RCOA Extension and Applications

The Relaxed Convex Obstacle Avoidance (RCOA) formulation is the first approach to enable a fully convex optimal control problem (OCP) for obstacle avoidance. Convergence analysis of RCOA yields an analytical framework that defines a unique characteristic: the ability to maintain obstacle avoidance (OA) efficacy even when obstacles reside beyond the controller's prediction horizon. In this paper, RCOA is extended to three-dimensional environments and apply it to Unmanned Aerial Vehicle (UAV) navigation. Furthermore, the formulation is enhanced to incorporate vehicle geometries, moving beyond point-mass representations to enable collision avoidance between 3D objects. Numerical simulations demonstrate that RCOA provides computational performance on par or exceeding state-of-the-art methods. Notably, RCOA is demonstrated to enable a Nonlinear Model Predictive Controller (NMPC) to execute aggressive maneuvers through narrow passages with reduced prediction horizons, ensuring real-time feasibility at frequencies exceeding 30~Hz.

==> EX1_Figure_RCOA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020020in}{0.230399in}}%
\pgfpathlineto{\pgfqpoint{0.130060in}{0.289236in}}%
\pgfpathlineto{\pgfqpoint{0.233828in}{0.344238in}}%
\pgfpathlineto{\pgfqpoint{0.332237in}{0.398066in}}%
\pgfpathlineto{\pgfqpoint{0.426867in}{0.458789in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.530722in}}%
\pgfpathlineto{\pgfqpoint{0.611673in}{0.612096in}}%
\pgfpathlineto{\pgfqpoint{0.704556in}{0.700715in}}%
\pgfpathlineto{\pgfqpoint{0.799282in}{0.794358in}}%
\pgfpathlineto{\pgfqpoint{0.896016in}{0.888290in}}%
\pgfpathlineto{\pgfqpoint{0.994196in}{0.978196in}}%
\pgfpathlineto{\pgfqpoint{1.093115in}{1.062796in}}%
\pgfpathlineto{\pgfqpoint{1.191720in}{1.141677in}}%
\pgfpathlineto{\pgfqpoint{1.288823in}{1.213027in}}%
\pgfpathlineto{\pgfqpoint{1.383422in}{1.275561in}}%
\pgfpathlineto{\pgfqpoint{1.474675in}{1.329432in}}%
\pgfpathlineto{\pgfqpoint{1.562954in}{1.370715in}}%
\pgfpathlineto{\pgfqpoint{1.649186in}{1.396074in}}%
\pgfpathlineto{\pgfqpoint{1.733424in}{1.406048in}}%
\pgfpathlineto{\pgfqpoint{1.812178in}{1.407074in}}%
\pgfpathlineto{\pgfqpoint{1.881541in}{1.405077in}}%
\pgfpathlineto{\pgfqpoint{1.940100in}{1.401093in}}%
\pgfpathlineto{\pgfqpoint{1.985645in}{1.397466in}}%
\pgfpathlineto{\pgfqpoint{2.015994in}{1.397209in}}%
\pgfpathlineto{\pgfqpoint{2.032501in}{1.399798in}}%
\pgfpathlineto{\pgfqpoint{2.038801in}{1.402539in}}%
\pgfpathlineto{\pgfqpoint{2.037466in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{1.405728in}}%
\pgfpathlineto{\pgfqpoint{2.022500in}{1.407000in}}%
\pgfpathlineto{\pgfqpoint{2.013442in}{1.414220in}}%
\pgfpathlineto{\pgfqpoint{2.007196in}{1.428485in}}%
\pgfpathlineto{\pgfqpoint{2.005046in}{1.444209in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{1.455902in}}%
\pgfpathlineto{\pgfqpoint{2.011842in}{1.464017in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{1.469502in}}%
\pgfpathlineto{\pgfqpoint{2.035590in}{1.472070in}}%
\pgfpathlineto{\pgfqpoint{2.052281in}{1.471568in}}%
\pgfpathlineto{\pgfqpoint{2.071172in}{1.471262in}}%
\pgfpathlineto{\pgfqpoint{2.091071in}{1.478777in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.492924in}}%
\pgfpathlineto{\pgfqpoint{2.124906in}{1.506398in}}%
\pgfpathlineto{\pgfqpoint{2.137365in}{1.516866in}}%
\pgfpathlineto{\pgfqpoint{2.146545in}{1.523781in}}%
\pgfpathlineto{\pgfqpoint{2.153914in}{1.523345in}}%
\pgfpathlineto{\pgfqpoint{2.159231in}{1.516665in}}%
\pgfpathlineto{\pgfqpoint{2.161741in}{1.506272in}}%
\pgfpathlineto{\pgfqpoint{2.162289in}{1.490799in}}%
\pgfpathlineto{\pgfqpoint{2.160898in}{1.473159in}}%
\pgfpathlineto{\pgfqpoint{2.157913in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{2.154585in}{1.447459in}}%
\pgfpathlineto{\pgfqpoint{2.151720in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{2.149337in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{1.422650in}}%
\pgfpathlineto{\pgfqpoint{2.145859in}{1.413402in}}%
\pgfpathlineto{\pgfqpoint{2.144468in}{1.405099in}}%
\pgfpathlineto{\pgfqpoint{2.143166in}{1.397178in}}%
\pgfpathlineto{\pgfqpoint{2.141902in}{1.389571in}}%
\pgfpathlineto{\pgfqpoint{2.140666in}{1.382167in}}%
\pgfpathlineto{\pgfqpoint{2.139456in}{1.374886in}}%
\pgfpathlineto{\pgfqpoint{2.138272in}{1.367726in}}%
\pgfpathlineto{\pgfqpoint{2.137112in}{1.360683in}}%
\pgfpathlineto{\pgfqpoint{2.135975in}{1.353754in}}%
\pgfpathlineto{\pgfqpoint{2.134865in}{1.347054in}}%
\pgfpathlineto{\pgfqpoint{2.133791in}{1.340408in}}%
\pgfpathlineto{\pgfqpoint{2.132795in}{1.336348in}}%
\pgfpathlineto{\pgfqpoint{2.132009in}{1.338490in}}%
\pgfpathlineto{\pgfqpoint{2.131587in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{2.132349in}{1.346619in}}%
\pgfpathlineto{\pgfqpoint{2.135246in}{1.354318in}}%
\pgfpathlineto{\pgfqpoint{2.140472in}{1.362071in}}%
\pgfpathlineto{\pgfqpoint{2.147946in}{1.368822in}}%
\pgfpathlineto{\pgfqpoint{2.157344in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{2.168233in}{1.378356in}}%
\pgfpathlineto{\pgfqpoint{2.180322in}{1.384407in}}%
\pgfpathlineto{\pgfqpoint{2.193195in}{1.394582in}}%
\pgfpathlineto{\pgfqpoint{2.206115in}{1.404055in}}%
\pgfpathlineto{\pgfqpoint{2.218516in}{1.412837in}}%
\pgfpathlineto{\pgfqpoint{2.230267in}{1.419744in}}%
\pgfpathlineto{\pgfqpoint{2.241743in}{1.418708in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.416821in}}%
\pgfpathlineto{\pgfqpoint{2.258247in}{1.421705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020020in}{0.230399in}}%
\pgfpathlineto{\pgfqpoint{0.094106in}{0.270012in}}%
\pgfpathlineto{\pgfqpoint{0.165272in}{0.314930in}}%
\pgfpathlineto{\pgfqpoint{0.233547in}{0.373725in}}%
\pgfpathlineto{\pgfqpoint{0.298912in}{0.447697in}}%
\pgfpathlineto{\pgfqpoint{0.361359in}{0.535939in}}%
\pgfpathlineto{\pgfqpoint{0.420879in}{0.637626in}}%
\pgfpathlineto{\pgfqpoint{0.477468in}{0.752015in}}%
\pgfpathlineto{\pgfqpoint{0.531116in}{0.878445in}}%
\pgfpathlineto{\pgfqpoint{0.581815in}{1.016327in}}%
\pgfpathlineto{\pgfqpoint{0.629549in}{1.165150in}}%
\pgfpathlineto{\pgfqpoint{0.674302in}{1.324472in}}%
\pgfpathlineto{\pgfqpoint{0.716206in}{1.491476in}}%
\pgfpathlineto{\pgfqpoint{0.756195in}{1.651609in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{1.792130in}}%
\pgfpathlineto{\pgfqpoint{0.833100in}{1.912535in}}%
\pgfpathlineto{\pgfqpoint{0.870146in}{2.013561in}}%
\pgfpathlineto{\pgfqpoint{0.906289in}{2.095919in}}%
\pgfpathlineto{\pgfqpoint{0.941556in}{2.160291in}}%
\pgfpathlineto{\pgfqpoint{0.975972in}{2.207333in}}%
\pgfpathlineto{\pgfqpoint{1.009560in}{2.237678in}}%
\pgfpathlineto{\pgfqpoint{1.042344in}{2.251934in}}%
\pgfpathlineto{\pgfqpoint{1.074347in}{2.250686in}}%
\pgfpathlineto{\pgfqpoint{1.105653in}{2.236322in}}%
\pgfpathlineto{\pgfqpoint{1.136781in}{2.223059in}}%
\pgfpathlineto{\pgfqpoint{1.168130in}{2.222922in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{2.223024in}}%
\pgfpathlineto{\pgfqpoint{1.230004in}{2.223123in}}%
\pgfpathlineto{\pgfqpoint{1.260454in}{2.223221in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{2.223316in}}%
\pgfpathlineto{\pgfqpoint{1.320308in}{2.223409in}}%
\pgfpathlineto{\pgfqpoint{1.349498in}{2.223499in}}%
\pgfpathlineto{\pgfqpoint{1.378055in}{2.223588in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{2.223675in}}%
\pgfpathlineto{\pgfqpoint{1.432340in}{2.223760in}}%
\pgfpathlineto{\pgfqpoint{1.457944in}{2.223844in}}%
\pgfpathlineto{\pgfqpoint{1.482524in}{2.223925in}}%
\pgfpathlineto{\pgfqpoint{1.506214in}{2.224005in}}%
\pgfpathlineto{\pgfqpoint{1.529091in}{2.224084in}}%
\pgfpathlineto{\pgfqpoint{1.551409in}{2.224161in}}%
\pgfpathlineto{\pgfqpoint{1.573244in}{2.224236in}}%
\pgfpathlineto{\pgfqpoint{1.594751in}{2.224310in}}%
\pgfpathlineto{\pgfqpoint{1.615955in}{2.224382in}}%
\pgfpathlineto{\pgfqpoint{1.636843in}{2.224453in}}%
\pgfpathlineto{\pgfqpoint{1.657400in}{2.224523in}}%
\pgfpathlineto{\pgfqpoint{1.677566in}{2.224591in}}%
\pgfpathlineto{\pgfqpoint{1.697339in}{2.224658in}}%
\pgfpathlineto{\pgfqpoint{1.716719in}{2.224724in}}%
\pgfpathlineto{\pgfqpoint{1.735726in}{2.224788in}}%
\pgfpathlineto{\pgfqpoint{1.754374in}{2.216621in}}%
\pgfpathlineto{\pgfqpoint{1.772674in}{2.200564in}}%
\pgfpathlineto{\pgfqpoint{1.790635in}{2.184799in}}%
\pgfpathlineto{\pgfqpoint{1.808261in}{2.169319in}}%
\pgfpathlineto{\pgfqpoint{1.825554in}{2.154116in}}%
\pgfpathlineto{\pgfqpoint{1.842526in}{2.139182in}}%
\pgfpathlineto{\pgfqpoint{1.859199in}{2.124511in}}%
\pgfpathlineto{\pgfqpoint{1.875585in}{2.110095in}}%
\pgfpathlineto{\pgfqpoint{1.891699in}{2.095928in}}%
\pgfpathlineto{\pgfqpoint{1.907545in}{2.082004in}}%
\pgfpathlineto{\pgfqpoint{1.923128in}{2.068316in}}%
\pgfpathlineto{\pgfqpoint{1.938450in}{2.054858in}}%
\pgfpathlineto{\pgfqpoint{1.953516in}{2.041625in}}%
\pgfpathlineto{\pgfqpoint{1.968331in}{2.028611in}}%
\pgfpathlineto{\pgfqpoint{1.982899in}{2.015811in}}%
\pgfpathlineto{\pgfqpoint{1.997229in}{2.003219in}}%
\pgfpathlineto{\pgfqpoint{2.011323in}{1.990830in}}%
\pgfpathlineto{\pgfqpoint{2.025189in}{1.978640in}}%
\pgfpathlineto{\pgfqpoint{2.038831in}{1.966644in}}%
\pgfpathlineto{\pgfqpoint{2.052257in}{1.954837in}}%
\pgfpathlineto{\pgfqpoint{2.065478in}{1.943214in}}%
\pgfpathlineto{\pgfqpoint{2.078503in}{1.931772in}}%
\pgfpathlineto{\pgfqpoint{2.091341in}{1.920507in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{1.909413in}}%
\pgfpathlineto{\pgfqpoint{2.116452in}{1.898488in}}%
\pgfpathlineto{\pgfqpoint{2.128703in}{1.887727in}}%
\pgfpathlineto{\pgfqpoint{2.140734in}{1.877127in}}%
\pgfpathlineto{\pgfqpoint{2.152553in}{1.866685in}}%
\pgfpathlineto{\pgfqpoint{2.164213in}{1.856396in}}%
\pgfpathlineto{\pgfqpoint{2.175787in}{1.849003in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{1.836255in}}%
\pgfpathlineto{\pgfqpoint{2.198452in}{1.814862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020020in}{0.230399in}}%
\pgfpathlineto{\pgfqpoint{0.130060in}{0.289236in}}%
\pgfpathlineto{\pgfqpoint{0.233839in}{0.339547in}}%
\pgfpathlineto{\pgfqpoint{0.331846in}{0.376978in}}%
\pgfpathlineto{\pgfqpoint{0.424497in}{0.399697in}}%
\pgfpathlineto{\pgfqpoint{0.512168in}{0.407319in}}%
\pgfpathlineto{\pgfqpoint{0.595090in}{0.403079in}}%
\pgfpathlineto{\pgfqpoint{0.673148in}{0.394729in}}%
\pgfpathlineto{\pgfqpoint{0.746397in}{0.387606in}}%
\pgfpathlineto{\pgfqpoint{0.815244in}{0.380330in}}%
\pgfpathlineto{\pgfqpoint{0.879992in}{0.371792in}}%
\pgfpathlineto{\pgfqpoint{0.940699in}{0.361672in}}%
\pgfpathlineto{\pgfqpoint{0.997169in}{0.350404in}}%
\pgfpathlineto{\pgfqpoint{1.048995in}{0.339187in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{0.332391in}}%
\pgfpathlineto{\pgfqpoint{1.134751in}{0.334493in}}%
\pgfpathlineto{\pgfqpoint{1.167806in}{0.346987in}}%
\pgfpathlineto{\pgfqpoint{1.196021in}{0.364219in}}%
\pgfpathlineto{\pgfqpoint{1.221377in}{0.380064in}}%
\pgfpathlineto{\pgfqpoint{1.244550in}{0.399305in}}%
\pgfpathlineto{\pgfqpoint{1.266734in}{0.428602in}}%
\pgfpathlineto{\pgfqpoint{1.289232in}{0.463766in}}%
\pgfpathlineto{\pgfqpoint{1.311816in}{0.491479in}}%
\pgfpathlineto{\pgfqpoint{1.334767in}{0.511541in}}%
\pgfpathlineto{\pgfqpoint{1.359133in}{0.533443in}}%
\pgfpathlineto{\pgfqpoint{1.384237in}{0.555684in}}%
\pgfpathlineto{\pgfqpoint{1.409145in}{0.575787in}}%
\pgfpathlineto{\pgfqpoint{1.433554in}{0.593335in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.480869in}{0.627443in}}%
\pgfpathlineto{\pgfqpoint{1.503806in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.526281in}{0.660016in}}%
\pgfpathlineto{\pgfqpoint{1.548337in}{0.676005in}}%
\pgfpathlineto{\pgfqpoint{1.569969in}{0.691539in}}%
\pgfpathlineto{\pgfqpoint{1.591187in}{0.706766in}}%
\pgfpathlineto{\pgfqpoint{1.612003in}{0.721695in}}%
\pgfpathlineto{\pgfqpoint{1.632430in}{0.736314in}}%
\pgfpathlineto{\pgfqpoint{1.652483in}{0.750693in}}%
\pgfpathlineto{\pgfqpoint{1.672167in}{0.764769in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.778600in}}%
\pgfpathlineto{\pgfqpoint{1.710476in}{0.791917in}}%
\pgfpathlineto{\pgfqpoint{1.729142in}{0.805478in}}%
\pgfpathlineto{\pgfqpoint{1.747476in}{0.822198in}}%
\pgfpathlineto{\pgfqpoint{1.765498in}{0.848715in}}%
\pgfpathlineto{\pgfqpoint{1.783208in}{0.879315in}}%
\pgfpathlineto{\pgfqpoint{1.800601in}{0.906905in}}%
\pgfpathlineto{\pgfqpoint{1.817720in}{0.934432in}}%
\pgfpathlineto{\pgfqpoint{1.834555in}{0.961272in}}%
\pgfpathlineto{\pgfqpoint{1.851109in}{0.987650in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{1.883404in}{1.039064in}}%
\pgfpathlineto{\pgfqpoint{1.899159in}{1.064123in}}%
\pgfpathlineto{\pgfqpoint{1.914661in}{1.088764in}}%
\pgfpathlineto{\pgfqpoint{1.929916in}{1.112998in}}%
\pgfpathlineto{\pgfqpoint{1.944930in}{1.136836in}}%
\pgfpathlineto{\pgfqpoint{1.959710in}{1.160285in}}%
\pgfpathlineto{\pgfqpoint{1.974260in}{1.183357in}}%
\pgfpathlineto{\pgfqpoint{1.988587in}{1.206060in}}%
\pgfpathlineto{\pgfqpoint{2.002696in}{1.228402in}}%
\pgfpathlineto{\pgfqpoint{2.016591in}{1.250392in}}%
\pgfpathlineto{\pgfqpoint{2.030278in}{1.272037in}}%
\pgfpathlineto{\pgfqpoint{2.043762in}{1.293341in}}%
\pgfpathlineto{\pgfqpoint{2.057057in}{1.313178in}}%
\pgfpathlineto{\pgfqpoint{2.070193in}{1.329416in}}%
\pgfpathlineto{\pgfqpoint{2.083115in}{1.336539in}}%
\pgfpathlineto{\pgfqpoint{2.096202in}{1.341923in}}%
\pgfpathlineto{\pgfqpoint{2.109644in}{1.348917in}}%
\pgfpathlineto{\pgfqpoint{2.123114in}{1.355238in}}%
\pgfpathlineto{\pgfqpoint{2.136208in}{1.361835in}}%
\pgfpathlineto{\pgfqpoint{2.148563in}{1.368200in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{1.374564in}}%
\pgfpathlineto{\pgfqpoint{2.171390in}{1.380619in}}%
\pgfpathlineto{\pgfqpoint{2.182616in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{2.193953in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{1.398739in}}%
\pgfpathlineto{\pgfqpoint{2.216448in}{1.405014in}}%
\pgfpathlineto{\pgfqpoint{2.227221in}{1.411665in}}%
\pgfpathlineto{\pgfqpoint{2.237676in}{1.417030in}}%
\pgfpathlineto{\pgfqpoint{2.247939in}{1.419190in}}%
\pgfpathlineto{\pgfqpoint{2.258391in}{1.424234in}}%
\pgfpathlineto{\pgfqpoint{2.269800in}{1.436647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188860in}{1.420423in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{1.416892in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{1.416892in}}%
\pgfpathlineto{\pgfqpoint{2.188860in}{1.420423in}}%
\pgfpathlineto{\pgfqpoint{2.188860in}{1.420423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254192in}{1.416892in}}%
\pgfpathlineto{\pgfqpoint{2.307104in}{1.417956in}}%
\pgfpathlineto{\pgfqpoint{2.307104in}{1.417956in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{1.416892in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{1.416892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241633in}{1.421508in}}%
\pgfpathlineto{\pgfqpoint{2.188860in}{1.420423in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{1.416892in}}%
\pgfpathlineto{\pgfqpoint{2.307104in}{1.417956in}}%
\pgfpathlineto{\pgfqpoint{2.241633in}{1.421508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241633in}{1.421508in}}%
\pgfpathlineto{\pgfqpoint{2.188860in}{1.420423in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{1.416892in}}%
\pgfpathlineto{\pgfqpoint{2.307104in}{1.417956in}}%
\pgfpathlineto{\pgfqpoint{2.241633in}{1.421508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241633in}{1.421508in}}%
\pgfpathlineto{\pgfqpoint{2.188860in}{1.420423in}}%
\pgfpathlineto{\pgfqpoint{2.188860in}{1.420423in}}%
\pgfpathlineto{\pgfqpoint{2.241633in}{1.421508in}}%
\pgfpathlineto{\pgfqpoint{2.241633in}{1.421508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307104in}{1.417956in}}%
\pgfpathlineto{\pgfqpoint{2.241633in}{1.421508in}}%
\pgfpathlineto{\pgfqpoint{2.241633in}{1.421508in}}%
\pgfpathlineto{\pgfqpoint{2.307104in}{1.417956in}}%
\pgfpathlineto{\pgfqpoint{2.307104in}{1.417956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733824in,y=1.616085in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941154in,y=2.386197in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221278in,y=0.584557in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181387in}{1.420178in}}%
\pgfpathlineto{\pgfqpoint{2.248139in}{1.424927in}}%
\pgfpathlineto{\pgfqpoint{2.252027in}{1.401212in}}%
\pgfpathlineto{\pgfqpoint{2.185274in}{1.396383in}}%
\pgfpathlineto{\pgfqpoint{2.181387in}{1.420178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248139in}{1.424927in}}%
\pgfpathlineto{\pgfqpoint{2.298290in}{1.441065in}}%
\pgfpathlineto{\pgfqpoint{2.302208in}{1.417235in}}%
\pgfpathlineto{\pgfqpoint{2.252027in}{1.401212in}}%
\pgfpathlineto{\pgfqpoint{2.248139in}{1.424927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231374in}{1.436347in}}%
\pgfpathlineto{\pgfqpoint{2.181387in}{1.420178in}}%
\pgfpathlineto{\pgfqpoint{2.248139in}{1.424927in}}%
\pgfpathlineto{\pgfqpoint{2.298290in}{1.441065in}}%
\pgfpathlineto{\pgfqpoint{2.231374in}{1.436347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235291in}{1.412436in}}%
\pgfpathlineto{\pgfqpoint{2.185274in}{1.396383in}}%
\pgfpathlineto{\pgfqpoint{2.252027in}{1.401212in}}%
\pgfpathlineto{\pgfqpoint{2.302208in}{1.417235in}}%
\pgfpathlineto{\pgfqpoint{2.235291in}{1.412436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231374in}{1.436347in}}%
\pgfpathlineto{\pgfqpoint{2.181387in}{1.420178in}}%
\pgfpathlineto{\pgfqpoint{2.185274in}{1.396383in}}%
\pgfpathlineto{\pgfqpoint{2.235291in}{1.412436in}}%
\pgfpathlineto{\pgfqpoint{2.231374in}{1.436347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298290in}{1.441065in}}%
\pgfpathlineto{\pgfqpoint{2.231374in}{1.436347in}}%
\pgfpathlineto{\pgfqpoint{2.235291in}{1.412436in}}%
\pgfpathlineto{\pgfqpoint{2.302208in}{1.417235in}}%
\pgfpathlineto{\pgfqpoint{2.298290in}{1.441065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167340in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{2.233828in}{1.415068in}}%
\pgfpathlineto{\pgfqpoint{2.233828in}{1.415068in}}%
\pgfpathlineto{\pgfqpoint{2.167340in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{2.167340in}{1.410976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233828in}{1.415068in}}%
\pgfpathlineto{\pgfqpoint{2.287192in}{1.412355in}}%
\pgfpathlineto{\pgfqpoint{2.287192in}{1.412355in}}%
\pgfpathlineto{\pgfqpoint{2.233828in}{1.415068in}}%
\pgfpathlineto{\pgfqpoint{2.233828in}{1.415068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220557in}{1.408233in}}%
\pgfpathlineto{\pgfqpoint{2.167340in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{2.233828in}{1.415068in}}%
\pgfpathlineto{\pgfqpoint{2.287192in}{1.412355in}}%
\pgfpathlineto{\pgfqpoint{2.220557in}{1.408233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220557in}{1.408233in}}%
\pgfpathlineto{\pgfqpoint{2.167340in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{2.233828in}{1.415068in}}%
\pgfpathlineto{\pgfqpoint{2.287192in}{1.412355in}}%
\pgfpathlineto{\pgfqpoint{2.220557in}{1.408233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220557in}{1.408233in}}%
\pgfpathlineto{\pgfqpoint{2.167340in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{2.167340in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{2.220557in}{1.408233in}}%
\pgfpathlineto{\pgfqpoint{2.220557in}{1.408233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287192in}{1.412355in}}%
\pgfpathlineto{\pgfqpoint{2.220557in}{1.408233in}}%
\pgfpathlineto{\pgfqpoint{2.220557in}{1.408233in}}%
\pgfpathlineto{\pgfqpoint{2.287192in}{1.412355in}}%
\pgfpathlineto{\pgfqpoint{2.287192in}{1.412355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157481in}{1.420694in}}%
\pgfpathlineto{\pgfqpoint{2.224052in}{1.427302in}}%
\pgfpathlineto{\pgfqpoint{2.225923in}{1.402850in}}%
\pgfpathlineto{\pgfqpoint{2.159363in}{1.396155in}}%
\pgfpathlineto{\pgfqpoint{2.157481in}{1.420694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224052in}{1.427302in}}%
\pgfpathlineto{\pgfqpoint{2.277761in}{1.429546in}}%
\pgfpathlineto{\pgfqpoint{2.279639in}{1.404970in}}%
\pgfpathlineto{\pgfqpoint{2.225923in}{1.402850in}}%
\pgfpathlineto{\pgfqpoint{2.224052in}{1.427302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212933in}{1.398249in}}%
\pgfpathlineto{\pgfqpoint{2.159363in}{1.396155in}}%
\pgfpathlineto{\pgfqpoint{2.225923in}{1.402850in}}%
\pgfpathlineto{\pgfqpoint{2.279639in}{1.404970in}}%
\pgfpathlineto{\pgfqpoint{2.212933in}{1.398249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211044in}{1.422911in}}%
\pgfpathlineto{\pgfqpoint{2.157481in}{1.420694in}}%
\pgfpathlineto{\pgfqpoint{2.224052in}{1.427302in}}%
\pgfpathlineto{\pgfqpoint{2.277761in}{1.429546in}}%
\pgfpathlineto{\pgfqpoint{2.211044in}{1.422911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211044in}{1.422911in}}%
\pgfpathlineto{\pgfqpoint{2.157481in}{1.420694in}}%
\pgfpathlineto{\pgfqpoint{2.159363in}{1.396155in}}%
\pgfpathlineto{\pgfqpoint{2.212933in}{1.398249in}}%
\pgfpathlineto{\pgfqpoint{2.211044in}{1.422911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277761in}{1.429546in}}%
\pgfpathlineto{\pgfqpoint{2.211044in}{1.422911in}}%
\pgfpathlineto{\pgfqpoint{2.212933in}{1.398249in}}%
\pgfpathlineto{\pgfqpoint{2.279639in}{1.404970in}}%
\pgfpathlineto{\pgfqpoint{2.277761in}{1.429546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144554in}{1.398911in}}%
\pgfpathlineto{\pgfqpoint{2.211880in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{2.211880in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{2.144554in}{1.398911in}}%
\pgfpathlineto{\pgfqpoint{2.144554in}{1.398911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211880in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{2.266137in}{1.398567in}}%
\pgfpathlineto{\pgfqpoint{2.266137in}{1.398567in}}%
\pgfpathlineto{\pgfqpoint{2.211880in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{2.211880in}{1.402302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198664in}{1.395145in}}%
\pgfpathlineto{\pgfqpoint{2.144554in}{1.398911in}}%
\pgfpathlineto{\pgfqpoint{2.211880in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{2.266137in}{1.398567in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{1.395145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198664in}{1.395145in}}%
\pgfpathlineto{\pgfqpoint{2.144554in}{1.398911in}}%
\pgfpathlineto{\pgfqpoint{2.211880in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{2.266137in}{1.398567in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{1.395145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198664in}{1.395145in}}%
\pgfpathlineto{\pgfqpoint{2.144554in}{1.398911in}}%
\pgfpathlineto{\pgfqpoint{2.144554in}{1.398911in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{1.395145in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{1.395145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266137in}{1.398567in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{1.395145in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{1.395145in}}%
\pgfpathlineto{\pgfqpoint{2.266137in}{1.398567in}}%
\pgfpathlineto{\pgfqpoint{2.266137in}{1.398567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132333in}{1.408826in}}%
\pgfpathlineto{\pgfqpoint{2.199678in}{1.410859in}}%
\pgfpathlineto{\pgfqpoint{2.199105in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.131767in}{1.383914in}}%
\pgfpathlineto{\pgfqpoint{2.132333in}{1.408826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199678in}{1.410859in}}%
\pgfpathlineto{\pgfqpoint{2.254717in}{1.405267in}}%
\pgfpathlineto{\pgfqpoint{2.254135in}{1.380321in}}%
\pgfpathlineto{\pgfqpoint{2.199105in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.199678in}{1.410859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186656in}{1.378166in}}%
\pgfpathlineto{\pgfqpoint{2.131767in}{1.383914in}}%
\pgfpathlineto{\pgfqpoint{2.199105in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.254135in}{1.380321in}}%
\pgfpathlineto{\pgfqpoint{2.186656in}{1.378166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187232in}{1.403203in}}%
\pgfpathlineto{\pgfqpoint{2.132333in}{1.408826in}}%
\pgfpathlineto{\pgfqpoint{2.199678in}{1.410859in}}%
\pgfpathlineto{\pgfqpoint{2.254717in}{1.405267in}}%
\pgfpathlineto{\pgfqpoint{2.187232in}{1.403203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187232in}{1.403203in}}%
\pgfpathlineto{\pgfqpoint{2.132333in}{1.408826in}}%
\pgfpathlineto{\pgfqpoint{2.131767in}{1.383914in}}%
\pgfpathlineto{\pgfqpoint{2.186656in}{1.378166in}}%
\pgfpathlineto{\pgfqpoint{2.187232in}{1.403203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254717in}{1.405267in}}%
\pgfpathlineto{\pgfqpoint{2.187232in}{1.403203in}}%
\pgfpathlineto{\pgfqpoint{2.186656in}{1.378166in}}%
\pgfpathlineto{\pgfqpoint{2.254135in}{1.380321in}}%
\pgfpathlineto{\pgfqpoint{2.254717in}{1.405267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121070in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{2.189494in}{1.390595in}}%
\pgfpathlineto{\pgfqpoint{2.189494in}{1.390595in}}%
\pgfpathlineto{\pgfqpoint{2.121070in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{2.121070in}{1.389692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189494in}{1.390595in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{2.189494in}{1.390595in}}%
\pgfpathlineto{\pgfqpoint{2.189494in}{1.390595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175678in}{1.383224in}}%
\pgfpathlineto{\pgfqpoint{2.121070in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{2.189494in}{1.390595in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{2.175678in}{1.383224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175678in}{1.383224in}}%
\pgfpathlineto{\pgfqpoint{2.121070in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{2.189494in}{1.390595in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{2.175678in}{1.383224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175678in}{1.383224in}}%
\pgfpathlineto{\pgfqpoint{2.121070in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{2.121070in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{2.175678in}{1.383224in}}%
\pgfpathlineto{\pgfqpoint{2.175678in}{1.383224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244254in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{2.175678in}{1.383224in}}%
\pgfpathlineto{\pgfqpoint{2.175678in}{1.383224in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.384155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108501in}{1.399550in}}%
\pgfpathlineto{\pgfqpoint{2.176948in}{1.394616in}}%
\pgfpathlineto{\pgfqpoint{2.173607in}{1.369670in}}%
\pgfpathlineto{\pgfqpoint{2.105159in}{1.374512in}}%
\pgfpathlineto{\pgfqpoint{2.108501in}{1.399550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176948in}{1.394616in}}%
\pgfpathlineto{\pgfqpoint{2.231409in}{1.382206in}}%
\pgfpathlineto{\pgfqpoint{2.228042in}{1.357134in}}%
\pgfpathlineto{\pgfqpoint{2.173607in}{1.369670in}}%
\pgfpathlineto{\pgfqpoint{2.176948in}{1.394616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159442in}{1.361955in}}%
\pgfpathlineto{\pgfqpoint{2.105159in}{1.374512in}}%
\pgfpathlineto{\pgfqpoint{2.173607in}{1.369670in}}%
\pgfpathlineto{\pgfqpoint{2.228042in}{1.357134in}}%
\pgfpathlineto{\pgfqpoint{2.159442in}{1.361955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162810in}{1.387120in}}%
\pgfpathlineto{\pgfqpoint{2.108501in}{1.399550in}}%
\pgfpathlineto{\pgfqpoint{2.176948in}{1.394616in}}%
\pgfpathlineto{\pgfqpoint{2.231409in}{1.382206in}}%
\pgfpathlineto{\pgfqpoint{2.162810in}{1.387120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162810in}{1.387120in}}%
\pgfpathlineto{\pgfqpoint{2.108501in}{1.399550in}}%
\pgfpathlineto{\pgfqpoint{2.105159in}{1.374512in}}%
\pgfpathlineto{\pgfqpoint{2.159442in}{1.361955in}}%
\pgfpathlineto{\pgfqpoint{2.162810in}{1.387120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231409in}{1.382206in}}%
\pgfpathlineto{\pgfqpoint{2.162810in}{1.387120in}}%
\pgfpathlineto{\pgfqpoint{2.159442in}{1.361955in}}%
\pgfpathlineto{\pgfqpoint{2.228042in}{1.357134in}}%
\pgfpathlineto{\pgfqpoint{2.231409in}{1.382206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238603in}{1.793327in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{1.793940in}}%
\pgfpathlineto{\pgfqpoint{2.125750in}{1.907699in}}%
\pgfpathlineto{\pgfqpoint{2.239088in}{1.907245in}}%
\pgfpathlineto{\pgfqpoint{2.238603in}{1.793327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125326in}{1.793940in}}%
\pgfpathlineto{\pgfqpoint{2.112097in}{1.790403in}}%
\pgfpathlineto{\pgfqpoint{2.112517in}{1.905081in}}%
\pgfpathlineto{\pgfqpoint{2.125750in}{1.907699in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{1.793940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226272in}{1.789780in}}%
\pgfpathlineto{\pgfqpoint{2.238603in}{1.793327in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{1.793940in}}%
\pgfpathlineto{\pgfqpoint{2.112097in}{1.790403in}}%
\pgfpathlineto{\pgfqpoint{2.226272in}{1.789780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226753in}{1.904619in}}%
\pgfpathlineto{\pgfqpoint{2.239088in}{1.907245in}}%
\pgfpathlineto{\pgfqpoint{2.125750in}{1.907699in}}%
\pgfpathlineto{\pgfqpoint{2.112517in}{1.905081in}}%
\pgfpathlineto{\pgfqpoint{2.226753in}{1.904619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226272in}{1.789780in}}%
\pgfpathlineto{\pgfqpoint{2.238603in}{1.793327in}}%
\pgfpathlineto{\pgfqpoint{2.239088in}{1.907245in}}%
\pgfpathlineto{\pgfqpoint{2.226753in}{1.904619in}}%
\pgfpathlineto{\pgfqpoint{2.226272in}{1.789780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112097in}{1.790403in}}%
\pgfpathlineto{\pgfqpoint{2.226272in}{1.789780in}}%
\pgfpathlineto{\pgfqpoint{2.226753in}{1.904619in}}%
\pgfpathlineto{\pgfqpoint{2.112517in}{1.905081in}}%
\pgfpathlineto{\pgfqpoint{2.112097in}{1.790403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097720in}{1.373626in}}%
\pgfpathlineto{\pgfqpoint{2.167271in}{1.378342in}}%
\pgfpathlineto{\pgfqpoint{2.167271in}{1.378342in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{1.373626in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{1.373626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167271in}{1.378342in}}%
\pgfpathlineto{\pgfqpoint{2.222727in}{1.375503in}}%
\pgfpathlineto{\pgfqpoint{2.222727in}{1.375503in}}%
\pgfpathlineto{\pgfqpoint{2.167271in}{1.378342in}}%
\pgfpathlineto{\pgfqpoint{2.167271in}{1.378342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153015in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{1.373626in}}%
\pgfpathlineto{\pgfqpoint{2.167271in}{1.378342in}}%
\pgfpathlineto{\pgfqpoint{2.222727in}{1.375503in}}%
\pgfpathlineto{\pgfqpoint{2.153015in}{1.370752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153015in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{1.373626in}}%
\pgfpathlineto{\pgfqpoint{2.167271in}{1.378342in}}%
\pgfpathlineto{\pgfqpoint{2.222727in}{1.375503in}}%
\pgfpathlineto{\pgfqpoint{2.153015in}{1.370752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153015in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{1.373626in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{1.373626in}}%
\pgfpathlineto{\pgfqpoint{2.153015in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{2.153015in}{1.370752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222727in}{1.375503in}}%
\pgfpathlineto{\pgfqpoint{2.153015in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{2.153015in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{2.222727in}{1.375503in}}%
\pgfpathlineto{\pgfqpoint{2.222727in}{1.375503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090743in}{1.398324in}}%
\pgfpathlineto{\pgfqpoint{2.158617in}{1.384919in}}%
\pgfpathlineto{\pgfqpoint{2.151851in}{1.360320in}}%
\pgfpathlineto{\pgfqpoint{2.083965in}{1.373629in}}%
\pgfpathlineto{\pgfqpoint{2.090743in}{1.398324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158617in}{1.384919in}}%
\pgfpathlineto{\pgfqpoint{2.212027in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{2.205215in}{1.339285in}}%
\pgfpathlineto{\pgfqpoint{2.151851in}{1.360320in}}%
\pgfpathlineto{\pgfqpoint{2.158617in}{1.384919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137181in}{1.352584in}}%
\pgfpathlineto{\pgfqpoint{2.083965in}{1.373629in}}%
\pgfpathlineto{\pgfqpoint{2.151851in}{1.360320in}}%
\pgfpathlineto{\pgfqpoint{2.205215in}{1.339285in}}%
\pgfpathlineto{\pgfqpoint{2.137181in}{1.352584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144006in}{1.377401in}}%
\pgfpathlineto{\pgfqpoint{2.090743in}{1.398324in}}%
\pgfpathlineto{\pgfqpoint{2.158617in}{1.384919in}}%
\pgfpathlineto{\pgfqpoint{2.212027in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{2.144006in}{1.377401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144006in}{1.377401in}}%
\pgfpathlineto{\pgfqpoint{2.090743in}{1.398324in}}%
\pgfpathlineto{\pgfqpoint{2.083965in}{1.373629in}}%
\pgfpathlineto{\pgfqpoint{2.137181in}{1.352584in}}%
\pgfpathlineto{\pgfqpoint{2.144006in}{1.377401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212027in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{2.144006in}{1.377401in}}%
\pgfpathlineto{\pgfqpoint{2.137181in}{1.352584in}}%
\pgfpathlineto{\pgfqpoint{2.205215in}{1.339285in}}%
\pgfpathlineto{\pgfqpoint{2.212027in}{1.364006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216382in}{1.810122in}}%
\pgfpathlineto{\pgfqpoint{2.101466in}{1.810720in}}%
\pgfpathlineto{\pgfqpoint{2.101883in}{1.926167in}}%
\pgfpathlineto{\pgfqpoint{2.216861in}{1.925733in}}%
\pgfpathlineto{\pgfqpoint{2.216382in}{1.810122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101466in}{1.810720in}}%
\pgfpathlineto{\pgfqpoint{2.087844in}{1.807269in}}%
\pgfpathlineto{\pgfqpoint{2.088257in}{1.923661in}}%
\pgfpathlineto{\pgfqpoint{2.101883in}{1.926167in}}%
\pgfpathlineto{\pgfqpoint{2.101466in}{1.810720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203684in}{1.806661in}}%
\pgfpathlineto{\pgfqpoint{2.216382in}{1.810122in}}%
\pgfpathlineto{\pgfqpoint{2.101466in}{1.810720in}}%
\pgfpathlineto{\pgfqpoint{2.087844in}{1.807269in}}%
\pgfpathlineto{\pgfqpoint{2.203684in}{1.806661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204161in}{1.923220in}}%
\pgfpathlineto{\pgfqpoint{2.216861in}{1.925733in}}%
\pgfpathlineto{\pgfqpoint{2.101883in}{1.926167in}}%
\pgfpathlineto{\pgfqpoint{2.088257in}{1.923661in}}%
\pgfpathlineto{\pgfqpoint{2.204161in}{1.923220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203684in}{1.806661in}}%
\pgfpathlineto{\pgfqpoint{2.216382in}{1.810122in}}%
\pgfpathlineto{\pgfqpoint{2.216861in}{1.925733in}}%
\pgfpathlineto{\pgfqpoint{2.204161in}{1.923220in}}%
\pgfpathlineto{\pgfqpoint{2.203684in}{1.806661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087844in}{1.807269in}}%
\pgfpathlineto{\pgfqpoint{2.203684in}{1.806661in}}%
\pgfpathlineto{\pgfqpoint{2.204161in}{1.923220in}}%
\pgfpathlineto{\pgfqpoint{2.088257in}{1.923661in}}%
\pgfpathlineto{\pgfqpoint{2.087844in}{1.807269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072946in}{1.358411in}}%
\pgfpathlineto{\pgfqpoint{2.143474in}{1.365726in}}%
\pgfpathlineto{\pgfqpoint{2.143474in}{1.365726in}}%
\pgfpathlineto{\pgfqpoint{2.072946in}{1.358411in}}%
\pgfpathlineto{\pgfqpoint{2.072946in}{1.358411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143474in}{1.365726in}}%
\pgfpathlineto{\pgfqpoint{2.199571in}{1.365266in}}%
\pgfpathlineto{\pgfqpoint{2.199571in}{1.365266in}}%
\pgfpathlineto{\pgfqpoint{2.143474in}{1.365726in}}%
\pgfpathlineto{\pgfqpoint{2.143474in}{1.365726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128876in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{2.072946in}{1.358411in}}%
\pgfpathlineto{\pgfqpoint{2.143474in}{1.365726in}}%
\pgfpathlineto{\pgfqpoint{2.199571in}{1.365266in}}%
\pgfpathlineto{\pgfqpoint{2.128876in}{1.357910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128876in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{2.072946in}{1.358411in}}%
\pgfpathlineto{\pgfqpoint{2.143474in}{1.365726in}}%
\pgfpathlineto{\pgfqpoint{2.199571in}{1.365266in}}%
\pgfpathlineto{\pgfqpoint{2.128876in}{1.357910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128876in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{2.072946in}{1.358411in}}%
\pgfpathlineto{\pgfqpoint{2.072946in}{1.358411in}}%
\pgfpathlineto{\pgfqpoint{2.128876in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{2.128876in}{1.357910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199571in}{1.365266in}}%
\pgfpathlineto{\pgfqpoint{2.128876in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{2.128876in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{2.199571in}{1.365266in}}%
\pgfpathlineto{\pgfqpoint{2.199571in}{1.365266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076886in}{1.383643in}}%
\pgfpathlineto{\pgfqpoint{2.146091in}{1.370730in}}%
\pgfpathlineto{\pgfqpoint{2.139498in}{1.345690in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{1.358504in}}%
\pgfpathlineto{\pgfqpoint{2.076886in}{1.383643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146091in}{1.370730in}}%
\pgfpathlineto{\pgfqpoint{2.200316in}{1.350124in}}%
\pgfpathlineto{\pgfqpoint{2.193677in}{1.324957in}}%
\pgfpathlineto{\pgfqpoint{2.139498in}{1.345690in}}%
\pgfpathlineto{\pgfqpoint{2.146091in}{1.370730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124305in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{1.358504in}}%
\pgfpathlineto{\pgfqpoint{2.139498in}{1.345690in}}%
\pgfpathlineto{\pgfqpoint{2.193677in}{1.324957in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{1.337760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130955in}{1.363026in}}%
\pgfpathlineto{\pgfqpoint{2.076886in}{1.383643in}}%
\pgfpathlineto{\pgfqpoint{2.146091in}{1.370730in}}%
\pgfpathlineto{\pgfqpoint{2.200316in}{1.350124in}}%
\pgfpathlineto{\pgfqpoint{2.130955in}{1.363026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130955in}{1.363026in}}%
\pgfpathlineto{\pgfqpoint{2.076886in}{1.383643in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{1.358504in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{2.130955in}{1.363026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200316in}{1.350124in}}%
\pgfpathlineto{\pgfqpoint{2.130955in}{1.363026in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{2.193677in}{1.324957in}}%
\pgfpathlineto{\pgfqpoint{2.200316in}{1.350124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193577in}{1.830238in}}%
\pgfpathlineto{\pgfqpoint{2.076972in}{1.830816in}}%
\pgfpathlineto{\pgfqpoint{2.077382in}{1.948005in}}%
\pgfpathlineto{\pgfqpoint{2.194051in}{1.947596in}}%
\pgfpathlineto{\pgfqpoint{2.193577in}{1.830238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076972in}{1.830816in}}%
\pgfpathlineto{\pgfqpoint{2.062941in}{1.827480in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{1.945643in}}%
\pgfpathlineto{\pgfqpoint{2.077382in}{1.948005in}}%
\pgfpathlineto{\pgfqpoint{2.076972in}{1.830816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180497in}{1.826892in}}%
\pgfpathlineto{\pgfqpoint{2.193577in}{1.830238in}}%
\pgfpathlineto{\pgfqpoint{2.076972in}{1.830816in}}%
\pgfpathlineto{\pgfqpoint{2.062941in}{1.827480in}}%
\pgfpathlineto{\pgfqpoint{2.180497in}{1.826892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180968in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{2.194051in}{1.947596in}}%
\pgfpathlineto{\pgfqpoint{2.077382in}{1.948005in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{1.945643in}}%
\pgfpathlineto{\pgfqpoint{2.180968in}{1.945227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180497in}{1.826892in}}%
\pgfpathlineto{\pgfqpoint{2.193577in}{1.830238in}}%
\pgfpathlineto{\pgfqpoint{2.194051in}{1.947596in}}%
\pgfpathlineto{\pgfqpoint{2.180968in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{2.180497in}{1.826892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062941in}{1.827480in}}%
\pgfpathlineto{\pgfqpoint{2.180497in}{1.826892in}}%
\pgfpathlineto{\pgfqpoint{2.180968in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{1.945643in}}%
\pgfpathlineto{\pgfqpoint{2.062941in}{1.827480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045360in}{1.351659in}}%
\pgfpathlineto{\pgfqpoint{2.117025in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.117025in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.045360in}{1.351659in}}%
\pgfpathlineto{\pgfqpoint{2.045360in}{1.351659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117025in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.174028in}{1.346171in}}%
\pgfpathlineto{\pgfqpoint{2.174028in}{1.346171in}}%
\pgfpathlineto{\pgfqpoint{2.117025in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.117025in}{1.352933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102196in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{2.045360in}{1.351659in}}%
\pgfpathlineto{\pgfqpoint{2.117025in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.174028in}{1.346171in}}%
\pgfpathlineto{\pgfqpoint{2.102196in}{1.344865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102196in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{2.045360in}{1.351659in}}%
\pgfpathlineto{\pgfqpoint{2.117025in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.174028in}{1.346171in}}%
\pgfpathlineto{\pgfqpoint{2.102196in}{1.344865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102196in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{2.045360in}{1.351659in}}%
\pgfpathlineto{\pgfqpoint{2.045360in}{1.351659in}}%
\pgfpathlineto{\pgfqpoint{2.102196in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{2.102196in}{1.344865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174028in}{1.346171in}}%
\pgfpathlineto{\pgfqpoint{2.102196in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{2.102196in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{2.174028in}{1.346171in}}%
\pgfpathlineto{\pgfqpoint{2.174028in}{1.346171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068402in}{1.361677in}}%
\pgfpathlineto{\pgfqpoint{2.140137in}{1.358857in}}%
\pgfpathlineto{\pgfqpoint{2.137546in}{1.332665in}}%
\pgfpathlineto{\pgfqpoint{2.065812in}{1.335384in}}%
\pgfpathlineto{\pgfqpoint{2.068402in}{1.361677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140137in}{1.358857in}}%
\pgfpathlineto{\pgfqpoint{2.197471in}{1.347966in}}%
\pgfpathlineto{\pgfqpoint{2.194857in}{1.321636in}}%
\pgfpathlineto{\pgfqpoint{2.137546in}{1.332665in}}%
\pgfpathlineto{\pgfqpoint{2.140137in}{1.358857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122959in}{1.324327in}}%
\pgfpathlineto{\pgfqpoint{2.065812in}{1.335384in}}%
\pgfpathlineto{\pgfqpoint{2.137546in}{1.332665in}}%
\pgfpathlineto{\pgfqpoint{2.194857in}{1.321636in}}%
\pgfpathlineto{\pgfqpoint{2.122959in}{1.324327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125571in}{1.350759in}}%
\pgfpathlineto{\pgfqpoint{2.068402in}{1.361677in}}%
\pgfpathlineto{\pgfqpoint{2.140137in}{1.358857in}}%
\pgfpathlineto{\pgfqpoint{2.197471in}{1.347966in}}%
\pgfpathlineto{\pgfqpoint{2.125571in}{1.350759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125571in}{1.350759in}}%
\pgfpathlineto{\pgfqpoint{2.068402in}{1.361677in}}%
\pgfpathlineto{\pgfqpoint{2.065812in}{1.335384in}}%
\pgfpathlineto{\pgfqpoint{2.122959in}{1.324327in}}%
\pgfpathlineto{\pgfqpoint{2.125571in}{1.350759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197471in}{1.347966in}}%
\pgfpathlineto{\pgfqpoint{2.125571in}{1.350759in}}%
\pgfpathlineto{\pgfqpoint{2.122959in}{1.324327in}}%
\pgfpathlineto{\pgfqpoint{2.194857in}{1.321636in}}%
\pgfpathlineto{\pgfqpoint{2.197471in}{1.347966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169951in}{1.850967in}}%
\pgfpathlineto{\pgfqpoint{2.051607in}{1.851524in}}%
\pgfpathlineto{\pgfqpoint{2.052010in}{1.970507in}}%
\pgfpathlineto{\pgfqpoint{2.170419in}{1.970125in}}%
\pgfpathlineto{\pgfqpoint{2.169951in}{1.850967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051607in}{1.851524in}}%
\pgfpathlineto{\pgfqpoint{2.037147in}{1.848312in}}%
\pgfpathlineto{\pgfqpoint{2.037544in}{1.968299in}}%
\pgfpathlineto{\pgfqpoint{2.052010in}{1.970507in}}%
\pgfpathlineto{\pgfqpoint{2.051607in}{1.851524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156470in}{1.847746in}}%
\pgfpathlineto{\pgfqpoint{2.169951in}{1.850967in}}%
\pgfpathlineto{\pgfqpoint{2.051607in}{1.851524in}}%
\pgfpathlineto{\pgfqpoint{2.037147in}{1.848312in}}%
\pgfpathlineto{\pgfqpoint{2.156470in}{1.847746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156935in}{1.967910in}}%
\pgfpathlineto{\pgfqpoint{2.170419in}{1.970125in}}%
\pgfpathlineto{\pgfqpoint{2.052010in}{1.970507in}}%
\pgfpathlineto{\pgfqpoint{2.037544in}{1.968299in}}%
\pgfpathlineto{\pgfqpoint{2.156935in}{1.967910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156470in}{1.847746in}}%
\pgfpathlineto{\pgfqpoint{2.169951in}{1.850967in}}%
\pgfpathlineto{\pgfqpoint{2.170419in}{1.970125in}}%
\pgfpathlineto{\pgfqpoint{2.156935in}{1.967910in}}%
\pgfpathlineto{\pgfqpoint{2.156470in}{1.847746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037147in}{1.848312in}}%
\pgfpathlineto{\pgfqpoint{2.156470in}{1.847746in}}%
\pgfpathlineto{\pgfqpoint{2.156935in}{1.967910in}}%
\pgfpathlineto{\pgfqpoint{2.037544in}{1.968299in}}%
\pgfpathlineto{\pgfqpoint{2.037147in}{1.848312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017938in}{1.340163in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{1.340696in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{1.340696in}}%
\pgfpathlineto{\pgfqpoint{2.017938in}{1.340163in}}%
\pgfpathlineto{\pgfqpoint{2.017938in}{1.340163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090990in}{1.340696in}}%
\pgfpathlineto{\pgfqpoint{2.148397in}{1.332908in}}%
\pgfpathlineto{\pgfqpoint{2.148397in}{1.332908in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{1.340696in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{1.340696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075167in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{2.017938in}{1.340163in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{1.340696in}}%
\pgfpathlineto{\pgfqpoint{2.148397in}{1.332908in}}%
\pgfpathlineto{\pgfqpoint{2.075167in}{1.332343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075167in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{2.017938in}{1.340163in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{1.340696in}}%
\pgfpathlineto{\pgfqpoint{2.148397in}{1.332908in}}%
\pgfpathlineto{\pgfqpoint{2.075167in}{1.332343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075167in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{2.017938in}{1.340163in}}%
\pgfpathlineto{\pgfqpoint{2.017938in}{1.340163in}}%
\pgfpathlineto{\pgfqpoint{2.075167in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{2.075167in}{1.332343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148397in}{1.332908in}}%
\pgfpathlineto{\pgfqpoint{2.075167in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{2.075167in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{2.148397in}{1.332908in}}%
\pgfpathlineto{\pgfqpoint{2.148397in}{1.332908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067216in}{1.351195in}}%
\pgfpathlineto{\pgfqpoint{2.140705in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{2.140326in}{1.327129in}}%
\pgfpathlineto{\pgfqpoint{2.066845in}{1.324347in}}%
\pgfpathlineto{\pgfqpoint{2.067216in}{1.351195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140705in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{2.198861in}{1.348370in}}%
\pgfpathlineto{\pgfqpoint{2.198473in}{1.321478in}}%
\pgfpathlineto{\pgfqpoint{2.140326in}{1.327129in}}%
\pgfpathlineto{\pgfqpoint{2.140705in}{1.353875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124811in}{1.318659in}}%
\pgfpathlineto{\pgfqpoint{2.066845in}{1.324347in}}%
\pgfpathlineto{\pgfqpoint{2.140326in}{1.327129in}}%
\pgfpathlineto{\pgfqpoint{2.198473in}{1.321478in}}%
\pgfpathlineto{\pgfqpoint{2.124811in}{1.318659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125191in}{1.345654in}}%
\pgfpathlineto{\pgfqpoint{2.067216in}{1.351195in}}%
\pgfpathlineto{\pgfqpoint{2.140705in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{2.198861in}{1.348370in}}%
\pgfpathlineto{\pgfqpoint{2.125191in}{1.345654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125191in}{1.345654in}}%
\pgfpathlineto{\pgfqpoint{2.067216in}{1.351195in}}%
\pgfpathlineto{\pgfqpoint{2.066845in}{1.324347in}}%
\pgfpathlineto{\pgfqpoint{2.124811in}{1.318659in}}%
\pgfpathlineto{\pgfqpoint{2.125191in}{1.345654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198861in}{1.348370in}}%
\pgfpathlineto{\pgfqpoint{2.125191in}{1.345654in}}%
\pgfpathlineto{\pgfqpoint{2.124811in}{1.318659in}}%
\pgfpathlineto{\pgfqpoint{2.198473in}{1.321478in}}%
\pgfpathlineto{\pgfqpoint{2.198861in}{1.348370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145575in}{1.872338in}}%
\pgfpathlineto{\pgfqpoint{2.025440in}{1.872871in}}%
\pgfpathlineto{\pgfqpoint{2.025834in}{1.993705in}}%
\pgfpathlineto{\pgfqpoint{2.146037in}{1.993351in}}%
\pgfpathlineto{\pgfqpoint{2.145575in}{1.872338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025440in}{1.872871in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{1.869792in}}%
\pgfpathlineto{\pgfqpoint{2.010918in}{1.991662in}}%
\pgfpathlineto{\pgfqpoint{2.025834in}{1.993705in}}%
\pgfpathlineto{\pgfqpoint{2.025440in}{1.872871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131674in}{1.869250in}}%
\pgfpathlineto{\pgfqpoint{2.145575in}{1.872338in}}%
\pgfpathlineto{\pgfqpoint{2.025440in}{1.872871in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{1.869792in}}%
\pgfpathlineto{\pgfqpoint{2.131674in}{1.869250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132132in}{1.991302in}}%
\pgfpathlineto{\pgfqpoint{2.146037in}{1.993351in}}%
\pgfpathlineto{\pgfqpoint{2.025834in}{1.993705in}}%
\pgfpathlineto{\pgfqpoint{2.010918in}{1.991662in}}%
\pgfpathlineto{\pgfqpoint{2.132132in}{1.991302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131674in}{1.869250in}}%
\pgfpathlineto{\pgfqpoint{2.145575in}{1.872338in}}%
\pgfpathlineto{\pgfqpoint{2.146037in}{1.993351in}}%
\pgfpathlineto{\pgfqpoint{2.132132in}{1.991302in}}%
\pgfpathlineto{\pgfqpoint{2.131674in}{1.869250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010529in}{1.869792in}}%
\pgfpathlineto{\pgfqpoint{2.131674in}{1.869250in}}%
\pgfpathlineto{\pgfqpoint{2.132132in}{1.991302in}}%
\pgfpathlineto{\pgfqpoint{2.010918in}{1.991662in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{1.869792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990814in}{1.314832in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{1.990814in}{1.314832in}}%
\pgfpathlineto{\pgfqpoint{1.990814in}{1.314832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065046in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{2.123408in}{1.311521in}}%
\pgfpathlineto{\pgfqpoint{2.123408in}{1.311521in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{1.317436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048992in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{1.990814in}{1.314832in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{2.123408in}{1.311521in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{1.308879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048992in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{1.990814in}{1.314832in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{2.123408in}{1.311521in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{1.308879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048992in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{1.990814in}{1.314832in}}%
\pgfpathlineto{\pgfqpoint{1.990814in}{1.314832in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{1.308879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123408in}{1.311521in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{2.123408in}{1.311521in}}%
\pgfpathlineto{\pgfqpoint{2.123408in}{1.311521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068078in}{1.361540in}}%
\pgfpathlineto{\pgfqpoint{2.142523in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{1.337639in}}%
\pgfpathlineto{\pgfqpoint{2.067936in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{2.068078in}{1.361540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142523in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{2.201913in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{2.201753in}{1.332546in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{1.337639in}}%
\pgfpathlineto{\pgfqpoint{2.142523in}{1.364818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127136in}{1.329123in}}%
\pgfpathlineto{\pgfqpoint{2.067936in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{1.337639in}}%
\pgfpathlineto{\pgfqpoint{2.201753in}{1.332546in}}%
\pgfpathlineto{\pgfqpoint{2.127136in}{1.329123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127286in}{1.356559in}}%
\pgfpathlineto{\pgfqpoint{2.068078in}{1.361540in}}%
\pgfpathlineto{\pgfqpoint{2.142523in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{2.201913in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{2.127286in}{1.356559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127286in}{1.356559in}}%
\pgfpathlineto{\pgfqpoint{2.068078in}{1.361540in}}%
\pgfpathlineto{\pgfqpoint{2.067936in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{2.127136in}{1.329123in}}%
\pgfpathlineto{\pgfqpoint{2.127286in}{1.356559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201913in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{2.127286in}{1.356559in}}%
\pgfpathlineto{\pgfqpoint{2.127136in}{1.329123in}}%
\pgfpathlineto{\pgfqpoint{2.201753in}{1.332546in}}%
\pgfpathlineto{\pgfqpoint{2.201913in}{1.359875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120483in}{1.894380in}}%
\pgfpathlineto{\pgfqpoint{1.998502in}{1.894888in}}%
\pgfpathlineto{\pgfqpoint{1.998886in}{2.017631in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{2.017308in}}%
\pgfpathlineto{\pgfqpoint{2.120483in}{1.894380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998502in}{1.894888in}}%
\pgfpathlineto{\pgfqpoint{1.983121in}{1.891952in}}%
\pgfpathlineto{\pgfqpoint{1.983500in}{2.015764in}}%
\pgfpathlineto{\pgfqpoint{1.998886in}{2.017631in}}%
\pgfpathlineto{\pgfqpoint{1.998502in}{1.894888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106143in}{1.891435in}}%
\pgfpathlineto{\pgfqpoint{2.120483in}{1.894380in}}%
\pgfpathlineto{\pgfqpoint{1.998502in}{1.894888in}}%
\pgfpathlineto{\pgfqpoint{1.983121in}{1.891952in}}%
\pgfpathlineto{\pgfqpoint{2.106143in}{1.891435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106594in}{2.015435in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{2.017308in}}%
\pgfpathlineto{\pgfqpoint{1.998886in}{2.017631in}}%
\pgfpathlineto{\pgfqpoint{1.983500in}{2.015764in}}%
\pgfpathlineto{\pgfqpoint{2.106594in}{2.015435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106143in}{1.891435in}}%
\pgfpathlineto{\pgfqpoint{2.120483in}{1.894380in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{2.017308in}}%
\pgfpathlineto{\pgfqpoint{2.106594in}{2.015435in}}%
\pgfpathlineto{\pgfqpoint{2.106143in}{1.891435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983121in}{1.891952in}}%
\pgfpathlineto{\pgfqpoint{2.106143in}{1.891435in}}%
\pgfpathlineto{\pgfqpoint{2.106594in}{2.015435in}}%
\pgfpathlineto{\pgfqpoint{1.983500in}{2.015764in}}%
\pgfpathlineto{\pgfqpoint{1.983121in}{1.891952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963007in}{1.272835in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.276595in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.276595in}}%
\pgfpathlineto{\pgfqpoint{1.963007in}{1.272835in}}%
\pgfpathlineto{\pgfqpoint{1.963007in}{1.272835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038462in}{1.276595in}}%
\pgfpathlineto{\pgfqpoint{2.097661in}{1.271238in}}%
\pgfpathlineto{\pgfqpoint{2.097661in}{1.271238in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.276595in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.276595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022015in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{1.963007in}{1.272835in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.276595in}}%
\pgfpathlineto{\pgfqpoint{2.097661in}{1.271238in}}%
\pgfpathlineto{\pgfqpoint{2.022015in}{1.267435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022015in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{1.963007in}{1.272835in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{1.276595in}}%
\pgfpathlineto{\pgfqpoint{2.097661in}{1.271238in}}%
\pgfpathlineto{\pgfqpoint{2.022015in}{1.267435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022015in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{1.963007in}{1.272835in}}%
\pgfpathlineto{\pgfqpoint{1.963007in}{1.272835in}}%
\pgfpathlineto{\pgfqpoint{2.022015in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{2.022015in}{1.267435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097661in}{1.271238in}}%
\pgfpathlineto{\pgfqpoint{2.022015in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{2.022015in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{2.097661in}{1.271238in}}%
\pgfpathlineto{\pgfqpoint{2.097661in}{1.271238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069218in}{1.375281in}}%
\pgfpathlineto{\pgfqpoint{2.144954in}{1.378671in}}%
\pgfpathlineto{\pgfqpoint{2.144848in}{1.351047in}}%
\pgfpathlineto{\pgfqpoint{2.069122in}{1.347548in}}%
\pgfpathlineto{\pgfqpoint{2.069218in}{1.375281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144954in}{1.378671in}}%
\pgfpathlineto{\pgfqpoint{2.205225in}{1.373841in}}%
\pgfpathlineto{\pgfqpoint{2.205111in}{1.346062in}}%
\pgfpathlineto{\pgfqpoint{2.144848in}{1.351047in}}%
\pgfpathlineto{\pgfqpoint{2.144954in}{1.378671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129195in}{1.342523in}}%
\pgfpathlineto{\pgfqpoint{2.069122in}{1.347548in}}%
\pgfpathlineto{\pgfqpoint{2.144848in}{1.351047in}}%
\pgfpathlineto{\pgfqpoint{2.205111in}{1.346062in}}%
\pgfpathlineto{\pgfqpoint{2.129195in}{1.342523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129299in}{1.370413in}}%
\pgfpathlineto{\pgfqpoint{2.069218in}{1.375281in}}%
\pgfpathlineto{\pgfqpoint{2.144954in}{1.378671in}}%
\pgfpathlineto{\pgfqpoint{2.205225in}{1.373841in}}%
\pgfpathlineto{\pgfqpoint{2.129299in}{1.370413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129299in}{1.370413in}}%
\pgfpathlineto{\pgfqpoint{2.069218in}{1.375281in}}%
\pgfpathlineto{\pgfqpoint{2.069122in}{1.347548in}}%
\pgfpathlineto{\pgfqpoint{2.129195in}{1.342523in}}%
\pgfpathlineto{\pgfqpoint{2.129299in}{1.370413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205225in}{1.373841in}}%
\pgfpathlineto{\pgfqpoint{2.129299in}{1.370413in}}%
\pgfpathlineto{\pgfqpoint{2.129195in}{1.342523in}}%
\pgfpathlineto{\pgfqpoint{2.205111in}{1.346062in}}%
\pgfpathlineto{\pgfqpoint{2.205225in}{1.373841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094610in}{1.917125in}}%
\pgfpathlineto{\pgfqpoint{1.970725in}{1.917607in}}%
\pgfpathlineto{\pgfqpoint{1.971100in}{2.042320in}}%
\pgfpathlineto{\pgfqpoint{2.095057in}{2.042029in}}%
\pgfpathlineto{\pgfqpoint{2.094610in}{1.917125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970725in}{1.917607in}}%
\pgfpathlineto{\pgfqpoint{1.954850in}{1.914825in}}%
\pgfpathlineto{\pgfqpoint{1.955219in}{2.040641in}}%
\pgfpathlineto{\pgfqpoint{1.971100in}{2.042320in}}%
\pgfpathlineto{\pgfqpoint{1.970725in}{1.917607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079810in}{1.914334in}}%
\pgfpathlineto{\pgfqpoint{2.094610in}{1.917125in}}%
\pgfpathlineto{\pgfqpoint{1.970725in}{1.917607in}}%
\pgfpathlineto{\pgfqpoint{1.954850in}{1.914825in}}%
\pgfpathlineto{\pgfqpoint{2.079810in}{1.914334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080253in}{2.040346in}}%
\pgfpathlineto{\pgfqpoint{2.095057in}{2.042029in}}%
\pgfpathlineto{\pgfqpoint{1.971100in}{2.042320in}}%
\pgfpathlineto{\pgfqpoint{1.955219in}{2.040641in}}%
\pgfpathlineto{\pgfqpoint{2.080253in}{2.040346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079810in}{1.914334in}}%
\pgfpathlineto{\pgfqpoint{2.094610in}{1.917125in}}%
\pgfpathlineto{\pgfqpoint{2.095057in}{2.042029in}}%
\pgfpathlineto{\pgfqpoint{2.080253in}{2.040346in}}%
\pgfpathlineto{\pgfqpoint{2.079810in}{1.914334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954850in}{1.914825in}}%
\pgfpathlineto{\pgfqpoint{2.079810in}{1.914334in}}%
\pgfpathlineto{\pgfqpoint{2.080253in}{2.040346in}}%
\pgfpathlineto{\pgfqpoint{1.955219in}{2.040641in}}%
\pgfpathlineto{\pgfqpoint{1.954850in}{1.914825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934389in}{1.229251in}}%
\pgfpathlineto{\pgfqpoint{2.011201in}{1.233245in}}%
\pgfpathlineto{\pgfqpoint{2.011201in}{1.233245in}}%
\pgfpathlineto{\pgfqpoint{1.934389in}{1.229251in}}%
\pgfpathlineto{\pgfqpoint{1.934389in}{1.229251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011201in}{1.233245in}}%
\pgfpathlineto{\pgfqpoint{2.071118in}{1.227551in}}%
\pgfpathlineto{\pgfqpoint{2.071118in}{1.227551in}}%
\pgfpathlineto{\pgfqpoint{2.011201in}{1.233245in}}%
\pgfpathlineto{\pgfqpoint{2.011201in}{1.233245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994108in}{1.223512in}}%
\pgfpathlineto{\pgfqpoint{1.934389in}{1.229251in}}%
\pgfpathlineto{\pgfqpoint{2.011201in}{1.233245in}}%
\pgfpathlineto{\pgfqpoint{2.071118in}{1.227551in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{1.223512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994108in}{1.223512in}}%
\pgfpathlineto{\pgfqpoint{1.934389in}{1.229251in}}%
\pgfpathlineto{\pgfqpoint{2.011201in}{1.233245in}}%
\pgfpathlineto{\pgfqpoint{2.071118in}{1.227551in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{1.223512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994108in}{1.223512in}}%
\pgfpathlineto{\pgfqpoint{1.934389in}{1.229251in}}%
\pgfpathlineto{\pgfqpoint{1.934389in}{1.229251in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{1.223512in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{1.223512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071118in}{1.227551in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{1.223512in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{1.223512in}}%
\pgfpathlineto{\pgfqpoint{2.071118in}{1.227551in}}%
\pgfpathlineto{\pgfqpoint{2.071118in}{1.227551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070438in}{1.389719in}}%
\pgfpathlineto{\pgfqpoint{2.147457in}{1.393103in}}%
\pgfpathlineto{\pgfqpoint{2.147349in}{1.365021in}}%
\pgfpathlineto{\pgfqpoint{2.070340in}{1.361523in}}%
\pgfpathlineto{\pgfqpoint{2.070438in}{1.389719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147457in}{1.393103in}}%
\pgfpathlineto{\pgfqpoint{2.208701in}{1.388275in}}%
\pgfpathlineto{\pgfqpoint{2.208585in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{2.147349in}{1.365021in}}%
\pgfpathlineto{\pgfqpoint{2.147457in}{1.393103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131378in}{1.356493in}}%
\pgfpathlineto{\pgfqpoint{2.070340in}{1.361523in}}%
\pgfpathlineto{\pgfqpoint{2.147349in}{1.365021in}}%
\pgfpathlineto{\pgfqpoint{2.208585in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{2.131378in}{1.356493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131485in}{1.384851in}}%
\pgfpathlineto{\pgfqpoint{2.070438in}{1.389719in}}%
\pgfpathlineto{\pgfqpoint{2.147457in}{1.393103in}}%
\pgfpathlineto{\pgfqpoint{2.208701in}{1.388275in}}%
\pgfpathlineto{\pgfqpoint{2.131485in}{1.384851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131485in}{1.384851in}}%
\pgfpathlineto{\pgfqpoint{2.070438in}{1.389719in}}%
\pgfpathlineto{\pgfqpoint{2.070340in}{1.361523in}}%
\pgfpathlineto{\pgfqpoint{2.131378in}{1.356493in}}%
\pgfpathlineto{\pgfqpoint{2.131485in}{1.384851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208701in}{1.388275in}}%
\pgfpathlineto{\pgfqpoint{2.131485in}{1.384851in}}%
\pgfpathlineto{\pgfqpoint{2.131378in}{1.356493in}}%
\pgfpathlineto{\pgfqpoint{2.208585in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{2.208701in}{1.388275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067888in}{1.940608in}}%
\pgfpathlineto{\pgfqpoint{1.942038in}{1.941061in}}%
\pgfpathlineto{\pgfqpoint{1.942401in}{2.067808in}}%
\pgfpathlineto{\pgfqpoint{2.068326in}{2.067553in}}%
\pgfpathlineto{\pgfqpoint{2.067888in}{1.940608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942038in}{1.941061in}}%
\pgfpathlineto{\pgfqpoint{1.925645in}{1.938445in}}%
\pgfpathlineto{\pgfqpoint{1.926003in}{2.066332in}}%
\pgfpathlineto{\pgfqpoint{1.942401in}{2.067808in}}%
\pgfpathlineto{\pgfqpoint{1.942038in}{1.941061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052604in}{1.937984in}}%
\pgfpathlineto{\pgfqpoint{2.067888in}{1.940608in}}%
\pgfpathlineto{\pgfqpoint{1.942038in}{1.941061in}}%
\pgfpathlineto{\pgfqpoint{1.925645in}{1.938445in}}%
\pgfpathlineto{\pgfqpoint{2.052604in}{1.937984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053038in}{2.066072in}}%
\pgfpathlineto{\pgfqpoint{2.068326in}{2.067553in}}%
\pgfpathlineto{\pgfqpoint{1.942401in}{2.067808in}}%
\pgfpathlineto{\pgfqpoint{1.926003in}{2.066332in}}%
\pgfpathlineto{\pgfqpoint{2.053038in}{2.066072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052604in}{1.937984in}}%
\pgfpathlineto{\pgfqpoint{2.067888in}{1.940608in}}%
\pgfpathlineto{\pgfqpoint{2.068326in}{2.067553in}}%
\pgfpathlineto{\pgfqpoint{2.053038in}{2.066072in}}%
\pgfpathlineto{\pgfqpoint{2.052604in}{1.937984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925645in}{1.938445in}}%
\pgfpathlineto{\pgfqpoint{2.052604in}{1.937984in}}%
\pgfpathlineto{\pgfqpoint{2.053038in}{2.066072in}}%
\pgfpathlineto{\pgfqpoint{1.926003in}{2.066332in}}%
\pgfpathlineto{\pgfqpoint{1.925645in}{1.938445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904877in}{1.184258in}}%
\pgfpathlineto{\pgfqpoint{1.983033in}{1.188499in}}%
\pgfpathlineto{\pgfqpoint{1.983033in}{1.188499in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.184258in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.184258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983033in}{1.188499in}}%
\pgfpathlineto{\pgfqpoint{2.043763in}{1.182455in}}%
\pgfpathlineto{\pgfqpoint{2.043763in}{1.182455in}}%
\pgfpathlineto{\pgfqpoint{1.983033in}{1.188499in}}%
\pgfpathlineto{\pgfqpoint{1.983033in}{1.188499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965401in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.184258in}}%
\pgfpathlineto{\pgfqpoint{1.983033in}{1.188499in}}%
\pgfpathlineto{\pgfqpoint{2.043763in}{1.182455in}}%
\pgfpathlineto{\pgfqpoint{1.965401in}{1.178164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965401in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.184258in}}%
\pgfpathlineto{\pgfqpoint{1.983033in}{1.188499in}}%
\pgfpathlineto{\pgfqpoint{2.043763in}{1.182455in}}%
\pgfpathlineto{\pgfqpoint{1.965401in}{1.178164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965401in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.184258in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.184258in}}%
\pgfpathlineto{\pgfqpoint{1.965401in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{1.965401in}{1.178164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043763in}{1.182455in}}%
\pgfpathlineto{\pgfqpoint{1.965401in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{1.965401in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{2.043763in}{1.182455in}}%
\pgfpathlineto{\pgfqpoint{2.043763in}{1.182455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071705in}{1.404638in}}%
\pgfpathlineto{\pgfqpoint{2.149945in}{1.408023in}}%
\pgfpathlineto{\pgfqpoint{2.149835in}{1.379466in}}%
\pgfpathlineto{\pgfqpoint{2.071605in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{2.071705in}{1.404638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149945in}{1.408023in}}%
\pgfpathlineto{\pgfqpoint{2.212330in}{1.403204in}}%
\pgfpathlineto{\pgfqpoint{2.212211in}{1.374480in}}%
\pgfpathlineto{\pgfqpoint{2.149835in}{1.379466in}}%
\pgfpathlineto{\pgfqpoint{2.149945in}{1.408023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133779in}{1.370936in}}%
\pgfpathlineto{\pgfqpoint{2.071605in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{2.149835in}{1.379466in}}%
\pgfpathlineto{\pgfqpoint{2.212211in}{1.374480in}}%
\pgfpathlineto{\pgfqpoint{2.133779in}{1.370936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133888in}{1.399778in}}%
\pgfpathlineto{\pgfqpoint{2.071705in}{1.404638in}}%
\pgfpathlineto{\pgfqpoint{2.149945in}{1.408023in}}%
\pgfpathlineto{\pgfqpoint{2.212330in}{1.403204in}}%
\pgfpathlineto{\pgfqpoint{2.133888in}{1.399778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133888in}{1.399778in}}%
\pgfpathlineto{\pgfqpoint{2.071705in}{1.404638in}}%
\pgfpathlineto{\pgfqpoint{2.071605in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{2.133779in}{1.370936in}}%
\pgfpathlineto{\pgfqpoint{2.133888in}{1.399778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212330in}{1.403204in}}%
\pgfpathlineto{\pgfqpoint{2.133888in}{1.399778in}}%
\pgfpathlineto{\pgfqpoint{2.133779in}{1.370936in}}%
\pgfpathlineto{\pgfqpoint{2.212211in}{1.374480in}}%
\pgfpathlineto{\pgfqpoint{2.212330in}{1.403204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040271in}{1.964865in}}%
\pgfpathlineto{\pgfqpoint{1.912394in}{1.965287in}}%
\pgfpathlineto{\pgfqpoint{1.912746in}{2.094137in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{2.093919in}}%
\pgfpathlineto{\pgfqpoint{2.040271in}{1.964865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912394in}{1.965287in}}%
\pgfpathlineto{\pgfqpoint{1.895458in}{1.962849in}}%
\pgfpathlineto{\pgfqpoint{1.895803in}{2.092877in}}%
\pgfpathlineto{\pgfqpoint{1.912746in}{2.094137in}}%
\pgfpathlineto{\pgfqpoint{1.912394in}{1.965287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024480in}{1.962420in}}%
\pgfpathlineto{\pgfqpoint{2.040271in}{1.964865in}}%
\pgfpathlineto{\pgfqpoint{1.912394in}{1.965287in}}%
\pgfpathlineto{\pgfqpoint{1.895458in}{1.962849in}}%
\pgfpathlineto{\pgfqpoint{2.024480in}{1.962420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024904in}{2.092655in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{2.093919in}}%
\pgfpathlineto{\pgfqpoint{1.912746in}{2.094137in}}%
\pgfpathlineto{\pgfqpoint{1.895803in}{2.092877in}}%
\pgfpathlineto{\pgfqpoint{2.024904in}{2.092655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024480in}{1.962420in}}%
\pgfpathlineto{\pgfqpoint{2.040271in}{1.964865in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{2.093919in}}%
\pgfpathlineto{\pgfqpoint{2.024904in}{2.092655in}}%
\pgfpathlineto{\pgfqpoint{2.024480in}{1.962420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895458in}{1.962849in}}%
\pgfpathlineto{\pgfqpoint{2.024480in}{1.962420in}}%
\pgfpathlineto{\pgfqpoint{2.024904in}{2.092655in}}%
\pgfpathlineto{\pgfqpoint{1.895803in}{2.092877in}}%
\pgfpathlineto{\pgfqpoint{1.895458in}{1.962849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874437in}{1.137791in}}%
\pgfpathlineto{\pgfqpoint{1.953988in}{1.142293in}}%
\pgfpathlineto{\pgfqpoint{1.953988in}{1.142293in}}%
\pgfpathlineto{\pgfqpoint{1.874437in}{1.137791in}}%
\pgfpathlineto{\pgfqpoint{1.874437in}{1.137791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953988in}{1.142293in}}%
\pgfpathlineto{\pgfqpoint{2.015547in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{2.015547in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{1.953988in}{1.142293in}}%
\pgfpathlineto{\pgfqpoint{1.953988in}{1.142293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935782in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{1.874437in}{1.137791in}}%
\pgfpathlineto{\pgfqpoint{1.953988in}{1.142293in}}%
\pgfpathlineto{\pgfqpoint{2.015547in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{1.935782in}{1.131323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935782in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{1.874437in}{1.137791in}}%
\pgfpathlineto{\pgfqpoint{1.953988in}{1.142293in}}%
\pgfpathlineto{\pgfqpoint{2.015547in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{1.935782in}{1.131323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935782in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{1.874437in}{1.137791in}}%
\pgfpathlineto{\pgfqpoint{1.874437in}{1.137791in}}%
\pgfpathlineto{\pgfqpoint{1.935782in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{1.935782in}{1.131323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015547in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{1.935782in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{1.935782in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{2.015547in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{2.015547in}{1.135878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073121in}{1.420743in}}%
\pgfpathlineto{\pgfqpoint{2.152593in}{1.423790in}}%
\pgfpathlineto{\pgfqpoint{2.152344in}{1.394744in}}%
\pgfpathlineto{\pgfqpoint{2.072881in}{1.391576in}}%
\pgfpathlineto{\pgfqpoint{2.073121in}{1.420743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152593in}{1.423790in}}%
\pgfpathlineto{\pgfqpoint{2.216190in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{2.215930in}{1.389429in}}%
\pgfpathlineto{\pgfqpoint{2.152344in}{1.394744in}}%
\pgfpathlineto{\pgfqpoint{2.152593in}{1.423790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136262in}{1.386219in}}%
\pgfpathlineto{\pgfqpoint{2.072881in}{1.391576in}}%
\pgfpathlineto{\pgfqpoint{2.152344in}{1.394744in}}%
\pgfpathlineto{\pgfqpoint{2.215930in}{1.389429in}}%
\pgfpathlineto{\pgfqpoint{2.136262in}{1.386219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136511in}{1.415560in}}%
\pgfpathlineto{\pgfqpoint{2.073121in}{1.420743in}}%
\pgfpathlineto{\pgfqpoint{2.152593in}{1.423790in}}%
\pgfpathlineto{\pgfqpoint{2.216190in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{2.136511in}{1.415560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136511in}{1.415560in}}%
\pgfpathlineto{\pgfqpoint{2.073121in}{1.420743in}}%
\pgfpathlineto{\pgfqpoint{2.072881in}{1.391576in}}%
\pgfpathlineto{\pgfqpoint{2.136262in}{1.386219in}}%
\pgfpathlineto{\pgfqpoint{2.136511in}{1.415560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216190in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{2.136511in}{1.415560in}}%
\pgfpathlineto{\pgfqpoint{2.136262in}{1.386219in}}%
\pgfpathlineto{\pgfqpoint{2.215930in}{1.389429in}}%
\pgfpathlineto{\pgfqpoint{2.216190in}{1.418647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011720in}{1.989936in}}%
\pgfpathlineto{\pgfqpoint{1.881748in}{1.990325in}}%
\pgfpathlineto{\pgfqpoint{1.882087in}{2.121347in}}%
\pgfpathlineto{\pgfqpoint{2.012139in}{2.121169in}}%
\pgfpathlineto{\pgfqpoint{2.011720in}{1.989936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881748in}{1.990325in}}%
\pgfpathlineto{\pgfqpoint{1.864241in}{1.988079in}}%
\pgfpathlineto{\pgfqpoint{1.864573in}{2.120319in}}%
\pgfpathlineto{\pgfqpoint{1.882087in}{2.121347in}}%
\pgfpathlineto{\pgfqpoint{1.881748in}{1.990325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995396in}{1.987682in}}%
\pgfpathlineto{\pgfqpoint{2.011720in}{1.989936in}}%
\pgfpathlineto{\pgfqpoint{1.881748in}{1.990325in}}%
\pgfpathlineto{\pgfqpoint{1.864241in}{1.988079in}}%
\pgfpathlineto{\pgfqpoint{1.995396in}{1.987682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995809in}{2.120138in}}%
\pgfpathlineto{\pgfqpoint{2.012139in}{2.121169in}}%
\pgfpathlineto{\pgfqpoint{1.882087in}{2.121347in}}%
\pgfpathlineto{\pgfqpoint{1.864573in}{2.120319in}}%
\pgfpathlineto{\pgfqpoint{1.995809in}{2.120138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995396in}{1.987682in}}%
\pgfpathlineto{\pgfqpoint{2.011720in}{1.989936in}}%
\pgfpathlineto{\pgfqpoint{2.012139in}{2.121169in}}%
\pgfpathlineto{\pgfqpoint{1.995809in}{2.120138in}}%
\pgfpathlineto{\pgfqpoint{1.995396in}{1.987682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864241in}{1.988079in}}%
\pgfpathlineto{\pgfqpoint{1.995396in}{1.987682in}}%
\pgfpathlineto{\pgfqpoint{1.995809in}{2.120138in}}%
\pgfpathlineto{\pgfqpoint{1.864573in}{2.120319in}}%
\pgfpathlineto{\pgfqpoint{1.864241in}{1.988079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843022in}{1.089779in}}%
\pgfpathlineto{\pgfqpoint{1.924028in}{1.094556in}}%
\pgfpathlineto{\pgfqpoint{1.924028in}{1.094556in}}%
\pgfpathlineto{\pgfqpoint{1.843022in}{1.089779in}}%
\pgfpathlineto{\pgfqpoint{1.843022in}{1.089779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924028in}{1.094556in}}%
\pgfpathlineto{\pgfqpoint{1.986427in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{1.986427in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{1.924028in}{1.094556in}}%
\pgfpathlineto{\pgfqpoint{1.924028in}{1.094556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905197in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{1.843022in}{1.089779in}}%
\pgfpathlineto{\pgfqpoint{1.924028in}{1.094556in}}%
\pgfpathlineto{\pgfqpoint{1.986427in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{1.905197in}{1.082913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905197in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{1.843022in}{1.089779in}}%
\pgfpathlineto{\pgfqpoint{1.924028in}{1.094556in}}%
\pgfpathlineto{\pgfqpoint{1.986427in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{1.905197in}{1.082913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905197in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{1.843022in}{1.089779in}}%
\pgfpathlineto{\pgfqpoint{1.843022in}{1.089779in}}%
\pgfpathlineto{\pgfqpoint{1.905197in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{1.905197in}{1.082913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986427in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{1.905197in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{1.905197in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{1.986427in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{1.986427in}{1.087748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982193in}{2.015861in}}%
\pgfpathlineto{\pgfqpoint{1.850058in}{2.016214in}}%
\pgfpathlineto{\pgfqpoint{1.850383in}{2.149484in}}%
\pgfpathlineto{\pgfqpoint{1.982601in}{2.149349in}}%
\pgfpathlineto{\pgfqpoint{1.982193in}{2.015861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850058in}{2.016214in}}%
\pgfpathlineto{\pgfqpoint{1.831950in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{1.832267in}{2.148705in}}%
\pgfpathlineto{\pgfqpoint{1.850383in}{2.149484in}}%
\pgfpathlineto{\pgfqpoint{1.850058in}{2.016214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965308in}{2.013815in}}%
\pgfpathlineto{\pgfqpoint{1.982193in}{2.015861in}}%
\pgfpathlineto{\pgfqpoint{1.850058in}{2.016214in}}%
\pgfpathlineto{\pgfqpoint{1.831950in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{2.013815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965709in}{2.148568in}}%
\pgfpathlineto{\pgfqpoint{1.982601in}{2.149349in}}%
\pgfpathlineto{\pgfqpoint{1.850383in}{2.149484in}}%
\pgfpathlineto{\pgfqpoint{1.832267in}{2.148705in}}%
\pgfpathlineto{\pgfqpoint{1.965709in}{2.148568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965308in}{2.013815in}}%
\pgfpathlineto{\pgfqpoint{1.982193in}{2.015861in}}%
\pgfpathlineto{\pgfqpoint{1.982601in}{2.149349in}}%
\pgfpathlineto{\pgfqpoint{1.965709in}{2.148568in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{2.013815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831950in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{2.013815in}}%
\pgfpathlineto{\pgfqpoint{1.965709in}{2.148568in}}%
\pgfpathlineto{\pgfqpoint{1.832267in}{2.148705in}}%
\pgfpathlineto{\pgfqpoint{1.831950in}{2.014175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{2.156859in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{2.155864in}{1.412003in}}%
\pgfpathlineto{\pgfqpoint{2.074341in}{1.410764in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.440423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156859in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{2.220637in}{1.434559in}}%
\pgfpathlineto{\pgfqpoint{2.219626in}{1.404846in}}%
\pgfpathlineto{\pgfqpoint{2.155864in}{1.412003in}}%
\pgfpathlineto{\pgfqpoint{2.156859in}{1.441538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137874in}{1.403569in}}%
\pgfpathlineto{\pgfqpoint{2.074341in}{1.410764in}}%
\pgfpathlineto{\pgfqpoint{2.155864in}{1.412003in}}%
\pgfpathlineto{\pgfqpoint{2.219626in}{1.404846in}}%
\pgfpathlineto{\pgfqpoint{2.137874in}{1.403569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138876in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{2.156859in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{2.220637in}{1.434559in}}%
\pgfpathlineto{\pgfqpoint{2.138876in}{1.433408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138876in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{2.074341in}{1.410764in}}%
\pgfpathlineto{\pgfqpoint{2.137874in}{1.403569in}}%
\pgfpathlineto{\pgfqpoint{2.138876in}{1.433408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220637in}{1.434559in}}%
\pgfpathlineto{\pgfqpoint{2.138876in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{2.137874in}{1.403569in}}%
\pgfpathlineto{\pgfqpoint{2.219626in}{1.404846in}}%
\pgfpathlineto{\pgfqpoint{2.220637in}{1.434559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810584in}{1.040142in}}%
\pgfpathlineto{\pgfqpoint{1.893116in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{1.893116in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{1.810584in}{1.040142in}}%
\pgfpathlineto{\pgfqpoint{1.810584in}{1.040142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893116in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{1.956355in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{1.956355in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{1.893116in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{1.893116in}{1.045208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873591in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{1.810584in}{1.040142in}}%
\pgfpathlineto{\pgfqpoint{1.893116in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{1.956355in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{1.873591in}{1.032855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873591in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{1.810584in}{1.040142in}}%
\pgfpathlineto{\pgfqpoint{1.893116in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{1.956355in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{1.873591in}{1.032855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873591in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{1.810584in}{1.040142in}}%
\pgfpathlineto{\pgfqpoint{1.810584in}{1.040142in}}%
\pgfpathlineto{\pgfqpoint{1.873591in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{1.873591in}{1.032855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956355in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{1.873591in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{1.873591in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{1.956355in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{1.956355in}{1.037983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951664in}{2.042686in}}%
\pgfpathlineto{\pgfqpoint{1.817292in}{2.043000in}}%
\pgfpathlineto{\pgfqpoint{1.817602in}{2.178595in}}%
\pgfpathlineto{\pgfqpoint{1.952060in}{2.178507in}}%
\pgfpathlineto{\pgfqpoint{1.951664in}{2.042686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817292in}{2.043000in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{1.798853in}{2.178084in}}%
\pgfpathlineto{\pgfqpoint{1.817602in}{2.178595in}}%
\pgfpathlineto{\pgfqpoint{1.817292in}{2.043000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934189in}{2.040862in}}%
\pgfpathlineto{\pgfqpoint{1.951664in}{2.042686in}}%
\pgfpathlineto{\pgfqpoint{1.817292in}{2.043000in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{1.934189in}{2.040862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934577in}{2.177994in}}%
\pgfpathlineto{\pgfqpoint{1.952060in}{2.178507in}}%
\pgfpathlineto{\pgfqpoint{1.817602in}{2.178595in}}%
\pgfpathlineto{\pgfqpoint{1.798853in}{2.178084in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{2.177994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934189in}{2.040862in}}%
\pgfpathlineto{\pgfqpoint{1.951664in}{2.042686in}}%
\pgfpathlineto{\pgfqpoint{1.952060in}{2.178507in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{2.177994in}}%
\pgfpathlineto{\pgfqpoint{1.934189in}{2.040862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798552in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{1.934189in}{2.040862in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{2.177994in}}%
\pgfpathlineto{\pgfqpoint{1.798853in}{2.178084in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{2.041183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078877in}{1.459962in}}%
\pgfpathlineto{\pgfqpoint{2.162888in}{1.459416in}}%
\pgfpathlineto{\pgfqpoint{2.161291in}{1.429382in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{1.429803in}}%
\pgfpathlineto{\pgfqpoint{2.078877in}{1.459962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162888in}{1.459416in}}%
\pgfpathlineto{\pgfqpoint{2.226320in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{2.224703in}{1.420773in}}%
\pgfpathlineto{\pgfqpoint{2.161291in}{1.429382in}}%
\pgfpathlineto{\pgfqpoint{2.162888in}{1.459416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140437in}{1.421160in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{1.429803in}}%
\pgfpathlineto{\pgfqpoint{2.161291in}{1.429382in}}%
\pgfpathlineto{\pgfqpoint{2.224703in}{1.420773in}}%
\pgfpathlineto{\pgfqpoint{2.140437in}{1.421160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142048in}{1.451507in}}%
\pgfpathlineto{\pgfqpoint{2.078877in}{1.459962in}}%
\pgfpathlineto{\pgfqpoint{2.162888in}{1.459416in}}%
\pgfpathlineto{\pgfqpoint{2.226320in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{2.142048in}{1.451507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142048in}{1.451507in}}%
\pgfpathlineto{\pgfqpoint{2.078877in}{1.459962in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{1.429803in}}%
\pgfpathlineto{\pgfqpoint{2.140437in}{1.421160in}}%
\pgfpathlineto{\pgfqpoint{2.142048in}{1.451507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226320in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{2.142048in}{1.451507in}}%
\pgfpathlineto{\pgfqpoint{2.140437in}{1.421160in}}%
\pgfpathlineto{\pgfqpoint{2.224703in}{1.420773in}}%
\pgfpathlineto{\pgfqpoint{2.226320in}{1.450993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777063in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{1.861136in}{0.994170in}}%
\pgfpathlineto{\pgfqpoint{1.861136in}{0.994170in}}%
\pgfpathlineto{\pgfqpoint{1.777063in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{1.777063in}{0.988793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861136in}{0.994170in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{1.861136in}{0.994170in}}%
\pgfpathlineto{\pgfqpoint{1.861136in}{0.994170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840975in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{1.777063in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{1.861136in}{0.994170in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{1.840975in}{0.981061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840975in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{1.777063in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{1.861136in}{0.994170in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{1.840975in}{0.981061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840975in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{1.777063in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{1.777063in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{1.840975in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{1.840975in}{0.981061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925291in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{1.840975in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{1.840975in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{0.986504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920091in}{2.070457in}}%
\pgfpathlineto{\pgfqpoint{1.783405in}{2.070730in}}%
\pgfpathlineto{\pgfqpoint{1.783699in}{2.208734in}}%
\pgfpathlineto{\pgfqpoint{1.920473in}{2.208695in}}%
\pgfpathlineto{\pgfqpoint{1.920091in}{2.070457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783405in}{2.070730in}}%
\pgfpathlineto{\pgfqpoint{1.763999in}{2.069152in}}%
\pgfpathlineto{\pgfqpoint{1.764283in}{2.208509in}}%
\pgfpathlineto{\pgfqpoint{1.783699in}{2.208734in}}%
\pgfpathlineto{\pgfqpoint{1.783405in}{2.070730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901994in}{2.068874in}}%
\pgfpathlineto{\pgfqpoint{1.920091in}{2.070457in}}%
\pgfpathlineto{\pgfqpoint{1.783405in}{2.070730in}}%
\pgfpathlineto{\pgfqpoint{1.763999in}{2.069152in}}%
\pgfpathlineto{\pgfqpoint{1.901994in}{2.068874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902369in}{2.208469in}}%
\pgfpathlineto{\pgfqpoint{1.920473in}{2.208695in}}%
\pgfpathlineto{\pgfqpoint{1.783699in}{2.208734in}}%
\pgfpathlineto{\pgfqpoint{1.764283in}{2.208509in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{2.208469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901994in}{2.068874in}}%
\pgfpathlineto{\pgfqpoint{1.920091in}{2.070457in}}%
\pgfpathlineto{\pgfqpoint{1.920473in}{2.208695in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{2.208469in}}%
\pgfpathlineto{\pgfqpoint{1.901994in}{2.068874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763999in}{2.069152in}}%
\pgfpathlineto{\pgfqpoint{1.901994in}{2.068874in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{2.208469in}}%
\pgfpathlineto{\pgfqpoint{1.764283in}{2.208509in}}%
\pgfpathlineto{\pgfqpoint{1.763999in}{2.069152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082090in}{1.472294in}}%
\pgfpathlineto{\pgfqpoint{2.164675in}{1.477562in}}%
\pgfpathlineto{\pgfqpoint{2.165318in}{1.446934in}}%
\pgfpathlineto{\pgfqpoint{2.082747in}{1.441529in}}%
\pgfpathlineto{\pgfqpoint{2.082090in}{1.472294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164675in}{1.477562in}}%
\pgfpathlineto{\pgfqpoint{2.233216in}{1.474817in}}%
\pgfpathlineto{\pgfqpoint{2.233854in}{1.444000in}}%
\pgfpathlineto{\pgfqpoint{2.165318in}{1.446934in}}%
\pgfpathlineto{\pgfqpoint{2.164675in}{1.477562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151080in}{1.438547in}}%
\pgfpathlineto{\pgfqpoint{2.082747in}{1.441529in}}%
\pgfpathlineto{\pgfqpoint{2.165318in}{1.446934in}}%
\pgfpathlineto{\pgfqpoint{2.233854in}{1.444000in}}%
\pgfpathlineto{\pgfqpoint{2.151080in}{1.438547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150428in}{1.469504in}}%
\pgfpathlineto{\pgfqpoint{2.082090in}{1.472294in}}%
\pgfpathlineto{\pgfqpoint{2.164675in}{1.477562in}}%
\pgfpathlineto{\pgfqpoint{2.233216in}{1.474817in}}%
\pgfpathlineto{\pgfqpoint{2.150428in}{1.469504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150428in}{1.469504in}}%
\pgfpathlineto{\pgfqpoint{2.082090in}{1.472294in}}%
\pgfpathlineto{\pgfqpoint{2.082747in}{1.441529in}}%
\pgfpathlineto{\pgfqpoint{2.151080in}{1.438547in}}%
\pgfpathlineto{\pgfqpoint{2.150428in}{1.469504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233216in}{1.474817in}}%
\pgfpathlineto{\pgfqpoint{2.150428in}{1.469504in}}%
\pgfpathlineto{\pgfqpoint{2.151080in}{1.438547in}}%
\pgfpathlineto{\pgfqpoint{2.233854in}{1.444000in}}%
\pgfpathlineto{\pgfqpoint{2.233216in}{1.474817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742355in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{1.827725in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{1.827725in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{1.742355in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{1.742355in}{0.935610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827725in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{1.827725in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{1.827725in}{0.941356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807608in}{0.927434in}}%
\pgfpathlineto{\pgfqpoint{1.742355in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{1.827725in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{0.927434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807608in}{0.927434in}}%
\pgfpathlineto{\pgfqpoint{1.742355in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{1.827725in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{0.927434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807608in}{0.927434in}}%
\pgfpathlineto{\pgfqpoint{1.742355in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{1.742355in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{0.927434in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{0.927434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893223in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{0.927434in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{0.927434in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{0.933252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887371in}{2.099226in}}%
\pgfpathlineto{\pgfqpoint{1.748289in}{2.099455in}}%
\pgfpathlineto{\pgfqpoint{1.748565in}{2.239954in}}%
\pgfpathlineto{\pgfqpoint{1.887738in}{2.239968in}}%
\pgfpathlineto{\pgfqpoint{1.887371in}{2.099226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748289in}{2.099455in}}%
\pgfpathlineto{\pgfqpoint{1.728181in}{2.098135in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{2.240036in}}%
\pgfpathlineto{\pgfqpoint{1.748565in}{2.239954in}}%
\pgfpathlineto{\pgfqpoint{1.748289in}{2.099455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868618in}{2.097902in}}%
\pgfpathlineto{\pgfqpoint{1.887371in}{2.099226in}}%
\pgfpathlineto{\pgfqpoint{1.748289in}{2.099455in}}%
\pgfpathlineto{\pgfqpoint{1.728181in}{2.098135in}}%
\pgfpathlineto{\pgfqpoint{1.868618in}{2.097902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868977in}{2.240051in}}%
\pgfpathlineto{\pgfqpoint{1.887738in}{2.239968in}}%
\pgfpathlineto{\pgfqpoint{1.748565in}{2.239954in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{2.240036in}}%
\pgfpathlineto{\pgfqpoint{1.868977in}{2.240051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868618in}{2.097902in}}%
\pgfpathlineto{\pgfqpoint{1.887371in}{2.099226in}}%
\pgfpathlineto{\pgfqpoint{1.887738in}{2.239968in}}%
\pgfpathlineto{\pgfqpoint{1.868977in}{2.240051in}}%
\pgfpathlineto{\pgfqpoint{1.868618in}{2.097902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728181in}{2.098135in}}%
\pgfpathlineto{\pgfqpoint{1.868618in}{2.097902in}}%
\pgfpathlineto{\pgfqpoint{1.868977in}{2.240051in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{2.240036in}}%
\pgfpathlineto{\pgfqpoint{1.728181in}{2.098135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083513in}{1.488110in}}%
\pgfpathlineto{\pgfqpoint{2.155219in}{1.507122in}}%
\pgfpathlineto{\pgfqpoint{2.162453in}{1.476742in}}%
\pgfpathlineto{\pgfqpoint{2.090790in}{1.457567in}}%
\pgfpathlineto{\pgfqpoint{2.083513in}{1.488110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155219in}{1.507122in}}%
\pgfpathlineto{\pgfqpoint{2.233807in}{1.524040in}}%
\pgfpathlineto{\pgfqpoint{2.241079in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{2.162453in}{1.476742in}}%
\pgfpathlineto{\pgfqpoint{2.155219in}{1.507122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169437in}{1.474295in}}%
\pgfpathlineto{\pgfqpoint{2.090790in}{1.457567in}}%
\pgfpathlineto{\pgfqpoint{2.162453in}{1.476742in}}%
\pgfpathlineto{\pgfqpoint{2.241079in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{2.169437in}{1.474295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162122in}{1.505013in}}%
\pgfpathlineto{\pgfqpoint{2.083513in}{1.488110in}}%
\pgfpathlineto{\pgfqpoint{2.155219in}{1.507122in}}%
\pgfpathlineto{\pgfqpoint{2.233807in}{1.524040in}}%
\pgfpathlineto{\pgfqpoint{2.162122in}{1.505013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162122in}{1.505013in}}%
\pgfpathlineto{\pgfqpoint{2.083513in}{1.488110in}}%
\pgfpathlineto{\pgfqpoint{2.090790in}{1.457567in}}%
\pgfpathlineto{\pgfqpoint{2.169437in}{1.474295in}}%
\pgfpathlineto{\pgfqpoint{2.162122in}{1.505013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233807in}{1.524040in}}%
\pgfpathlineto{\pgfqpoint{2.162122in}{1.505013in}}%
\pgfpathlineto{\pgfqpoint{2.169437in}{1.474295in}}%
\pgfpathlineto{\pgfqpoint{2.241079in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{2.233807in}{1.524040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706488in}{0.880535in}}%
\pgfpathlineto{\pgfqpoint{1.793270in}{0.886665in}}%
\pgfpathlineto{\pgfqpoint{1.793270in}{0.886665in}}%
\pgfpathlineto{\pgfqpoint{1.706488in}{0.880535in}}%
\pgfpathlineto{\pgfqpoint{1.706488in}{0.880535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793270in}{0.886665in}}%
\pgfpathlineto{\pgfqpoint{1.860067in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{1.860067in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{1.793270in}{0.886665in}}%
\pgfpathlineto{\pgfqpoint{1.793270in}{0.886665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773035in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{1.706488in}{0.880535in}}%
\pgfpathlineto{\pgfqpoint{1.793270in}{0.886665in}}%
\pgfpathlineto{\pgfqpoint{1.860067in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{1.773035in}{0.871884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773035in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{1.706488in}{0.880535in}}%
\pgfpathlineto{\pgfqpoint{1.793270in}{0.886665in}}%
\pgfpathlineto{\pgfqpoint{1.860067in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{1.773035in}{0.871884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773035in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{1.706488in}{0.880535in}}%
\pgfpathlineto{\pgfqpoint{1.706488in}{0.880535in}}%
\pgfpathlineto{\pgfqpoint{1.773035in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{1.773035in}{0.871884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860067in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{1.773035in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{1.773035in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{1.860067in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{1.860067in}{0.878092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853390in}{2.129048in}}%
\pgfpathlineto{\pgfqpoint{1.711828in}{2.129228in}}%
\pgfpathlineto{\pgfqpoint{1.712086in}{2.272315in}}%
\pgfpathlineto{\pgfqpoint{1.853742in}{2.272386in}}%
\pgfpathlineto{\pgfqpoint{1.853390in}{2.129048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711828in}{2.129228in}}%
\pgfpathlineto{\pgfqpoint{1.690979in}{2.128187in}}%
\pgfpathlineto{\pgfqpoint{1.691225in}{2.272728in}}%
\pgfpathlineto{\pgfqpoint{1.712086in}{2.272315in}}%
\pgfpathlineto{\pgfqpoint{1.711828in}{2.129228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833946in}{2.128003in}}%
\pgfpathlineto{\pgfqpoint{1.853390in}{2.129048in}}%
\pgfpathlineto{\pgfqpoint{1.711828in}{2.129228in}}%
\pgfpathlineto{\pgfqpoint{1.690979in}{2.128187in}}%
\pgfpathlineto{\pgfqpoint{1.833946in}{2.128003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834288in}{2.272801in}}%
\pgfpathlineto{\pgfqpoint{1.853742in}{2.272386in}}%
\pgfpathlineto{\pgfqpoint{1.712086in}{2.272315in}}%
\pgfpathlineto{\pgfqpoint{1.691225in}{2.272728in}}%
\pgfpathlineto{\pgfqpoint{1.834288in}{2.272801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833946in}{2.128003in}}%
\pgfpathlineto{\pgfqpoint{1.853390in}{2.129048in}}%
\pgfpathlineto{\pgfqpoint{1.853742in}{2.272386in}}%
\pgfpathlineto{\pgfqpoint{1.834288in}{2.272801in}}%
\pgfpathlineto{\pgfqpoint{1.833946in}{2.128003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690979in}{2.128187in}}%
\pgfpathlineto{\pgfqpoint{1.833946in}{2.128003in}}%
\pgfpathlineto{\pgfqpoint{1.834288in}{2.272801in}}%
\pgfpathlineto{\pgfqpoint{1.691225in}{2.272728in}}%
\pgfpathlineto{\pgfqpoint{1.690979in}{2.128187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139189in}{1.527035in}}%
\pgfpathlineto{\pgfqpoint{2.226235in}{1.558262in}}%
\pgfpathlineto{\pgfqpoint{2.237203in}{1.528226in}}%
\pgfpathlineto{\pgfqpoint{2.150104in}{1.497142in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.527035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081141in}{1.505087in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.527035in}}%
\pgfpathlineto{\pgfqpoint{2.150104in}{1.497142in}}%
\pgfpathlineto{\pgfqpoint{2.092126in}{1.475004in}}%
\pgfpathlineto{\pgfqpoint{2.081141in}{1.505087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179499in}{1.506179in}}%
\pgfpathlineto{\pgfqpoint{2.092126in}{1.475004in}}%
\pgfpathlineto{\pgfqpoint{2.150104in}{1.497142in}}%
\pgfpathlineto{\pgfqpoint{2.237203in}{1.528226in}}%
\pgfpathlineto{\pgfqpoint{2.179499in}{1.506179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168461in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{2.081141in}{1.505087in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.527035in}}%
\pgfpathlineto{\pgfqpoint{2.226235in}{1.558262in}}%
\pgfpathlineto{\pgfqpoint{2.168461in}{1.536407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226235in}{1.558262in}}%
\pgfpathlineto{\pgfqpoint{2.168461in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{2.179499in}{1.506179in}}%
\pgfpathlineto{\pgfqpoint{2.237203in}{1.528226in}}%
\pgfpathlineto{\pgfqpoint{2.226235in}{1.558262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168461in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{2.081141in}{1.505087in}}%
\pgfpathlineto{\pgfqpoint{2.092126in}{1.475004in}}%
\pgfpathlineto{\pgfqpoint{2.179499in}{1.506179in}}%
\pgfpathlineto{\pgfqpoint{2.168461in}{1.536407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669911in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{1.761109in}{0.829938in}}%
\pgfpathlineto{\pgfqpoint{1.761109in}{0.829938in}}%
\pgfpathlineto{\pgfqpoint{1.669911in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{1.669911in}{0.823814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761109in}{0.829938in}}%
\pgfpathlineto{\pgfqpoint{1.825219in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{1.825219in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{1.761109in}{0.829938in}}%
\pgfpathlineto{\pgfqpoint{1.761109in}{0.829938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733692in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{1.669911in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{1.761109in}{0.829938in}}%
\pgfpathlineto{\pgfqpoint{1.825219in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{1.733692in}{0.814372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733692in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{1.669911in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{1.761109in}{0.829938in}}%
\pgfpathlineto{\pgfqpoint{1.825219in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{1.733692in}{0.814372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733692in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{1.669911in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{1.669911in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{1.733692in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{1.733692in}{0.814372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825219in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{1.733692in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{1.733692in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{1.825219in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{1.825219in}{0.820578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818113in}{2.151832in}}%
\pgfpathlineto{\pgfqpoint{1.673986in}{2.151974in}}%
\pgfpathlineto{\pgfqpoint{1.674222in}{2.297734in}}%
\pgfpathlineto{\pgfqpoint{1.818447in}{2.297853in}}%
\pgfpathlineto{\pgfqpoint{1.818113in}{2.151832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673986in}{2.151974in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{2.151149in}}%
\pgfpathlineto{\pgfqpoint{1.652578in}{2.298419in}}%
\pgfpathlineto{\pgfqpoint{1.674222in}{2.297734in}}%
\pgfpathlineto{\pgfqpoint{1.673986in}{2.151974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797937in}{2.151003in}}%
\pgfpathlineto{\pgfqpoint{1.818113in}{2.151832in}}%
\pgfpathlineto{\pgfqpoint{1.673986in}{2.151974in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{2.151149in}}%
\pgfpathlineto{\pgfqpoint{1.797937in}{2.151003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798261in}{2.298540in}}%
\pgfpathlineto{\pgfqpoint{1.818447in}{2.297853in}}%
\pgfpathlineto{\pgfqpoint{1.674222in}{2.297734in}}%
\pgfpathlineto{\pgfqpoint{1.652578in}{2.298419in}}%
\pgfpathlineto{\pgfqpoint{1.798261in}{2.298540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797937in}{2.151003in}}%
\pgfpathlineto{\pgfqpoint{1.818113in}{2.151832in}}%
\pgfpathlineto{\pgfqpoint{1.818447in}{2.297853in}}%
\pgfpathlineto{\pgfqpoint{1.798261in}{2.298540in}}%
\pgfpathlineto{\pgfqpoint{1.797937in}{2.151003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652354in}{2.151149in}}%
\pgfpathlineto{\pgfqpoint{1.797937in}{2.151003in}}%
\pgfpathlineto{\pgfqpoint{1.798261in}{2.298540in}}%
\pgfpathlineto{\pgfqpoint{1.652578in}{2.298419in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{2.151149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122381in}{1.532317in}}%
\pgfpathlineto{\pgfqpoint{2.213286in}{1.566878in}}%
\pgfpathlineto{\pgfqpoint{2.224946in}{1.536464in}}%
\pgfpathlineto{\pgfqpoint{2.133988in}{1.502041in}}%
\pgfpathlineto{\pgfqpoint{2.122381in}{1.532317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067976in}{1.511071in}}%
\pgfpathlineto{\pgfqpoint{2.122381in}{1.532317in}}%
\pgfpathlineto{\pgfqpoint{2.133988in}{1.502041in}}%
\pgfpathlineto{\pgfqpoint{2.079660in}{1.480592in}}%
\pgfpathlineto{\pgfqpoint{2.067976in}{1.511071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159244in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{2.067976in}{1.511071in}}%
\pgfpathlineto{\pgfqpoint{2.122381in}{1.532317in}}%
\pgfpathlineto{\pgfqpoint{2.213286in}{1.566878in}}%
\pgfpathlineto{\pgfqpoint{2.159244in}{1.545768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170982in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{2.079660in}{1.480592in}}%
\pgfpathlineto{\pgfqpoint{2.133988in}{1.502041in}}%
\pgfpathlineto{\pgfqpoint{2.224946in}{1.536464in}}%
\pgfpathlineto{\pgfqpoint{2.170982in}{1.515148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213286in}{1.566878in}}%
\pgfpathlineto{\pgfqpoint{2.159244in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{2.170982in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{2.224946in}{1.536464in}}%
\pgfpathlineto{\pgfqpoint{2.213286in}{1.566878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159244in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{2.067976in}{1.511071in}}%
\pgfpathlineto{\pgfqpoint{2.079660in}{1.480592in}}%
\pgfpathlineto{\pgfqpoint{2.170982in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{2.159244in}{1.545768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632713in}{0.794408in}}%
\pgfpathlineto{\pgfqpoint{1.729989in}{0.799803in}}%
\pgfpathlineto{\pgfqpoint{1.729989in}{0.799803in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{0.794408in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{0.794408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729989in}{0.799803in}}%
\pgfpathlineto{\pgfqpoint{1.788481in}{0.789419in}}%
\pgfpathlineto{\pgfqpoint{1.788481in}{0.789419in}}%
\pgfpathlineto{\pgfqpoint{1.729989in}{0.799803in}}%
\pgfpathlineto{\pgfqpoint{1.729989in}{0.799803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690746in}{0.783944in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{0.794408in}}%
\pgfpathlineto{\pgfqpoint{1.729989in}{0.799803in}}%
\pgfpathlineto{\pgfqpoint{1.788481in}{0.789419in}}%
\pgfpathlineto{\pgfqpoint{1.690746in}{0.783944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690746in}{0.783944in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{0.794408in}}%
\pgfpathlineto{\pgfqpoint{1.729989in}{0.799803in}}%
\pgfpathlineto{\pgfqpoint{1.788481in}{0.789419in}}%
\pgfpathlineto{\pgfqpoint{1.690746in}{0.783944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690746in}{0.783944in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{0.794408in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{0.794408in}}%
\pgfpathlineto{\pgfqpoint{1.690746in}{0.783944in}}%
\pgfpathlineto{\pgfqpoint{1.690746in}{0.783944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788481in}{0.789419in}}%
\pgfpathlineto{\pgfqpoint{1.690746in}{0.783944in}}%
\pgfpathlineto{\pgfqpoint{1.690746in}{0.783944in}}%
\pgfpathlineto{\pgfqpoint{1.788481in}{0.789419in}}%
\pgfpathlineto{\pgfqpoint{1.788481in}{0.789419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781456in}{2.150328in}}%
\pgfpathlineto{\pgfqpoint{1.634687in}{2.150476in}}%
\pgfpathlineto{\pgfqpoint{1.634901in}{2.298977in}}%
\pgfpathlineto{\pgfqpoint{1.781771in}{2.299100in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{2.150328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634687in}{2.150476in}}%
\pgfpathlineto{\pgfqpoint{1.612229in}{2.149620in}}%
\pgfpathlineto{\pgfqpoint{1.612429in}{2.299688in}}%
\pgfpathlineto{\pgfqpoint{1.634901in}{2.298977in}}%
\pgfpathlineto{\pgfqpoint{1.634687in}{2.150476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760508in}{2.149468in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{2.150328in}}%
\pgfpathlineto{\pgfqpoint{1.634687in}{2.150476in}}%
\pgfpathlineto{\pgfqpoint{1.612229in}{2.149620in}}%
\pgfpathlineto{\pgfqpoint{1.760508in}{2.149468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760812in}{2.299813in}}%
\pgfpathlineto{\pgfqpoint{1.781771in}{2.299100in}}%
\pgfpathlineto{\pgfqpoint{1.634901in}{2.298977in}}%
\pgfpathlineto{\pgfqpoint{1.612429in}{2.299688in}}%
\pgfpathlineto{\pgfqpoint{1.760812in}{2.299813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760508in}{2.149468in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{2.150328in}}%
\pgfpathlineto{\pgfqpoint{1.781771in}{2.299100in}}%
\pgfpathlineto{\pgfqpoint{1.760812in}{2.299813in}}%
\pgfpathlineto{\pgfqpoint{1.760508in}{2.149468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612229in}{2.149620in}}%
\pgfpathlineto{\pgfqpoint{1.760508in}{2.149468in}}%
\pgfpathlineto{\pgfqpoint{1.760812in}{2.299813in}}%
\pgfpathlineto{\pgfqpoint{1.612429in}{2.299688in}}%
\pgfpathlineto{\pgfqpoint{1.612229in}{2.149620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101478in}{1.517482in}}%
\pgfpathlineto{\pgfqpoint{2.195575in}{1.546405in}}%
\pgfpathlineto{\pgfqpoint{2.205580in}{1.514758in}}%
\pgfpathlineto{\pgfqpoint{2.111438in}{1.485984in}}%
\pgfpathlineto{\pgfqpoint{2.101478in}{1.517482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044063in}{1.498021in}}%
\pgfpathlineto{\pgfqpoint{2.101478in}{1.517482in}}%
\pgfpathlineto{\pgfqpoint{2.111438in}{1.485984in}}%
\pgfpathlineto{\pgfqpoint{2.054092in}{1.466309in}}%
\pgfpathlineto{\pgfqpoint{2.044063in}{1.498021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148605in}{1.495186in}}%
\pgfpathlineto{\pgfqpoint{2.054092in}{1.466309in}}%
\pgfpathlineto{\pgfqpoint{2.111438in}{1.485984in}}%
\pgfpathlineto{\pgfqpoint{2.205580in}{1.514758in}}%
\pgfpathlineto{\pgfqpoint{2.148605in}{1.495186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138530in}{1.527050in}}%
\pgfpathlineto{\pgfqpoint{2.044063in}{1.498021in}}%
\pgfpathlineto{\pgfqpoint{2.101478in}{1.517482in}}%
\pgfpathlineto{\pgfqpoint{2.195575in}{1.546405in}}%
\pgfpathlineto{\pgfqpoint{2.138530in}{1.527050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195575in}{1.546405in}}%
\pgfpathlineto{\pgfqpoint{2.138530in}{1.527050in}}%
\pgfpathlineto{\pgfqpoint{2.148605in}{1.495186in}}%
\pgfpathlineto{\pgfqpoint{2.205580in}{1.514758in}}%
\pgfpathlineto{\pgfqpoint{2.195575in}{1.546405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138530in}{1.527050in}}%
\pgfpathlineto{\pgfqpoint{2.044063in}{1.498021in}}%
\pgfpathlineto{\pgfqpoint{2.054092in}{1.466309in}}%
\pgfpathlineto{\pgfqpoint{2.148605in}{1.495186in}}%
\pgfpathlineto{\pgfqpoint{2.138530in}{1.527050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596649in}{0.768243in}}%
\pgfpathlineto{\pgfqpoint{1.703113in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{1.703113in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{1.596649in}{0.768243in}}%
\pgfpathlineto{\pgfqpoint{1.596649in}{0.768243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703113in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{1.748043in}{0.761279in}}%
\pgfpathlineto{\pgfqpoint{1.748043in}{0.761279in}}%
\pgfpathlineto{\pgfqpoint{1.703113in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{1.703113in}{0.772567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640889in}{0.756887in}}%
\pgfpathlineto{\pgfqpoint{1.596649in}{0.768243in}}%
\pgfpathlineto{\pgfqpoint{1.703113in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{1.748043in}{0.761279in}}%
\pgfpathlineto{\pgfqpoint{1.640889in}{0.756887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640889in}{0.756887in}}%
\pgfpathlineto{\pgfqpoint{1.596649in}{0.768243in}}%
\pgfpathlineto{\pgfqpoint{1.703113in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{1.748043in}{0.761279in}}%
\pgfpathlineto{\pgfqpoint{1.640889in}{0.756887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640889in}{0.756887in}}%
\pgfpathlineto{\pgfqpoint{1.596649in}{0.768243in}}%
\pgfpathlineto{\pgfqpoint{1.596649in}{0.768243in}}%
\pgfpathlineto{\pgfqpoint{1.640889in}{0.756887in}}%
\pgfpathlineto{\pgfqpoint{1.640889in}{0.756887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748043in}{0.761279in}}%
\pgfpathlineto{\pgfqpoint{1.640889in}{0.756887in}}%
\pgfpathlineto{\pgfqpoint{1.640889in}{0.756887in}}%
\pgfpathlineto{\pgfqpoint{1.748043in}{0.761279in}}%
\pgfpathlineto{\pgfqpoint{1.748043in}{0.761279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743321in}{2.148767in}}%
\pgfpathlineto{\pgfqpoint{1.593812in}{2.148921in}}%
\pgfpathlineto{\pgfqpoint{1.594001in}{2.300267in}}%
\pgfpathlineto{\pgfqpoint{1.743616in}{2.300395in}}%
\pgfpathlineto{\pgfqpoint{1.743321in}{2.148767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593812in}{2.148921in}}%
\pgfpathlineto{\pgfqpoint{1.570479in}{2.148031in}}%
\pgfpathlineto{\pgfqpoint{1.570654in}{2.301005in}}%
\pgfpathlineto{\pgfqpoint{1.594001in}{2.300267in}}%
\pgfpathlineto{\pgfqpoint{1.593812in}{2.148921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721556in}{2.147874in}}%
\pgfpathlineto{\pgfqpoint{1.743321in}{2.148767in}}%
\pgfpathlineto{\pgfqpoint{1.593812in}{2.148921in}}%
\pgfpathlineto{\pgfqpoint{1.570479in}{2.148031in}}%
\pgfpathlineto{\pgfqpoint{1.721556in}{2.147874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721839in}{2.301136in}}%
\pgfpathlineto{\pgfqpoint{1.743616in}{2.300395in}}%
\pgfpathlineto{\pgfqpoint{1.594001in}{2.300267in}}%
\pgfpathlineto{\pgfqpoint{1.570654in}{2.301005in}}%
\pgfpathlineto{\pgfqpoint{1.721839in}{2.301136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721556in}{2.147874in}}%
\pgfpathlineto{\pgfqpoint{1.743321in}{2.148767in}}%
\pgfpathlineto{\pgfqpoint{1.743616in}{2.300395in}}%
\pgfpathlineto{\pgfqpoint{1.721839in}{2.301136in}}%
\pgfpathlineto{\pgfqpoint{1.721556in}{2.147874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570479in}{2.148031in}}%
\pgfpathlineto{\pgfqpoint{1.721556in}{2.147874in}}%
\pgfpathlineto{\pgfqpoint{1.721839in}{2.301136in}}%
\pgfpathlineto{\pgfqpoint{1.570654in}{2.301005in}}%
\pgfpathlineto{\pgfqpoint{1.570479in}{2.148031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071125in}{1.497642in}}%
\pgfpathlineto{\pgfqpoint{2.170625in}{1.502807in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{1.469107in}}%
\pgfpathlineto{\pgfqpoint{2.073754in}{1.464106in}}%
\pgfpathlineto{\pgfqpoint{2.071125in}{1.497642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008714in}{1.488468in}}%
\pgfpathlineto{\pgfqpoint{2.071125in}{1.497642in}}%
\pgfpathlineto{\pgfqpoint{2.073754in}{1.464106in}}%
\pgfpathlineto{\pgfqpoint{2.011368in}{1.454702in}}%
\pgfpathlineto{\pgfqpoint{2.008714in}{1.488468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111251in}{1.459692in}}%
\pgfpathlineto{\pgfqpoint{2.011368in}{1.454702in}}%
\pgfpathlineto{\pgfqpoint{2.073754in}{1.464106in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{1.469107in}}%
\pgfpathlineto{\pgfqpoint{2.111251in}{1.459692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108596in}{1.493624in}}%
\pgfpathlineto{\pgfqpoint{2.008714in}{1.488468in}}%
\pgfpathlineto{\pgfqpoint{2.071125in}{1.497642in}}%
\pgfpathlineto{\pgfqpoint{2.170625in}{1.502807in}}%
\pgfpathlineto{\pgfqpoint{2.108596in}{1.493624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170625in}{1.502807in}}%
\pgfpathlineto{\pgfqpoint{2.108596in}{1.493624in}}%
\pgfpathlineto{\pgfqpoint{2.111251in}{1.459692in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{1.469107in}}%
\pgfpathlineto{\pgfqpoint{2.170625in}{1.502807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108596in}{1.493624in}}%
\pgfpathlineto{\pgfqpoint{2.008714in}{1.488468in}}%
\pgfpathlineto{\pgfqpoint{2.011368in}{1.454702in}}%
\pgfpathlineto{\pgfqpoint{2.111251in}{1.459692in}}%
\pgfpathlineto{\pgfqpoint{2.108596in}{1.493624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562307in}{0.741290in}}%
\pgfpathlineto{\pgfqpoint{1.677033in}{0.743662in}}%
\pgfpathlineto{\pgfqpoint{1.677033in}{0.743662in}}%
\pgfpathlineto{\pgfqpoint{1.562307in}{0.741290in}}%
\pgfpathlineto{\pgfqpoint{1.562307in}{0.741290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677033in}{0.743662in}}%
\pgfpathlineto{\pgfqpoint{1.703021in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{1.703021in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{1.677033in}{0.743662in}}%
\pgfpathlineto{\pgfqpoint{1.677033in}{0.743662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587384in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{1.562307in}{0.741290in}}%
\pgfpathlineto{\pgfqpoint{1.677033in}{0.743662in}}%
\pgfpathlineto{\pgfqpoint{1.703021in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{1.587384in}{0.728892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587384in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{1.562307in}{0.741290in}}%
\pgfpathlineto{\pgfqpoint{1.677033in}{0.743662in}}%
\pgfpathlineto{\pgfqpoint{1.703021in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{1.587384in}{0.728892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587384in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{1.562307in}{0.741290in}}%
\pgfpathlineto{\pgfqpoint{1.562307in}{0.741290in}}%
\pgfpathlineto{\pgfqpoint{1.587384in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{1.587384in}{0.728892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703021in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{1.587384in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{1.587384in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{1.703021in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{1.703021in}{0.731303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703758in}{2.147145in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{2.147305in}}%
\pgfpathlineto{\pgfqpoint{1.551566in}{2.301608in}}%
\pgfpathlineto{\pgfqpoint{1.704030in}{2.301740in}}%
\pgfpathlineto{\pgfqpoint{1.703758in}{2.147145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551403in}{2.147305in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{2.146380in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{2.302375in}}%
\pgfpathlineto{\pgfqpoint{1.551566in}{2.301608in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{2.147305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681128in}{2.146216in}}%
\pgfpathlineto{\pgfqpoint{1.703758in}{2.147145in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{2.147305in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{2.146380in}}%
\pgfpathlineto{\pgfqpoint{1.681128in}{2.146216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681386in}{2.302511in}}%
\pgfpathlineto{\pgfqpoint{1.704030in}{2.301740in}}%
\pgfpathlineto{\pgfqpoint{1.551566in}{2.301608in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{2.302375in}}%
\pgfpathlineto{\pgfqpoint{1.681386in}{2.302511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681128in}{2.146216in}}%
\pgfpathlineto{\pgfqpoint{1.703758in}{2.147145in}}%
\pgfpathlineto{\pgfqpoint{1.704030in}{2.301740in}}%
\pgfpathlineto{\pgfqpoint{1.681386in}{2.302511in}}%
\pgfpathlineto{\pgfqpoint{1.681128in}{2.146216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527145in}{2.146380in}}%
\pgfpathlineto{\pgfqpoint{1.681128in}{2.146216in}}%
\pgfpathlineto{\pgfqpoint{1.681386in}{2.302511in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{2.302375in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{2.146380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037076in}{1.499287in}}%
\pgfpathlineto{\pgfqpoint{2.136629in}{1.471615in}}%
\pgfpathlineto{\pgfqpoint{2.128895in}{1.438104in}}%
\pgfpathlineto{\pgfqpoint{2.029402in}{1.465926in}}%
\pgfpathlineto{\pgfqpoint{2.037076in}{1.499287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975460in}{1.505122in}}%
\pgfpathlineto{\pgfqpoint{2.037076in}{1.499287in}}%
\pgfpathlineto{\pgfqpoint{2.029402in}{1.465926in}}%
\pgfpathlineto{\pgfqpoint{1.967747in}{1.471521in}}%
\pgfpathlineto{\pgfqpoint{1.975460in}{1.505122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067663in}{1.443526in}}%
\pgfpathlineto{\pgfqpoint{1.967747in}{1.471521in}}%
\pgfpathlineto{\pgfqpoint{2.029402in}{1.465926in}}%
\pgfpathlineto{\pgfqpoint{2.128895in}{1.438104in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{1.443526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075438in}{1.477279in}}%
\pgfpathlineto{\pgfqpoint{1.975460in}{1.505122in}}%
\pgfpathlineto{\pgfqpoint{2.037076in}{1.499287in}}%
\pgfpathlineto{\pgfqpoint{2.136629in}{1.471615in}}%
\pgfpathlineto{\pgfqpoint{2.075438in}{1.477279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136629in}{1.471615in}}%
\pgfpathlineto{\pgfqpoint{2.075438in}{1.477279in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{1.443526in}}%
\pgfpathlineto{\pgfqpoint{2.128895in}{1.438104in}}%
\pgfpathlineto{\pgfqpoint{2.136629in}{1.471615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075438in}{1.477279in}}%
\pgfpathlineto{\pgfqpoint{1.975460in}{1.505122in}}%
\pgfpathlineto{\pgfqpoint{1.967747in}{1.471521in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{1.443526in}}%
\pgfpathlineto{\pgfqpoint{2.075438in}{1.477279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528988in}{0.713155in}}%
\pgfpathlineto{\pgfqpoint{1.648682in}{0.713417in}}%
\pgfpathlineto{\pgfqpoint{1.648682in}{0.713417in}}%
\pgfpathlineto{\pgfqpoint{1.528988in}{0.713155in}}%
\pgfpathlineto{\pgfqpoint{1.528988in}{0.713155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648682in}{0.713417in}}%
\pgfpathlineto{\pgfqpoint{1.653914in}{0.700323in}}%
\pgfpathlineto{\pgfqpoint{1.653914in}{0.700323in}}%
\pgfpathlineto{\pgfqpoint{1.648682in}{0.713417in}}%
\pgfpathlineto{\pgfqpoint{1.648682in}{0.713417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533186in}{0.700056in}}%
\pgfpathlineto{\pgfqpoint{1.528988in}{0.713155in}}%
\pgfpathlineto{\pgfqpoint{1.648682in}{0.713417in}}%
\pgfpathlineto{\pgfqpoint{1.653914in}{0.700323in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{0.700056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533186in}{0.700056in}}%
\pgfpathlineto{\pgfqpoint{1.528988in}{0.713155in}}%
\pgfpathlineto{\pgfqpoint{1.648682in}{0.713417in}}%
\pgfpathlineto{\pgfqpoint{1.653914in}{0.700323in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{0.700056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533186in}{0.700056in}}%
\pgfpathlineto{\pgfqpoint{1.528988in}{0.713155in}}%
\pgfpathlineto{\pgfqpoint{1.528988in}{0.713155in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{0.700056in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{0.700056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653914in}{0.700323in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{0.700056in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{0.700056in}}%
\pgfpathlineto{\pgfqpoint{1.653914in}{0.700323in}}%
\pgfpathlineto{\pgfqpoint{1.653914in}{0.700323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663011in}{2.145458in}}%
\pgfpathlineto{\pgfqpoint{1.507700in}{2.145624in}}%
\pgfpathlineto{\pgfqpoint{1.507833in}{2.303002in}}%
\pgfpathlineto{\pgfqpoint{1.663259in}{2.303140in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{2.145458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507700in}{2.145624in}}%
\pgfpathlineto{\pgfqpoint{1.482464in}{2.144661in}}%
\pgfpathlineto{\pgfqpoint{1.482580in}{2.303801in}}%
\pgfpathlineto{\pgfqpoint{1.507833in}{2.303002in}}%
\pgfpathlineto{\pgfqpoint{1.507700in}{2.145624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639467in}{2.144491in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{2.145458in}}%
\pgfpathlineto{\pgfqpoint{1.507700in}{2.145624in}}%
\pgfpathlineto{\pgfqpoint{1.482464in}{2.144661in}}%
\pgfpathlineto{\pgfqpoint{1.639467in}{2.144491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639700in}{2.303942in}}%
\pgfpathlineto{\pgfqpoint{1.663259in}{2.303140in}}%
\pgfpathlineto{\pgfqpoint{1.507833in}{2.303002in}}%
\pgfpathlineto{\pgfqpoint{1.482580in}{2.303801in}}%
\pgfpathlineto{\pgfqpoint{1.639700in}{2.303942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639467in}{2.144491in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{2.145458in}}%
\pgfpathlineto{\pgfqpoint{1.663259in}{2.303140in}}%
\pgfpathlineto{\pgfqpoint{1.639700in}{2.303942in}}%
\pgfpathlineto{\pgfqpoint{1.639467in}{2.144491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482464in}{2.144661in}}%
\pgfpathlineto{\pgfqpoint{1.639467in}{2.144491in}}%
\pgfpathlineto{\pgfqpoint{1.639700in}{2.303942in}}%
\pgfpathlineto{\pgfqpoint{1.482580in}{2.303801in}}%
\pgfpathlineto{\pgfqpoint{1.482464in}{2.144661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011782in}{1.501694in}}%
\pgfpathlineto{\pgfqpoint{2.106500in}{1.454529in}}%
\pgfpathlineto{\pgfqpoint{2.092602in}{1.422371in}}%
\pgfpathlineto{\pgfqpoint{1.997979in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{2.011782in}{1.501694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950829in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{2.011782in}{1.501694in}}%
\pgfpathlineto{\pgfqpoint{1.997979in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{1.936944in}{1.484509in}}%
\pgfpathlineto{\pgfqpoint{1.950829in}{1.516771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031976in}{1.436930in}}%
\pgfpathlineto{\pgfqpoint{1.936944in}{1.484509in}}%
\pgfpathlineto{\pgfqpoint{1.997979in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{2.092602in}{1.422371in}}%
\pgfpathlineto{\pgfqpoint{2.031976in}{1.436930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045958in}{1.469329in}}%
\pgfpathlineto{\pgfqpoint{1.950829in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{2.011782in}{1.501694in}}%
\pgfpathlineto{\pgfqpoint{2.106500in}{1.454529in}}%
\pgfpathlineto{\pgfqpoint{2.045958in}{1.469329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106500in}{1.454529in}}%
\pgfpathlineto{\pgfqpoint{2.045958in}{1.469329in}}%
\pgfpathlineto{\pgfqpoint{2.031976in}{1.436930in}}%
\pgfpathlineto{\pgfqpoint{2.092602in}{1.422371in}}%
\pgfpathlineto{\pgfqpoint{2.106500in}{1.454529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045958in}{1.469329in}}%
\pgfpathlineto{\pgfqpoint{1.950829in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{1.936944in}{1.484509in}}%
\pgfpathlineto{\pgfqpoint{2.031976in}{1.436930in}}%
\pgfpathlineto{\pgfqpoint{2.045958in}{1.469329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495749in}{0.683710in}}%
\pgfpathlineto{\pgfqpoint{1.616911in}{0.681732in}}%
\pgfpathlineto{\pgfqpoint{1.616911in}{0.681732in}}%
\pgfpathlineto{\pgfqpoint{1.495749in}{0.683710in}}%
\pgfpathlineto{\pgfqpoint{1.495749in}{0.683710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479254in}{0.670236in}}%
\pgfpathlineto{\pgfqpoint{1.495749in}{0.683710in}}%
\pgfpathlineto{\pgfqpoint{1.495749in}{0.683710in}}%
\pgfpathlineto{\pgfqpoint{1.479254in}{0.670236in}}%
\pgfpathlineto{\pgfqpoint{1.479254in}{0.670236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479254in}{0.670236in}}%
\pgfpathlineto{\pgfqpoint{1.495749in}{0.683710in}}%
\pgfpathlineto{\pgfqpoint{1.616911in}{0.681732in}}%
\pgfpathlineto{\pgfqpoint{1.601452in}{0.668223in}}%
\pgfpathlineto{\pgfqpoint{1.479254in}{0.670236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479254in}{0.670236in}}%
\pgfpathlineto{\pgfqpoint{1.495749in}{0.683710in}}%
\pgfpathlineto{\pgfqpoint{1.616911in}{0.681732in}}%
\pgfpathlineto{\pgfqpoint{1.601452in}{0.668223in}}%
\pgfpathlineto{\pgfqpoint{1.479254in}{0.670236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616911in}{0.681732in}}%
\pgfpathlineto{\pgfqpoint{1.601452in}{0.668223in}}%
\pgfpathlineto{\pgfqpoint{1.601452in}{0.668223in}}%
\pgfpathlineto{\pgfqpoint{1.616911in}{0.681732in}}%
\pgfpathlineto{\pgfqpoint{1.616911in}{0.681732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601452in}{0.668223in}}%
\pgfpathlineto{\pgfqpoint{1.479254in}{0.670236in}}%
\pgfpathlineto{\pgfqpoint{1.479254in}{0.670236in}}%
\pgfpathlineto{\pgfqpoint{1.601452in}{0.668223in}}%
\pgfpathlineto{\pgfqpoint{1.601452in}{0.668223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620910in}{2.143701in}}%
\pgfpathlineto{\pgfqpoint{1.462523in}{2.143875in}}%
\pgfpathlineto{\pgfqpoint{1.462626in}{2.304454in}}%
\pgfpathlineto{\pgfqpoint{1.621131in}{2.304597in}}%
\pgfpathlineto{\pgfqpoint{1.620910in}{2.143701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462523in}{2.143875in}}%
\pgfpathlineto{\pgfqpoint{1.436252in}{2.142872in}}%
\pgfpathlineto{\pgfqpoint{1.436336in}{2.305285in}}%
\pgfpathlineto{\pgfqpoint{1.462626in}{2.304454in}}%
\pgfpathlineto{\pgfqpoint{1.462523in}{2.143875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596399in}{2.142695in}}%
\pgfpathlineto{\pgfqpoint{1.620910in}{2.143701in}}%
\pgfpathlineto{\pgfqpoint{1.462523in}{2.143875in}}%
\pgfpathlineto{\pgfqpoint{1.436252in}{2.142872in}}%
\pgfpathlineto{\pgfqpoint{1.596399in}{2.142695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596604in}{2.305433in}}%
\pgfpathlineto{\pgfqpoint{1.621131in}{2.304597in}}%
\pgfpathlineto{\pgfqpoint{1.462626in}{2.304454in}}%
\pgfpathlineto{\pgfqpoint{1.436336in}{2.305285in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{2.305433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596399in}{2.142695in}}%
\pgfpathlineto{\pgfqpoint{1.620910in}{2.143701in}}%
\pgfpathlineto{\pgfqpoint{1.621131in}{2.304597in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{2.305433in}}%
\pgfpathlineto{\pgfqpoint{1.596399in}{2.142695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436252in}{2.142872in}}%
\pgfpathlineto{\pgfqpoint{1.596399in}{2.142695in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{2.305433in}}%
\pgfpathlineto{\pgfqpoint{1.436336in}{2.305285in}}%
\pgfpathlineto{\pgfqpoint{1.436252in}{2.142872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002039in}{1.487117in}}%
\pgfpathlineto{\pgfqpoint{2.093366in}{1.437527in}}%
\pgfpathlineto{\pgfqpoint{2.078374in}{1.405060in}}%
\pgfpathlineto{\pgfqpoint{1.987156in}{1.454803in}}%
\pgfpathlineto{\pgfqpoint{2.002039in}{1.487117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934187in}{1.506859in}}%
\pgfpathlineto{\pgfqpoint{2.002039in}{1.487117in}}%
\pgfpathlineto{\pgfqpoint{1.987156in}{1.454803in}}%
\pgfpathlineto{\pgfqpoint{1.919220in}{1.474307in}}%
\pgfpathlineto{\pgfqpoint{1.934187in}{1.506859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010737in}{1.424308in}}%
\pgfpathlineto{\pgfqpoint{1.919220in}{1.474307in}}%
\pgfpathlineto{\pgfqpoint{1.987156in}{1.454803in}}%
\pgfpathlineto{\pgfqpoint{2.078374in}{1.405060in}}%
\pgfpathlineto{\pgfqpoint{2.010737in}{1.424308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025814in}{1.457015in}}%
\pgfpathlineto{\pgfqpoint{1.934187in}{1.506859in}}%
\pgfpathlineto{\pgfqpoint{2.002039in}{1.487117in}}%
\pgfpathlineto{\pgfqpoint{2.093366in}{1.437527in}}%
\pgfpathlineto{\pgfqpoint{2.025814in}{1.457015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093366in}{1.437527in}}%
\pgfpathlineto{\pgfqpoint{2.025814in}{1.457015in}}%
\pgfpathlineto{\pgfqpoint{2.010737in}{1.424308in}}%
\pgfpathlineto{\pgfqpoint{2.078374in}{1.405060in}}%
\pgfpathlineto{\pgfqpoint{2.093366in}{1.437527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025814in}{1.457015in}}%
\pgfpathlineto{\pgfqpoint{1.934187in}{1.506859in}}%
\pgfpathlineto{\pgfqpoint{1.919220in}{1.474307in}}%
\pgfpathlineto{\pgfqpoint{2.010737in}{1.424308in}}%
\pgfpathlineto{\pgfqpoint{2.025814in}{1.457015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460845in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{1.580882in}{0.648756in}}%
\pgfpathlineto{\pgfqpoint{1.580882in}{0.648756in}}%
\pgfpathlineto{\pgfqpoint{1.460845in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{1.460845in}{0.652771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426263in}{0.639176in}}%
\pgfpathlineto{\pgfqpoint{1.460845in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{1.460845in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{1.426263in}{0.639176in}}%
\pgfpathlineto{\pgfqpoint{1.426263in}{0.639176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426263in}{0.639176in}}%
\pgfpathlineto{\pgfqpoint{1.460845in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{1.580882in}{0.648756in}}%
\pgfpathlineto{\pgfqpoint{1.547248in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{1.426263in}{0.639176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426263in}{0.639176in}}%
\pgfpathlineto{\pgfqpoint{1.460845in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{1.580882in}{0.648756in}}%
\pgfpathlineto{\pgfqpoint{1.547248in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{1.426263in}{0.639176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580882in}{0.648756in}}%
\pgfpathlineto{\pgfqpoint{1.547248in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{1.547248in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{1.580882in}{0.648756in}}%
\pgfpathlineto{\pgfqpoint{1.580882in}{0.648756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547248in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{1.426263in}{0.639176in}}%
\pgfpathlineto{\pgfqpoint{1.426263in}{0.639176in}}%
\pgfpathlineto{\pgfqpoint{1.547248in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{1.547248in}{0.635091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576492in}{2.141873in}}%
\pgfpathlineto{\pgfqpoint{1.414908in}{2.142053in}}%
\pgfpathlineto{\pgfqpoint{1.414977in}{2.305965in}}%
\pgfpathlineto{\pgfqpoint{1.576684in}{2.306115in}}%
\pgfpathlineto{\pgfqpoint{1.576492in}{2.141873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414908in}{2.142053in}}%
\pgfpathlineto{\pgfqpoint{1.387531in}{2.141008in}}%
\pgfpathlineto{\pgfqpoint{1.387579in}{2.306832in}}%
\pgfpathlineto{\pgfqpoint{1.414977in}{2.305965in}}%
\pgfpathlineto{\pgfqpoint{1.414908in}{2.142053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550946in}{2.140823in}}%
\pgfpathlineto{\pgfqpoint{1.576492in}{2.141873in}}%
\pgfpathlineto{\pgfqpoint{1.414908in}{2.142053in}}%
\pgfpathlineto{\pgfqpoint{1.387531in}{2.141008in}}%
\pgfpathlineto{\pgfqpoint{1.550946in}{2.140823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551121in}{2.306985in}}%
\pgfpathlineto{\pgfqpoint{1.576684in}{2.306115in}}%
\pgfpathlineto{\pgfqpoint{1.414977in}{2.305965in}}%
\pgfpathlineto{\pgfqpoint{1.387579in}{2.306832in}}%
\pgfpathlineto{\pgfqpoint{1.551121in}{2.306985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550946in}{2.140823in}}%
\pgfpathlineto{\pgfqpoint{1.576492in}{2.141873in}}%
\pgfpathlineto{\pgfqpoint{1.576684in}{2.306115in}}%
\pgfpathlineto{\pgfqpoint{1.551121in}{2.306985in}}%
\pgfpathlineto{\pgfqpoint{1.550946in}{2.140823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387531in}{2.141008in}}%
\pgfpathlineto{\pgfqpoint{1.550946in}{2.140823in}}%
\pgfpathlineto{\pgfqpoint{1.551121in}{2.306985in}}%
\pgfpathlineto{\pgfqpoint{1.387579in}{2.306832in}}%
\pgfpathlineto{\pgfqpoint{1.387531in}{2.141008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007483in}{1.455603in}}%
\pgfpathlineto{\pgfqpoint{2.098999in}{1.421870in}}%
\pgfpathlineto{\pgfqpoint{2.088857in}{1.386714in}}%
\pgfpathlineto{\pgfqpoint{1.997429in}{1.420654in}}%
\pgfpathlineto{\pgfqpoint{2.007483in}{1.455603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925473in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{2.007483in}{1.455603in}}%
\pgfpathlineto{\pgfqpoint{1.997429in}{1.420654in}}%
\pgfpathlineto{\pgfqpoint{1.915376in}{1.435102in}}%
\pgfpathlineto{\pgfqpoint{1.925473in}{1.470287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006905in}{1.401025in}}%
\pgfpathlineto{\pgfqpoint{1.915376in}{1.435102in}}%
\pgfpathlineto{\pgfqpoint{1.997429in}{1.420654in}}%
\pgfpathlineto{\pgfqpoint{2.088857in}{1.386714in}}%
\pgfpathlineto{\pgfqpoint{2.006905in}{1.401025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017091in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{1.925473in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{2.007483in}{1.455603in}}%
\pgfpathlineto{\pgfqpoint{2.098999in}{1.421870in}}%
\pgfpathlineto{\pgfqpoint{2.017091in}{1.436420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098999in}{1.421870in}}%
\pgfpathlineto{\pgfqpoint{2.017091in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{2.006905in}{1.401025in}}%
\pgfpathlineto{\pgfqpoint{2.088857in}{1.386714in}}%
\pgfpathlineto{\pgfqpoint{2.098999in}{1.421870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017091in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{1.925473in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.915376in}{1.435102in}}%
\pgfpathlineto{\pgfqpoint{2.006905in}{1.401025in}}%
\pgfpathlineto{\pgfqpoint{2.017091in}{1.436420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418998in}{0.620069in}}%
\pgfpathlineto{\pgfqpoint{1.538962in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{1.538962in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{1.418998in}{0.620069in}}%
\pgfpathlineto{\pgfqpoint{1.418998in}{0.620069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375511in}{0.606196in}}%
\pgfpathlineto{\pgfqpoint{1.418998in}{0.620069in}}%
\pgfpathlineto{\pgfqpoint{1.418998in}{0.620069in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{0.606196in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{0.606196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375511in}{0.606196in}}%
\pgfpathlineto{\pgfqpoint{1.418998in}{0.620069in}}%
\pgfpathlineto{\pgfqpoint{1.538962in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{1.496372in}{0.601028in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{0.606196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375511in}{0.606196in}}%
\pgfpathlineto{\pgfqpoint{1.418998in}{0.620069in}}%
\pgfpathlineto{\pgfqpoint{1.538962in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{1.496372in}{0.601028in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{0.606196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538962in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{1.496372in}{0.601028in}}%
\pgfpathlineto{\pgfqpoint{1.496372in}{0.601028in}}%
\pgfpathlineto{\pgfqpoint{1.538962in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{1.538962in}{0.614988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496372in}{0.601028in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{0.606196in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{0.606196in}}%
\pgfpathlineto{\pgfqpoint{1.496372in}{0.601028in}}%
\pgfpathlineto{\pgfqpoint{1.496372in}{0.601028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528564in}{2.139968in}}%
\pgfpathlineto{\pgfqpoint{1.363659in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.363689in}{2.307539in}}%
\pgfpathlineto{\pgfqpoint{1.528723in}{2.307695in}}%
\pgfpathlineto{\pgfqpoint{1.528564in}{2.139968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363659in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.335085in}{2.139066in}}%
\pgfpathlineto{\pgfqpoint{1.335093in}{2.308443in}}%
\pgfpathlineto{\pgfqpoint{1.363689in}{2.307539in}}%
\pgfpathlineto{\pgfqpoint{1.363659in}{2.140156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501898in}{2.138874in}}%
\pgfpathlineto{\pgfqpoint{1.528564in}{2.139968in}}%
\pgfpathlineto{\pgfqpoint{1.363659in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.335085in}{2.139066in}}%
\pgfpathlineto{\pgfqpoint{1.501898in}{2.138874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502038in}{2.308603in}}%
\pgfpathlineto{\pgfqpoint{1.528723in}{2.307695in}}%
\pgfpathlineto{\pgfqpoint{1.363689in}{2.307539in}}%
\pgfpathlineto{\pgfqpoint{1.335093in}{2.308443in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{2.308603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501898in}{2.138874in}}%
\pgfpathlineto{\pgfqpoint{1.528564in}{2.139968in}}%
\pgfpathlineto{\pgfqpoint{1.528723in}{2.307695in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{2.308603in}}%
\pgfpathlineto{\pgfqpoint{1.501898in}{2.138874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335085in}{2.139066in}}%
\pgfpathlineto{\pgfqpoint{1.501898in}{2.138874in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{2.308603in}}%
\pgfpathlineto{\pgfqpoint{1.335093in}{2.308443in}}%
\pgfpathlineto{\pgfqpoint{1.335085in}{2.139066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929620in}{1.422869in}}%
\pgfpathlineto{\pgfqpoint{2.022719in}{1.430635in}}%
\pgfpathlineto{\pgfqpoint{2.023886in}{1.393407in}}%
\pgfpathlineto{\pgfqpoint{1.930809in}{1.385412in}}%
\pgfpathlineto{\pgfqpoint{1.929620in}{1.422869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022719in}{1.430635in}}%
\pgfpathlineto{\pgfqpoint{2.114279in}{1.428608in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.391120in}}%
\pgfpathlineto{\pgfqpoint{2.023886in}{1.393407in}}%
\pgfpathlineto{\pgfqpoint{2.022719in}{1.430635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022278in}{1.383055in}}%
\pgfpathlineto{\pgfqpoint{1.930809in}{1.385412in}}%
\pgfpathlineto{\pgfqpoint{2.023886in}{1.393407in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.391120in}}%
\pgfpathlineto{\pgfqpoint{2.022278in}{1.383055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021095in}{1.420775in}}%
\pgfpathlineto{\pgfqpoint{1.929620in}{1.422869in}}%
\pgfpathlineto{\pgfqpoint{2.022719in}{1.430635in}}%
\pgfpathlineto{\pgfqpoint{2.114279in}{1.428608in}}%
\pgfpathlineto{\pgfqpoint{2.021095in}{1.420775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021095in}{1.420775in}}%
\pgfpathlineto{\pgfqpoint{1.929620in}{1.422869in}}%
\pgfpathlineto{\pgfqpoint{1.930809in}{1.385412in}}%
\pgfpathlineto{\pgfqpoint{2.022278in}{1.383055in}}%
\pgfpathlineto{\pgfqpoint{2.021095in}{1.420775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114279in}{1.428608in}}%
\pgfpathlineto{\pgfqpoint{2.021095in}{1.420775in}}%
\pgfpathlineto{\pgfqpoint{2.022278in}{1.383055in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.391120in}}%
\pgfpathlineto{\pgfqpoint{2.114279in}{1.428608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366751in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.490822in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{1.490822in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{1.366751in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.366751in}{0.585462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326973in}{0.570782in}}%
\pgfpathlineto{\pgfqpoint{1.366751in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.366751in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.326973in}{0.570782in}}%
\pgfpathlineto{\pgfqpoint{1.326973in}{0.570782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326973in}{0.570782in}}%
\pgfpathlineto{\pgfqpoint{1.366751in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.490822in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{1.452040in}{0.565997in}}%
\pgfpathlineto{\pgfqpoint{1.326973in}{0.570782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326973in}{0.570782in}}%
\pgfpathlineto{\pgfqpoint{1.366751in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.490822in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{1.452040in}{0.565997in}}%
\pgfpathlineto{\pgfqpoint{1.326973in}{0.570782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490822in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{1.452040in}{0.565997in}}%
\pgfpathlineto{\pgfqpoint{1.452040in}{0.565997in}}%
\pgfpathlineto{\pgfqpoint{1.490822in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{1.490822in}{0.580761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452040in}{0.565997in}}%
\pgfpathlineto{\pgfqpoint{1.326973in}{0.570782in}}%
\pgfpathlineto{\pgfqpoint{1.326973in}{0.570782in}}%
\pgfpathlineto{\pgfqpoint{1.452040in}{0.565997in}}%
\pgfpathlineto{\pgfqpoint{1.452040in}{0.565997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476653in}{2.137983in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{2.138180in}}%
\pgfpathlineto{\pgfqpoint{1.308282in}{2.309179in}}%
\pgfpathlineto{\pgfqpoint{1.476774in}{2.309342in}}%
\pgfpathlineto{\pgfqpoint{1.476653in}{2.137983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308295in}{2.138180in}}%
\pgfpathlineto{\pgfqpoint{1.278422in}{2.137042in}}%
\pgfpathlineto{\pgfqpoint{1.278385in}{2.310123in}}%
\pgfpathlineto{\pgfqpoint{1.308282in}{2.309179in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{2.138180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448770in}{2.136840in}}%
\pgfpathlineto{\pgfqpoint{1.476653in}{2.137983in}}%
\pgfpathlineto{\pgfqpoint{1.308295in}{2.138180in}}%
\pgfpathlineto{\pgfqpoint{1.278422in}{2.137042in}}%
\pgfpathlineto{\pgfqpoint{1.448770in}{2.136840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448870in}{2.310290in}}%
\pgfpathlineto{\pgfqpoint{1.476774in}{2.309342in}}%
\pgfpathlineto{\pgfqpoint{1.308282in}{2.309179in}}%
\pgfpathlineto{\pgfqpoint{1.278385in}{2.310123in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{2.310290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448770in}{2.136840in}}%
\pgfpathlineto{\pgfqpoint{1.476653in}{2.137983in}}%
\pgfpathlineto{\pgfqpoint{1.476774in}{2.309342in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{2.310290in}}%
\pgfpathlineto{\pgfqpoint{1.448770in}{2.136840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278422in}{2.137042in}}%
\pgfpathlineto{\pgfqpoint{1.448770in}{2.136840in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{2.310290in}}%
\pgfpathlineto{\pgfqpoint{1.278385in}{2.310123in}}%
\pgfpathlineto{\pgfqpoint{1.278422in}{2.137042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306697in}{0.548465in}}%
\pgfpathlineto{\pgfqpoint{1.436705in}{0.534043in}}%
\pgfpathlineto{\pgfqpoint{1.436705in}{0.534043in}}%
\pgfpathlineto{\pgfqpoint{1.306697in}{0.548465in}}%
\pgfpathlineto{\pgfqpoint{1.306697in}{0.548465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280969in}{0.532837in}}%
\pgfpathlineto{\pgfqpoint{1.306697in}{0.548465in}}%
\pgfpathlineto{\pgfqpoint{1.306697in}{0.548465in}}%
\pgfpathlineto{\pgfqpoint{1.280969in}{0.532837in}}%
\pgfpathlineto{\pgfqpoint{1.280969in}{0.532837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280969in}{0.532837in}}%
\pgfpathlineto{\pgfqpoint{1.306697in}{0.548465in}}%
\pgfpathlineto{\pgfqpoint{1.436705in}{0.534043in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.518252in}}%
\pgfpathlineto{\pgfqpoint{1.280969in}{0.532837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280969in}{0.532837in}}%
\pgfpathlineto{\pgfqpoint{1.306697in}{0.548465in}}%
\pgfpathlineto{\pgfqpoint{1.436705in}{0.534043in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.518252in}}%
\pgfpathlineto{\pgfqpoint{1.280969in}{0.532837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436705in}{0.534043in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.518252in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.518252in}}%
\pgfpathlineto{\pgfqpoint{1.436705in}{0.534043in}}%
\pgfpathlineto{\pgfqpoint{1.436705in}{0.534043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412157in}{0.518252in}}%
\pgfpathlineto{\pgfqpoint{1.280969in}{0.532837in}}%
\pgfpathlineto{\pgfqpoint{1.280969in}{0.532837in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.518252in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.518252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943506in}{1.388449in}}%
\pgfpathlineto{\pgfqpoint{2.042549in}{1.428126in}}%
\pgfpathlineto{\pgfqpoint{2.056571in}{1.392651in}}%
\pgfpathlineto{\pgfqpoint{1.957601in}{1.352784in}}%
\pgfpathlineto{\pgfqpoint{1.943506in}{1.388449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042549in}{1.428126in}}%
\pgfpathlineto{\pgfqpoint{2.117536in}{1.456913in}}%
\pgfpathlineto{\pgfqpoint{2.131671in}{1.421157in}}%
\pgfpathlineto{\pgfqpoint{2.056571in}{1.392651in}}%
\pgfpathlineto{\pgfqpoint{2.042549in}{1.428126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018106in}{1.417075in}}%
\pgfpathlineto{\pgfqpoint{1.943506in}{1.388449in}}%
\pgfpathlineto{\pgfqpoint{2.042549in}{1.428126in}}%
\pgfpathlineto{\pgfqpoint{2.117536in}{1.456913in}}%
\pgfpathlineto{\pgfqpoint{2.018106in}{1.417075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032315in}{1.381125in}}%
\pgfpathlineto{\pgfqpoint{1.957601in}{1.352784in}}%
\pgfpathlineto{\pgfqpoint{2.056571in}{1.392651in}}%
\pgfpathlineto{\pgfqpoint{2.131671in}{1.421157in}}%
\pgfpathlineto{\pgfqpoint{2.032315in}{1.381125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018106in}{1.417075in}}%
\pgfpathlineto{\pgfqpoint{1.943506in}{1.388449in}}%
\pgfpathlineto{\pgfqpoint{1.957601in}{1.352784in}}%
\pgfpathlineto{\pgfqpoint{2.032315in}{1.381125in}}%
\pgfpathlineto{\pgfqpoint{2.018106in}{1.417075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117536in}{1.456913in}}%
\pgfpathlineto{\pgfqpoint{2.018106in}{1.417075in}}%
\pgfpathlineto{\pgfqpoint{2.032315in}{1.381125in}}%
\pgfpathlineto{\pgfqpoint{2.131671in}{1.421157in}}%
\pgfpathlineto{\pgfqpoint{2.117536in}{1.456913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421404in}{2.135912in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{2.136117in}}%
\pgfpathlineto{\pgfqpoint{1.249389in}{2.310890in}}%
\pgfpathlineto{\pgfqpoint{1.421483in}{2.311061in}}%
\pgfpathlineto{\pgfqpoint{1.421404in}{2.135912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249450in}{2.136117in}}%
\pgfpathlineto{\pgfqpoint{1.218178in}{2.134928in}}%
\pgfpathlineto{\pgfqpoint{1.218090in}{2.311877in}}%
\pgfpathlineto{\pgfqpoint{1.249389in}{2.310890in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{2.136117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392208in}{2.134717in}}%
\pgfpathlineto{\pgfqpoint{1.421404in}{2.135912in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{2.136117in}}%
\pgfpathlineto{\pgfqpoint{1.218178in}{2.134928in}}%
\pgfpathlineto{\pgfqpoint{1.392208in}{2.134717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392264in}{2.312052in}}%
\pgfpathlineto{\pgfqpoint{1.421483in}{2.311061in}}%
\pgfpathlineto{\pgfqpoint{1.249389in}{2.310890in}}%
\pgfpathlineto{\pgfqpoint{1.218090in}{2.311877in}}%
\pgfpathlineto{\pgfqpoint{1.392264in}{2.312052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392208in}{2.134717in}}%
\pgfpathlineto{\pgfqpoint{1.421404in}{2.135912in}}%
\pgfpathlineto{\pgfqpoint{1.421483in}{2.311061in}}%
\pgfpathlineto{\pgfqpoint{1.392264in}{2.312052in}}%
\pgfpathlineto{\pgfqpoint{1.392208in}{2.134717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218178in}{2.134928in}}%
\pgfpathlineto{\pgfqpoint{1.392208in}{2.134717in}}%
\pgfpathlineto{\pgfqpoint{1.392264in}{2.312052in}}%
\pgfpathlineto{\pgfqpoint{1.218090in}{2.311877in}}%
\pgfpathlineto{\pgfqpoint{1.218178in}{2.134928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245052in}{0.509803in}}%
\pgfpathlineto{\pgfqpoint{1.379812in}{0.492927in}}%
\pgfpathlineto{\pgfqpoint{1.379812in}{0.492927in}}%
\pgfpathlineto{\pgfqpoint{1.245052in}{0.509803in}}%
\pgfpathlineto{\pgfqpoint{1.245052in}{0.509803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379812in}{0.492927in}}%
\pgfpathlineto{\pgfqpoint{1.379233in}{0.472975in}}%
\pgfpathlineto{\pgfqpoint{1.379233in}{0.472975in}}%
\pgfpathlineto{\pgfqpoint{1.379812in}{0.492927in}}%
\pgfpathlineto{\pgfqpoint{1.379812in}{0.492927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243153in}{0.490016in}}%
\pgfpathlineto{\pgfqpoint{1.245052in}{0.509803in}}%
\pgfpathlineto{\pgfqpoint{1.379812in}{0.492927in}}%
\pgfpathlineto{\pgfqpoint{1.379233in}{0.472975in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{0.490016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243153in}{0.490016in}}%
\pgfpathlineto{\pgfqpoint{1.245052in}{0.509803in}}%
\pgfpathlineto{\pgfqpoint{1.379812in}{0.492927in}}%
\pgfpathlineto{\pgfqpoint{1.379233in}{0.472975in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{0.490016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243153in}{0.490016in}}%
\pgfpathlineto{\pgfqpoint{1.245052in}{0.509803in}}%
\pgfpathlineto{\pgfqpoint{1.245052in}{0.509803in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{0.490016in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{0.490016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379233in}{0.472975in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{0.490016in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{0.490016in}}%
\pgfpathlineto{\pgfqpoint{1.379233in}{0.472975in}}%
\pgfpathlineto{\pgfqpoint{1.379233in}{0.472975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946858in}{1.362746in}}%
\pgfpathlineto{\pgfqpoint{2.046896in}{1.432590in}}%
\pgfpathlineto{\pgfqpoint{2.069484in}{1.400755in}}%
\pgfpathlineto{\pgfqpoint{1.969525in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{1.946858in}{1.362746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046896in}{1.432590in}}%
\pgfpathlineto{\pgfqpoint{2.095787in}{1.469157in}}%
\pgfpathlineto{\pgfqpoint{2.118583in}{1.437040in}}%
\pgfpathlineto{\pgfqpoint{2.069484in}{1.400755in}}%
\pgfpathlineto{\pgfqpoint{2.046896in}{1.432590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995042in}{1.398828in}}%
\pgfpathlineto{\pgfqpoint{1.946858in}{1.362746in}}%
\pgfpathlineto{\pgfqpoint{2.046896in}{1.432590in}}%
\pgfpathlineto{\pgfqpoint{2.095787in}{1.469157in}}%
\pgfpathlineto{\pgfqpoint{1.995042in}{1.398828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017918in}{1.366576in}}%
\pgfpathlineto{\pgfqpoint{1.969525in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{2.069484in}{1.400755in}}%
\pgfpathlineto{\pgfqpoint{2.118583in}{1.437040in}}%
\pgfpathlineto{\pgfqpoint{2.017918in}{1.366576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995042in}{1.398828in}}%
\pgfpathlineto{\pgfqpoint{1.946858in}{1.362746in}}%
\pgfpathlineto{\pgfqpoint{1.969525in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{2.017918in}{1.366576in}}%
\pgfpathlineto{\pgfqpoint{1.995042in}{1.398828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095787in}{1.469157in}}%
\pgfpathlineto{\pgfqpoint{1.995042in}{1.398828in}}%
\pgfpathlineto{\pgfqpoint{2.017918in}{1.366576in}}%
\pgfpathlineto{\pgfqpoint{2.118583in}{1.437040in}}%
\pgfpathlineto{\pgfqpoint{2.095787in}{1.469157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364173in}{2.133746in}}%
\pgfpathlineto{\pgfqpoint{1.188463in}{2.133960in}}%
\pgfpathlineto{\pgfqpoint{1.188350in}{2.312680in}}%
\pgfpathlineto{\pgfqpoint{1.364205in}{2.312858in}}%
\pgfpathlineto{\pgfqpoint{1.364173in}{2.133746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188463in}{2.133960in}}%
\pgfpathlineto{\pgfqpoint{1.155700in}{2.132717in}}%
\pgfpathlineto{\pgfqpoint{1.155557in}{2.313712in}}%
\pgfpathlineto{\pgfqpoint{1.188350in}{2.312680in}}%
\pgfpathlineto{\pgfqpoint{1.188463in}{2.133960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333578in}{2.132497in}}%
\pgfpathlineto{\pgfqpoint{1.364173in}{2.133746in}}%
\pgfpathlineto{\pgfqpoint{1.188463in}{2.133960in}}%
\pgfpathlineto{\pgfqpoint{1.155700in}{2.132717in}}%
\pgfpathlineto{\pgfqpoint{1.333578in}{2.132497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333585in}{2.313894in}}%
\pgfpathlineto{\pgfqpoint{1.364205in}{2.312858in}}%
\pgfpathlineto{\pgfqpoint{1.188350in}{2.312680in}}%
\pgfpathlineto{\pgfqpoint{1.155557in}{2.313712in}}%
\pgfpathlineto{\pgfqpoint{1.333585in}{2.313894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333578in}{2.132497in}}%
\pgfpathlineto{\pgfqpoint{1.364173in}{2.133746in}}%
\pgfpathlineto{\pgfqpoint{1.364205in}{2.312858in}}%
\pgfpathlineto{\pgfqpoint{1.333585in}{2.313894in}}%
\pgfpathlineto{\pgfqpoint{1.333578in}{2.132497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155700in}{2.132717in}}%
\pgfpathlineto{\pgfqpoint{1.333578in}{2.132497in}}%
\pgfpathlineto{\pgfqpoint{1.333585in}{2.313894in}}%
\pgfpathlineto{\pgfqpoint{1.155557in}{2.313712in}}%
\pgfpathlineto{\pgfqpoint{1.155700in}{2.132717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185953in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.322505in}{0.437210in}}%
\pgfpathlineto{\pgfqpoint{1.322505in}{0.437210in}}%
\pgfpathlineto{\pgfqpoint{1.185953in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.185953in}{0.440135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322505in}{0.437210in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{0.416977in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{0.416977in}}%
\pgfpathlineto{\pgfqpoint{1.322505in}{0.437210in}}%
\pgfpathlineto{\pgfqpoint{1.322505in}{0.437210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210309in}{0.419893in}}%
\pgfpathlineto{\pgfqpoint{1.185953in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.322505in}{0.437210in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{0.416977in}}%
\pgfpathlineto{\pgfqpoint{1.210309in}{0.419893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210309in}{0.419893in}}%
\pgfpathlineto{\pgfqpoint{1.185953in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.322505in}{0.437210in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{0.416977in}}%
\pgfpathlineto{\pgfqpoint{1.210309in}{0.419893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210309in}{0.419893in}}%
\pgfpathlineto{\pgfqpoint{1.185953in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.185953in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.210309in}{0.419893in}}%
\pgfpathlineto{\pgfqpoint{1.210309in}{0.419893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348159in}{0.416977in}}%
\pgfpathlineto{\pgfqpoint{1.210309in}{0.419893in}}%
\pgfpathlineto{\pgfqpoint{1.210309in}{0.419893in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{0.416977in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{0.416977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905851in}{1.355472in}}%
\pgfpathlineto{\pgfqpoint{2.008933in}{1.437521in}}%
\pgfpathlineto{\pgfqpoint{2.034286in}{1.406700in}}%
\pgfpathlineto{\pgfqpoint{1.931255in}{1.324548in}}%
\pgfpathlineto{\pgfqpoint{1.905851in}{1.355472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008933in}{1.437521in}}%
\pgfpathlineto{\pgfqpoint{2.040392in}{1.470863in}}%
\pgfpathlineto{\pgfqpoint{2.065995in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{2.034286in}{1.406700in}}%
\pgfpathlineto{\pgfqpoint{2.008933in}{1.437521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936406in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{1.905851in}{1.355472in}}%
\pgfpathlineto{\pgfqpoint{2.008933in}{1.437521in}}%
\pgfpathlineto{\pgfqpoint{2.040392in}{1.470863in}}%
\pgfpathlineto{\pgfqpoint{1.936406in}{1.388118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962061in}{1.356902in}}%
\pgfpathlineto{\pgfqpoint{1.931255in}{1.324548in}}%
\pgfpathlineto{\pgfqpoint{2.034286in}{1.406700in}}%
\pgfpathlineto{\pgfqpoint{2.065995in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{1.962061in}{1.356902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936406in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{1.905851in}{1.355472in}}%
\pgfpathlineto{\pgfqpoint{1.931255in}{1.324548in}}%
\pgfpathlineto{\pgfqpoint{1.962061in}{1.356902in}}%
\pgfpathlineto{\pgfqpoint{1.936406in}{1.388118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040392in}{1.470863in}}%
\pgfpathlineto{\pgfqpoint{1.936406in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{1.962061in}{1.356902in}}%
\pgfpathlineto{\pgfqpoint{2.065995in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{2.040392in}{1.470863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305703in}{2.131478in}}%
\pgfpathlineto{\pgfqpoint{1.126064in}{2.131703in}}%
\pgfpathlineto{\pgfqpoint{1.125895in}{2.314553in}}%
\pgfpathlineto{\pgfqpoint{1.305686in}{2.314740in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{2.131478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126064in}{2.131703in}}%
\pgfpathlineto{\pgfqpoint{1.091721in}{2.130401in}}%
\pgfpathlineto{\pgfqpoint{1.091520in}{2.315634in}}%
\pgfpathlineto{\pgfqpoint{1.125895in}{2.314553in}}%
\pgfpathlineto{\pgfqpoint{1.126064in}{2.131703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273626in}{2.130170in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{2.131478in}}%
\pgfpathlineto{\pgfqpoint{1.126064in}{2.131703in}}%
\pgfpathlineto{\pgfqpoint{1.091721in}{2.130401in}}%
\pgfpathlineto{\pgfqpoint{1.273626in}{2.130170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273582in}{2.315825in}}%
\pgfpathlineto{\pgfqpoint{1.305686in}{2.314740in}}%
\pgfpathlineto{\pgfqpoint{1.125895in}{2.314553in}}%
\pgfpathlineto{\pgfqpoint{1.091520in}{2.315634in}}%
\pgfpathlineto{\pgfqpoint{1.273582in}{2.315825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273626in}{2.130170in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{2.131478in}}%
\pgfpathlineto{\pgfqpoint{1.305686in}{2.314740in}}%
\pgfpathlineto{\pgfqpoint{1.273582in}{2.315825in}}%
\pgfpathlineto{\pgfqpoint{1.273626in}{2.130170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091721in}{2.130401in}}%
\pgfpathlineto{\pgfqpoint{1.273626in}{2.130170in}}%
\pgfpathlineto{\pgfqpoint{1.273582in}{2.315825in}}%
\pgfpathlineto{\pgfqpoint{1.091520in}{2.315634in}}%
\pgfpathlineto{\pgfqpoint{1.091721in}{2.130401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800359in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{1.910902in}{1.450744in}}%
\pgfpathlineto{\pgfqpoint{1.935428in}{1.418079in}}%
\pgfpathlineto{\pgfqpoint{1.824928in}{1.335961in}}%
\pgfpathlineto{\pgfqpoint{1.800359in}{1.368707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910902in}{1.450744in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{1.963364in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{1.935428in}{1.418079in}}%
\pgfpathlineto{\pgfqpoint{1.910902in}{1.450744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826997in}{1.391916in}}%
\pgfpathlineto{\pgfqpoint{1.800359in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{1.910902in}{1.450744in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{1.826997in}{1.391916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851816in}{1.358844in}}%
\pgfpathlineto{\pgfqpoint{1.824928in}{1.335961in}}%
\pgfpathlineto{\pgfqpoint{1.935428in}{1.418079in}}%
\pgfpathlineto{\pgfqpoint{1.963364in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{1.851816in}{1.358844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826997in}{1.391916in}}%
\pgfpathlineto{\pgfqpoint{1.800359in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{1.824928in}{1.335961in}}%
\pgfpathlineto{\pgfqpoint{1.851816in}{1.358844in}}%
\pgfpathlineto{\pgfqpoint{1.826997in}{1.391916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938589in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{1.826997in}{1.391916in}}%
\pgfpathlineto{\pgfqpoint{1.851816in}{1.358844in}}%
\pgfpathlineto{\pgfqpoint{1.963364in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{1.938589in}{1.474725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129690in}{0.376464in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{0.395481in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{0.395481in}}%
\pgfpathlineto{\pgfqpoint{1.129690in}{0.376464in}}%
\pgfpathlineto{\pgfqpoint{1.129690in}{0.376464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261906in}{0.395481in}}%
\pgfpathlineto{\pgfqpoint{1.313601in}{0.383686in}}%
\pgfpathlineto{\pgfqpoint{1.313601in}{0.383686in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{0.395481in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{0.395481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180307in}{0.364443in}}%
\pgfpathlineto{\pgfqpoint{1.129690in}{0.376464in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{0.395481in}}%
\pgfpathlineto{\pgfqpoint{1.313601in}{0.383686in}}%
\pgfpathlineto{\pgfqpoint{1.180307in}{0.364443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180307in}{0.364443in}}%
\pgfpathlineto{\pgfqpoint{1.129690in}{0.376464in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{0.395481in}}%
\pgfpathlineto{\pgfqpoint{1.313601in}{0.383686in}}%
\pgfpathlineto{\pgfqpoint{1.180307in}{0.364443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180307in}{0.364443in}}%
\pgfpathlineto{\pgfqpoint{1.129690in}{0.376464in}}%
\pgfpathlineto{\pgfqpoint{1.129690in}{0.376464in}}%
\pgfpathlineto{\pgfqpoint{1.180307in}{0.364443in}}%
\pgfpathlineto{\pgfqpoint{1.180307in}{0.364443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313601in}{0.383686in}}%
\pgfpathlineto{\pgfqpoint{1.180307in}{0.364443in}}%
\pgfpathlineto{\pgfqpoint{1.180307in}{0.364443in}}%
\pgfpathlineto{\pgfqpoint{1.313601in}{0.383686in}}%
\pgfpathlineto{\pgfqpoint{1.313601in}{0.383686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246148in}{2.129341in}}%
\pgfpathlineto{\pgfqpoint{1.062393in}{2.129576in}}%
\pgfpathlineto{\pgfqpoint{1.062164in}{2.316758in}}%
\pgfpathlineto{\pgfqpoint{1.246079in}{2.316954in}}%
\pgfpathlineto{\pgfqpoint{1.246148in}{2.129341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062393in}{2.129576in}}%
\pgfpathlineto{\pgfqpoint{1.026377in}{2.128214in}}%
\pgfpathlineto{\pgfqpoint{1.026114in}{2.317893in}}%
\pgfpathlineto{\pgfqpoint{1.062164in}{2.316758in}}%
\pgfpathlineto{\pgfqpoint{1.062393in}{2.129576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212504in}{2.127973in}}%
\pgfpathlineto{\pgfqpoint{1.246148in}{2.129341in}}%
\pgfpathlineto{\pgfqpoint{1.062393in}{2.129576in}}%
\pgfpathlineto{\pgfqpoint{1.026377in}{2.128214in}}%
\pgfpathlineto{\pgfqpoint{1.212504in}{2.127973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212405in}{2.318095in}}%
\pgfpathlineto{\pgfqpoint{1.246079in}{2.316954in}}%
\pgfpathlineto{\pgfqpoint{1.062164in}{2.316758in}}%
\pgfpathlineto{\pgfqpoint{1.026114in}{2.317893in}}%
\pgfpathlineto{\pgfqpoint{1.212405in}{2.318095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212504in}{2.127973in}}%
\pgfpathlineto{\pgfqpoint{1.246148in}{2.129341in}}%
\pgfpathlineto{\pgfqpoint{1.246079in}{2.316954in}}%
\pgfpathlineto{\pgfqpoint{1.212405in}{2.318095in}}%
\pgfpathlineto{\pgfqpoint{1.212504in}{2.127973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026377in}{2.128214in}}%
\pgfpathlineto{\pgfqpoint{1.212504in}{2.127973in}}%
\pgfpathlineto{\pgfqpoint{1.212405in}{2.318095in}}%
\pgfpathlineto{\pgfqpoint{1.026114in}{2.317893in}}%
\pgfpathlineto{\pgfqpoint{1.026377in}{2.128214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642110in}{1.390866in}}%
\pgfpathlineto{\pgfqpoint{1.762555in}{1.466257in}}%
\pgfpathlineto{\pgfqpoint{1.782668in}{1.430612in}}%
\pgfpathlineto{\pgfqpoint{1.662332in}{1.355195in}}%
\pgfpathlineto{\pgfqpoint{1.642110in}{1.390866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762555in}{1.466257in}}%
\pgfpathlineto{\pgfqpoint{1.805138in}{1.457346in}}%
\pgfpathlineto{\pgfqpoint{1.825429in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{1.782668in}{1.430612in}}%
\pgfpathlineto{\pgfqpoint{1.762555in}{1.466257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703956in}{1.345146in}}%
\pgfpathlineto{\pgfqpoint{1.662332in}{1.355195in}}%
\pgfpathlineto{\pgfqpoint{1.782668in}{1.430612in}}%
\pgfpathlineto{\pgfqpoint{1.825429in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{1.703956in}{1.345146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683554in}{1.381173in}}%
\pgfpathlineto{\pgfqpoint{1.642110in}{1.390866in}}%
\pgfpathlineto{\pgfqpoint{1.762555in}{1.466257in}}%
\pgfpathlineto{\pgfqpoint{1.805138in}{1.457346in}}%
\pgfpathlineto{\pgfqpoint{1.683554in}{1.381173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683554in}{1.381173in}}%
\pgfpathlineto{\pgfqpoint{1.642110in}{1.390866in}}%
\pgfpathlineto{\pgfqpoint{1.662332in}{1.355195in}}%
\pgfpathlineto{\pgfqpoint{1.703956in}{1.345146in}}%
\pgfpathlineto{\pgfqpoint{1.683554in}{1.381173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805138in}{1.457346in}}%
\pgfpathlineto{\pgfqpoint{1.683554in}{1.381173in}}%
\pgfpathlineto{\pgfqpoint{1.703956in}{1.345146in}}%
\pgfpathlineto{\pgfqpoint{1.825429in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{1.805138in}{1.457346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069087in}{0.334936in}}%
\pgfpathlineto{\pgfqpoint{1.190699in}{0.380139in}}%
\pgfpathlineto{\pgfqpoint{1.190699in}{0.380139in}}%
\pgfpathlineto{\pgfqpoint{1.069087in}{0.334936in}}%
\pgfpathlineto{\pgfqpoint{1.069087in}{0.334936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190699in}{0.380139in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{0.359083in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{0.359083in}}%
\pgfpathlineto{\pgfqpoint{1.190699in}{0.380139in}}%
\pgfpathlineto{\pgfqpoint{1.190699in}{0.380139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144591in}{0.313368in}}%
\pgfpathlineto{\pgfqpoint{1.069087in}{0.334936in}}%
\pgfpathlineto{\pgfqpoint{1.190699in}{0.380139in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{0.359083in}}%
\pgfpathlineto{\pgfqpoint{1.144591in}{0.313368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144591in}{0.313368in}}%
\pgfpathlineto{\pgfqpoint{1.069087in}{0.334936in}}%
\pgfpathlineto{\pgfqpoint{1.190699in}{0.380139in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{0.359083in}}%
\pgfpathlineto{\pgfqpoint{1.144591in}{0.313368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144591in}{0.313368in}}%
\pgfpathlineto{\pgfqpoint{1.069087in}{0.334936in}}%
\pgfpathlineto{\pgfqpoint{1.069087in}{0.334936in}}%
\pgfpathlineto{\pgfqpoint{1.144591in}{0.313368in}}%
\pgfpathlineto{\pgfqpoint{1.144591in}{0.313368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266896in}{0.359083in}}%
\pgfpathlineto{\pgfqpoint{1.144591in}{0.313368in}}%
\pgfpathlineto{\pgfqpoint{1.144591in}{0.313368in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{0.359083in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{0.359083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{1.410499in}{0.827764in}}%
\pgfpathlineto{\pgfqpoint{1.411015in}{2.119190in}}%
\pgfpathlineto{\pgfqpoint{2.055775in}{2.118286in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718834in}{0.414976in}}%
\pgfpathlineto{\pgfqpoint{0.714093in}{2.085860in}}%
\pgfpathlineto{\pgfqpoint{1.411015in}{2.119190in}}%
\pgfpathlineto{\pgfqpoint{1.410499in}{0.827764in}}%
\pgfpathlineto{\pgfqpoint{0.718834in}{0.414976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{0.718834in}{0.414976in}}%
\pgfpathlineto{\pgfqpoint{1.410499in}{0.827764in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714093in}{2.085860in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{2.084336in}}%
\pgfpathlineto{\pgfqpoint{2.055775in}{2.118286in}}%
\pgfpathlineto{\pgfqpoint{1.411015in}{2.119190in}}%
\pgfpathlineto{\pgfqpoint{0.714093in}{2.085860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{2.055775in}{2.118286in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{2.084336in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{0.718834in}{0.414976in}}%
\pgfpathlineto{\pgfqpoint{0.714093in}{2.085860in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{2.084336in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{1.410499in}{0.827764in}}%
\pgfpathlineto{\pgfqpoint{1.411015in}{2.119190in}}%
\pgfpathlineto{\pgfqpoint{2.055775in}{2.118286in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718834in}{0.414976in}}%
\pgfpathlineto{\pgfqpoint{0.714093in}{2.085860in}}%
\pgfpathlineto{\pgfqpoint{1.411015in}{2.119190in}}%
\pgfpathlineto{\pgfqpoint{1.410499in}{0.827764in}}%
\pgfpathlineto{\pgfqpoint{0.718834in}{0.414976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{0.718834in}{0.414976in}}%
\pgfpathlineto{\pgfqpoint{1.410499in}{0.827764in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714093in}{2.085860in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{2.084336in}}%
\pgfpathlineto{\pgfqpoint{2.055775in}{2.118286in}}%
\pgfpathlineto{\pgfqpoint{1.411015in}{2.119190in}}%
\pgfpathlineto{\pgfqpoint{0.714093in}{2.085860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{2.055775in}{2.118286in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{2.084336in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{0.718834in}{0.414976in}}%
\pgfpathlineto{\pgfqpoint{0.714093in}{2.085860in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{2.084336in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{1.410499in}{0.827764in}}%
\pgfpathlineto{\pgfqpoint{1.411015in}{2.119190in}}%
\pgfpathlineto{\pgfqpoint{2.055775in}{2.118286in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718834in}{0.414976in}}%
\pgfpathlineto{\pgfqpoint{0.714093in}{2.085860in}}%
\pgfpathlineto{\pgfqpoint{1.411015in}{2.119190in}}%
\pgfpathlineto{\pgfqpoint{1.410499in}{0.827764in}}%
\pgfpathlineto{\pgfqpoint{0.718834in}{0.414976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{0.718834in}{0.414976in}}%
\pgfpathlineto{\pgfqpoint{1.410499in}{0.827764in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714093in}{2.085860in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{2.084336in}}%
\pgfpathlineto{\pgfqpoint{2.055775in}{2.118286in}}%
\pgfpathlineto{\pgfqpoint{1.411015in}{2.119190in}}%
\pgfpathlineto{\pgfqpoint{0.714093in}{2.085860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{2.055775in}{2.118286in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{2.084336in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{0.718834in}{0.414976in}}%
\pgfpathlineto{\pgfqpoint{0.714093in}{2.085860in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{2.084336in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{2.375640in}{0.810869in}}%
\pgfpathlineto{\pgfqpoint{2.378840in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{2.053559in}{1.465442in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{2.053559in}{1.465442in}}%
\pgfpathlineto{\pgfqpoint{1.543764in}{1.236918in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{1.961381in}{0.386584in}}%
\pgfpathlineto{\pgfqpoint{2.375640in}{0.810869in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963900in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{1.543764in}{1.236918in}}%
\pgfpathlineto{\pgfqpoint{2.053559in}{1.465442in}}%
\pgfpathlineto{\pgfqpoint{2.378840in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{1.963900in}{1.231715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961381in}{0.386584in}}%
\pgfpathlineto{\pgfqpoint{1.963900in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{2.378840in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{2.375640in}{0.810869in}}%
\pgfpathlineto{\pgfqpoint{1.961381in}{0.386584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{1.961381in}{0.386584in}}%
\pgfpathlineto{\pgfqpoint{1.963900in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{1.543764in}{1.236918in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{2.375640in}{0.810869in}}%
\pgfpathlineto{\pgfqpoint{2.378840in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{2.053559in}{1.465442in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{2.053559in}{1.465442in}}%
\pgfpathlineto{\pgfqpoint{1.543764in}{1.236918in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{1.961381in}{0.386584in}}%
\pgfpathlineto{\pgfqpoint{2.375640in}{0.810869in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963900in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{1.543764in}{1.236918in}}%
\pgfpathlineto{\pgfqpoint{2.053559in}{1.465442in}}%
\pgfpathlineto{\pgfqpoint{2.378840in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{1.963900in}{1.231715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961381in}{0.386584in}}%
\pgfpathlineto{\pgfqpoint{1.963900in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{2.378840in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{2.375640in}{0.810869in}}%
\pgfpathlineto{\pgfqpoint{1.961381in}{0.386584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{1.961381in}{0.386584in}}%
\pgfpathlineto{\pgfqpoint{1.963900in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{1.543764in}{1.236918in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{2.375640in}{0.810869in}}%
\pgfpathlineto{\pgfqpoint{2.378840in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{2.053559in}{1.465442in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{2.053559in}{1.465442in}}%
\pgfpathlineto{\pgfqpoint{1.543764in}{1.236918in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{1.961381in}{0.386584in}}%
\pgfpathlineto{\pgfqpoint{2.375640in}{0.810869in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963900in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{1.543764in}{1.236918in}}%
\pgfpathlineto{\pgfqpoint{2.053559in}{1.465442in}}%
\pgfpathlineto{\pgfqpoint{2.378840in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{1.963900in}{1.231715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961381in}{0.386584in}}%
\pgfpathlineto{\pgfqpoint{1.963900in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{2.378840in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{2.375640in}{0.810869in}}%
\pgfpathlineto{\pgfqpoint{1.961381in}{0.386584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{1.961381in}{0.386584in}}%
\pgfpathlineto{\pgfqpoint{1.963900in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{1.543764in}{1.236918in}}%
\pgfpathlineto{\pgfqpoint{1.542905in}{0.396146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186767in}{2.154506in}}%
\pgfpathlineto{\pgfqpoint{0.998664in}{2.154688in}}%
\pgfpathlineto{\pgfqpoint{0.998373in}{2.346468in}}%
\pgfpathlineto{\pgfqpoint{1.186643in}{2.346739in}}%
\pgfpathlineto{\pgfqpoint{1.186767in}{2.154506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998664in}{2.154688in}}%
\pgfpathlineto{\pgfqpoint{0.960885in}{2.153636in}}%
\pgfpathlineto{\pgfqpoint{0.960556in}{2.348038in}}%
\pgfpathlineto{\pgfqpoint{0.998373in}{2.346468in}}%
\pgfpathlineto{\pgfqpoint{0.998664in}{2.154688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151475in}{2.153449in}}%
\pgfpathlineto{\pgfqpoint{1.186767in}{2.154506in}}%
\pgfpathlineto{\pgfqpoint{0.998664in}{2.154688in}}%
\pgfpathlineto{\pgfqpoint{0.960885in}{2.153636in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{2.153449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151318in}{2.348316in}}%
\pgfpathlineto{\pgfqpoint{1.186643in}{2.346739in}}%
\pgfpathlineto{\pgfqpoint{0.998373in}{2.346468in}}%
\pgfpathlineto{\pgfqpoint{0.960556in}{2.348038in}}%
\pgfpathlineto{\pgfqpoint{1.151318in}{2.348316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151475in}{2.153449in}}%
\pgfpathlineto{\pgfqpoint{1.186767in}{2.154506in}}%
\pgfpathlineto{\pgfqpoint{1.186643in}{2.346739in}}%
\pgfpathlineto{\pgfqpoint{1.151318in}{2.348316in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{2.153449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960885in}{2.153636in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{2.153449in}}%
\pgfpathlineto{\pgfqpoint{1.151318in}{2.348316in}}%
\pgfpathlineto{\pgfqpoint{0.960556in}{2.348038in}}%
\pgfpathlineto{\pgfqpoint{0.960885in}{2.153636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462316in}{1.384072in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.450970in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{1.416674in}}%
\pgfpathlineto{\pgfqpoint{1.475036in}{1.349817in}}%
\pgfpathlineto{\pgfqpoint{1.462316in}{1.384072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592128in}{1.450970in}}%
\pgfpathlineto{\pgfqpoint{1.651631in}{1.391794in}}%
\pgfpathlineto{\pgfqpoint{1.664134in}{1.357286in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{1.416674in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.450970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533509in}{1.289713in}}%
\pgfpathlineto{\pgfqpoint{1.475036in}{1.349817in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{1.416674in}}%
\pgfpathlineto{\pgfqpoint{1.664134in}{1.357286in}}%
\pgfpathlineto{\pgfqpoint{1.533509in}{1.289713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520769in}{1.324179in}}%
\pgfpathlineto{\pgfqpoint{1.462316in}{1.384072in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.450970in}}%
\pgfpathlineto{\pgfqpoint{1.651631in}{1.391794in}}%
\pgfpathlineto{\pgfqpoint{1.520769in}{1.324179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520769in}{1.324179in}}%
\pgfpathlineto{\pgfqpoint{1.462316in}{1.384072in}}%
\pgfpathlineto{\pgfqpoint{1.475036in}{1.349817in}}%
\pgfpathlineto{\pgfqpoint{1.533509in}{1.289713in}}%
\pgfpathlineto{\pgfqpoint{1.520769in}{1.324179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651631in}{1.391794in}}%
\pgfpathlineto{\pgfqpoint{1.520769in}{1.324179in}}%
\pgfpathlineto{\pgfqpoint{1.533509in}{1.289713in}}%
\pgfpathlineto{\pgfqpoint{1.664134in}{1.357286in}}%
\pgfpathlineto{\pgfqpoint{1.651631in}{1.391794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990848in}{0.316431in}}%
\pgfpathlineto{\pgfqpoint{1.096582in}{0.390127in}}%
\pgfpathlineto{\pgfqpoint{1.096582in}{0.390127in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{0.316431in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{0.316431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096582in}{0.390127in}}%
\pgfpathlineto{\pgfqpoint{1.199590in}{0.348372in}}%
\pgfpathlineto{\pgfqpoint{1.199590in}{0.348372in}}%
\pgfpathlineto{\pgfqpoint{1.096582in}{0.390127in}}%
\pgfpathlineto{\pgfqpoint{1.096582in}{0.390127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093700in}{0.273880in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{0.316431in}}%
\pgfpathlineto{\pgfqpoint{1.096582in}{0.390127in}}%
\pgfpathlineto{\pgfqpoint{1.199590in}{0.348372in}}%
\pgfpathlineto{\pgfqpoint{1.093700in}{0.273880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093700in}{0.273880in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{0.316431in}}%
\pgfpathlineto{\pgfqpoint{1.096582in}{0.390127in}}%
\pgfpathlineto{\pgfqpoint{1.199590in}{0.348372in}}%
\pgfpathlineto{\pgfqpoint{1.093700in}{0.273880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093700in}{0.273880in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{0.316431in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{0.316431in}}%
\pgfpathlineto{\pgfqpoint{1.093700in}{0.273880in}}%
\pgfpathlineto{\pgfqpoint{1.093700in}{0.273880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199590in}{0.348372in}}%
\pgfpathlineto{\pgfqpoint{1.093700in}{0.273880in}}%
\pgfpathlineto{\pgfqpoint{1.093700in}{0.273880in}}%
\pgfpathlineto{\pgfqpoint{1.199590in}{0.348372in}}%
\pgfpathlineto{\pgfqpoint{1.199590in}{0.348372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280060in}{1.312042in}}%
\pgfpathlineto{\pgfqpoint{1.417638in}{1.369617in}}%
\pgfpathlineto{\pgfqpoint{1.421194in}{1.341476in}}%
\pgfpathlineto{\pgfqpoint{1.283956in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{1.280060in}{1.312042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348979in}{1.180879in}}%
\pgfpathlineto{\pgfqpoint{1.283956in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{1.421194in}{1.341476in}}%
\pgfpathlineto{\pgfqpoint{1.486982in}{1.239008in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.180879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417638in}{1.369617in}}%
\pgfpathlineto{\pgfqpoint{1.483561in}{1.267091in}}%
\pgfpathlineto{\pgfqpoint{1.486982in}{1.239008in}}%
\pgfpathlineto{\pgfqpoint{1.421194in}{1.341476in}}%
\pgfpathlineto{\pgfqpoint{1.417638in}{1.369617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345215in}{1.208886in}}%
\pgfpathlineto{\pgfqpoint{1.280060in}{1.312042in}}%
\pgfpathlineto{\pgfqpoint{1.283956in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.180879in}}%
\pgfpathlineto{\pgfqpoint{1.345215in}{1.208886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345215in}{1.208886in}}%
\pgfpathlineto{\pgfqpoint{1.280060in}{1.312042in}}%
\pgfpathlineto{\pgfqpoint{1.417638in}{1.369617in}}%
\pgfpathlineto{\pgfqpoint{1.483561in}{1.267091in}}%
\pgfpathlineto{\pgfqpoint{1.345215in}{1.208886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483561in}{1.267091in}}%
\pgfpathlineto{\pgfqpoint{1.345215in}{1.208886in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.180879in}}%
\pgfpathlineto{\pgfqpoint{1.486982in}{1.239008in}}%
\pgfpathlineto{\pgfqpoint{1.483561in}{1.267091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125180in}{2.139184in}}%
\pgfpathlineto{\pgfqpoint{0.932552in}{2.139407in}}%
\pgfpathlineto{\pgfqpoint{0.932194in}{2.335942in}}%
\pgfpathlineto{\pgfqpoint{1.124997in}{2.336194in}}%
\pgfpathlineto{\pgfqpoint{1.125180in}{2.139184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932552in}{2.139407in}}%
\pgfpathlineto{\pgfqpoint{0.892895in}{2.138115in}}%
\pgfpathlineto{\pgfqpoint{0.892495in}{2.337404in}}%
\pgfpathlineto{\pgfqpoint{0.932194in}{2.335942in}}%
\pgfpathlineto{\pgfqpoint{0.932552in}{2.139407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088131in}{2.137885in}}%
\pgfpathlineto{\pgfqpoint{1.125180in}{2.139184in}}%
\pgfpathlineto{\pgfqpoint{0.932552in}{2.139407in}}%
\pgfpathlineto{\pgfqpoint{0.892895in}{2.138115in}}%
\pgfpathlineto{\pgfqpoint{1.088131in}{2.137885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087912in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.124997in}{2.336194in}}%
\pgfpathlineto{\pgfqpoint{0.932194in}{2.335942in}}%
\pgfpathlineto{\pgfqpoint{0.892495in}{2.337404in}}%
\pgfpathlineto{\pgfqpoint{1.087912in}{2.337663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088131in}{2.137885in}}%
\pgfpathlineto{\pgfqpoint{1.125180in}{2.139184in}}%
\pgfpathlineto{\pgfqpoint{1.124997in}{2.336194in}}%
\pgfpathlineto{\pgfqpoint{1.087912in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.088131in}{2.137885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892895in}{2.138115in}}%
\pgfpathlineto{\pgfqpoint{1.088131in}{2.137885in}}%
\pgfpathlineto{\pgfqpoint{1.087912in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.892495in}{2.337404in}}%
\pgfpathlineto{\pgfqpoint{0.892895in}{2.138115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978438in}{0.427715in}}%
\pgfpathlineto{\pgfqpoint{1.104087in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{1.104087in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{0.978438in}{0.427715in}}%
\pgfpathlineto{\pgfqpoint{0.978438in}{0.427715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890145in}{0.326875in}}%
\pgfpathlineto{\pgfqpoint{0.978438in}{0.427715in}}%
\pgfpathlineto{\pgfqpoint{0.978438in}{0.427715in}}%
\pgfpathlineto{\pgfqpoint{0.890145in}{0.326875in}}%
\pgfpathlineto{\pgfqpoint{0.890145in}{0.326875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016115in}{0.272205in}}%
\pgfpathlineto{\pgfqpoint{0.890145in}{0.326875in}}%
\pgfpathlineto{\pgfqpoint{0.978438in}{0.427715in}}%
\pgfpathlineto{\pgfqpoint{1.104087in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{1.016115in}{0.272205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016115in}{0.272205in}}%
\pgfpathlineto{\pgfqpoint{0.890145in}{0.326875in}}%
\pgfpathlineto{\pgfqpoint{0.978438in}{0.427715in}}%
\pgfpathlineto{\pgfqpoint{1.104087in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{1.016115in}{0.272205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104087in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{1.016115in}{0.272205in}}%
\pgfpathlineto{\pgfqpoint{1.016115in}{0.272205in}}%
\pgfpathlineto{\pgfqpoint{1.104087in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{1.104087in}{0.373910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016115in}{0.272205in}}%
\pgfpathlineto{\pgfqpoint{0.890145in}{0.326875in}}%
\pgfpathlineto{\pgfqpoint{0.890145in}{0.326875in}}%
\pgfpathlineto{\pgfqpoint{1.016115in}{0.272205in}}%
\pgfpathlineto{\pgfqpoint{1.016115in}{0.272205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060524in}{2.059801in}}%
\pgfpathlineto{\pgfqpoint{0.863207in}{2.060225in}}%
\pgfpathlineto{\pgfqpoint{0.862775in}{2.261638in}}%
\pgfpathlineto{\pgfqpoint{1.060276in}{2.261713in}}%
\pgfpathlineto{\pgfqpoint{1.060524in}{2.059801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863207in}{2.060225in}}%
\pgfpathlineto{\pgfqpoint{0.821541in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{0.821063in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{0.862775in}{2.261638in}}%
\pgfpathlineto{\pgfqpoint{0.863207in}{2.060225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021596in}{2.057325in}}%
\pgfpathlineto{\pgfqpoint{1.060524in}{2.059801in}}%
\pgfpathlineto{\pgfqpoint{0.863207in}{2.060225in}}%
\pgfpathlineto{\pgfqpoint{0.821541in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{1.021596in}{2.057325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021307in}{2.262146in}}%
\pgfpathlineto{\pgfqpoint{1.060276in}{2.261713in}}%
\pgfpathlineto{\pgfqpoint{0.862775in}{2.261638in}}%
\pgfpathlineto{\pgfqpoint{0.821063in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{2.262146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021596in}{2.057325in}}%
\pgfpathlineto{\pgfqpoint{1.060524in}{2.059801in}}%
\pgfpathlineto{\pgfqpoint{1.060276in}{2.261713in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{2.262146in}}%
\pgfpathlineto{\pgfqpoint{1.021596in}{2.057325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821541in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{1.021596in}{2.057325in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{2.262146in}}%
\pgfpathlineto{\pgfqpoint{0.821063in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{0.821541in}{2.057762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089287in}{1.190396in}}%
\pgfpathlineto{\pgfqpoint{1.231940in}{1.239203in}}%
\pgfpathlineto{\pgfqpoint{1.228870in}{1.214117in}}%
\pgfpathlineto{\pgfqpoint{1.086587in}{1.165357in}}%
\pgfpathlineto{\pgfqpoint{1.089287in}{1.190396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231940in}{1.239203in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{1.117881in}}%
\pgfpathlineto{\pgfqpoint{1.294104in}{1.092981in}}%
\pgfpathlineto{\pgfqpoint{1.228870in}{1.214117in}}%
\pgfpathlineto{\pgfqpoint{1.231940in}{1.239203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151253in}{1.043553in}}%
\pgfpathlineto{\pgfqpoint{1.086587in}{1.165357in}}%
\pgfpathlineto{\pgfqpoint{1.228870in}{1.214117in}}%
\pgfpathlineto{\pgfqpoint{1.294104in}{1.092981in}}%
\pgfpathlineto{\pgfqpoint{1.151253in}{1.043553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154142in}{1.068403in}}%
\pgfpathlineto{\pgfqpoint{1.089287in}{1.190396in}}%
\pgfpathlineto{\pgfqpoint{1.231940in}{1.239203in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{1.117881in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.068403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154142in}{1.068403in}}%
\pgfpathlineto{\pgfqpoint{1.089287in}{1.190396in}}%
\pgfpathlineto{\pgfqpoint{1.086587in}{1.165357in}}%
\pgfpathlineto{\pgfqpoint{1.151253in}{1.043553in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.068403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297366in}{1.117881in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.068403in}}%
\pgfpathlineto{\pgfqpoint{1.151253in}{1.043553in}}%
\pgfpathlineto{\pgfqpoint{1.294104in}{1.092981in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{1.117881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852733in}{0.457547in}}%
\pgfpathlineto{\pgfqpoint{0.989712in}{0.398561in}}%
\pgfpathlineto{\pgfqpoint{0.989712in}{0.398561in}}%
\pgfpathlineto{\pgfqpoint{0.852733in}{0.457547in}}%
\pgfpathlineto{\pgfqpoint{0.852733in}{0.457547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770023in}{0.344962in}}%
\pgfpathlineto{\pgfqpoint{0.852733in}{0.457547in}}%
\pgfpathlineto{\pgfqpoint{0.852733in}{0.457547in}}%
\pgfpathlineto{\pgfqpoint{0.770023in}{0.344962in}}%
\pgfpathlineto{\pgfqpoint{0.770023in}{0.344962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907540in}{0.285129in}}%
\pgfpathlineto{\pgfqpoint{0.770023in}{0.344962in}}%
\pgfpathlineto{\pgfqpoint{0.852733in}{0.457547in}}%
\pgfpathlineto{\pgfqpoint{0.989712in}{0.398561in}}%
\pgfpathlineto{\pgfqpoint{0.907540in}{0.285129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907540in}{0.285129in}}%
\pgfpathlineto{\pgfqpoint{0.770023in}{0.344962in}}%
\pgfpathlineto{\pgfqpoint{0.852733in}{0.457547in}}%
\pgfpathlineto{\pgfqpoint{0.989712in}{0.398561in}}%
\pgfpathlineto{\pgfqpoint{0.907540in}{0.285129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989712in}{0.398561in}}%
\pgfpathlineto{\pgfqpoint{0.907540in}{0.285129in}}%
\pgfpathlineto{\pgfqpoint{0.907540in}{0.285129in}}%
\pgfpathlineto{\pgfqpoint{0.989712in}{0.398561in}}%
\pgfpathlineto{\pgfqpoint{0.989712in}{0.398561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907540in}{0.285129in}}%
\pgfpathlineto{\pgfqpoint{0.770023in}{0.344962in}}%
\pgfpathlineto{\pgfqpoint{0.770023in}{0.344962in}}%
\pgfpathlineto{\pgfqpoint{0.907540in}{0.285129in}}%
\pgfpathlineto{\pgfqpoint{0.907540in}{0.285129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992621in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{1.912264in}}%
\pgfpathlineto{\pgfqpoint{0.789928in}{2.118680in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{2.118393in}}%
\pgfpathlineto{\pgfqpoint{0.992621in}{1.911453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790440in}{1.912264in}}%
\pgfpathlineto{\pgfqpoint{0.746623in}{1.907556in}}%
\pgfpathlineto{\pgfqpoint{0.746060in}{2.117013in}}%
\pgfpathlineto{\pgfqpoint{0.789928in}{2.118680in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{1.912264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951679in}{1.906720in}}%
\pgfpathlineto{\pgfqpoint{0.992621in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{1.912264in}}%
\pgfpathlineto{\pgfqpoint{0.746623in}{1.907556in}}%
\pgfpathlineto{\pgfqpoint{0.951679in}{1.906720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951314in}{2.116717in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{2.118393in}}%
\pgfpathlineto{\pgfqpoint{0.789928in}{2.118680in}}%
\pgfpathlineto{\pgfqpoint{0.746060in}{2.117013in}}%
\pgfpathlineto{\pgfqpoint{0.951314in}{2.116717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951679in}{1.906720in}}%
\pgfpathlineto{\pgfqpoint{0.992621in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{2.118393in}}%
\pgfpathlineto{\pgfqpoint{0.951314in}{2.116717in}}%
\pgfpathlineto{\pgfqpoint{0.951679in}{1.906720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746623in}{1.907556in}}%
\pgfpathlineto{\pgfqpoint{0.951679in}{1.906720in}}%
\pgfpathlineto{\pgfqpoint{0.951314in}{2.116717in}}%
\pgfpathlineto{\pgfqpoint{0.746060in}{2.117013in}}%
\pgfpathlineto{\pgfqpoint{0.746623in}{1.907556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894425in}{1.039324in}}%
\pgfpathlineto{\pgfqpoint{1.042362in}{1.070323in}}%
\pgfpathlineto{\pgfqpoint{1.033942in}{1.042015in}}%
\pgfpathlineto{\pgfqpoint{0.886341in}{1.010967in}}%
\pgfpathlineto{\pgfqpoint{0.894425in}{1.039324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042362in}{1.070323in}}%
\pgfpathlineto{\pgfqpoint{1.102501in}{0.945287in}}%
\pgfpathlineto{\pgfqpoint{1.093877in}{0.917122in}}%
\pgfpathlineto{\pgfqpoint{1.033942in}{1.042015in}}%
\pgfpathlineto{\pgfqpoint{1.042362in}{1.070323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945637in}{0.885318in}}%
\pgfpathlineto{\pgfqpoint{0.886341in}{1.010967in}}%
\pgfpathlineto{\pgfqpoint{1.033942in}{1.042015in}}%
\pgfpathlineto{\pgfqpoint{1.093877in}{0.917122in}}%
\pgfpathlineto{\pgfqpoint{0.945637in}{0.885318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953923in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{0.894425in}{1.039324in}}%
\pgfpathlineto{\pgfqpoint{1.042362in}{1.070323in}}%
\pgfpathlineto{\pgfqpoint{1.102501in}{0.945287in}}%
\pgfpathlineto{\pgfqpoint{0.953923in}{0.913530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953923in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{0.894425in}{1.039324in}}%
\pgfpathlineto{\pgfqpoint{0.886341in}{1.010967in}}%
\pgfpathlineto{\pgfqpoint{0.945637in}{0.885318in}}%
\pgfpathlineto{\pgfqpoint{0.953923in}{0.913530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102501in}{0.945287in}}%
\pgfpathlineto{\pgfqpoint{0.953923in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{0.945637in}{0.885318in}}%
\pgfpathlineto{\pgfqpoint{1.093877in}{0.917122in}}%
\pgfpathlineto{\pgfqpoint{1.102501in}{0.945287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921277in}{1.688848in}}%
\pgfpathlineto{\pgfqpoint{0.714052in}{1.690260in}}%
\pgfpathlineto{\pgfqpoint{0.713450in}{1.901802in}}%
\pgfpathlineto{\pgfqpoint{0.920879in}{1.900941in}}%
\pgfpathlineto{\pgfqpoint{0.921277in}{1.688848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714052in}{1.690260in}}%
\pgfpathlineto{\pgfqpoint{0.667928in}{1.682069in}}%
\pgfpathlineto{\pgfqpoint{0.667271in}{1.896806in}}%
\pgfpathlineto{\pgfqpoint{0.713450in}{1.901802in}}%
\pgfpathlineto{\pgfqpoint{0.714052in}{1.690260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878175in}{1.680615in}}%
\pgfpathlineto{\pgfqpoint{0.921277in}{1.688848in}}%
\pgfpathlineto{\pgfqpoint{0.714052in}{1.690260in}}%
\pgfpathlineto{\pgfqpoint{0.667928in}{1.682069in}}%
\pgfpathlineto{\pgfqpoint{0.878175in}{1.680615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877727in}{1.895919in}}%
\pgfpathlineto{\pgfqpoint{0.920879in}{1.900941in}}%
\pgfpathlineto{\pgfqpoint{0.713450in}{1.901802in}}%
\pgfpathlineto{\pgfqpoint{0.667271in}{1.896806in}}%
\pgfpathlineto{\pgfqpoint{0.877727in}{1.895919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878175in}{1.680615in}}%
\pgfpathlineto{\pgfqpoint{0.921277in}{1.688848in}}%
\pgfpathlineto{\pgfqpoint{0.920879in}{1.900941in}}%
\pgfpathlineto{\pgfqpoint{0.877727in}{1.895919in}}%
\pgfpathlineto{\pgfqpoint{0.878175in}{1.680615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667928in}{1.682069in}}%
\pgfpathlineto{\pgfqpoint{0.878175in}{1.680615in}}%
\pgfpathlineto{\pgfqpoint{0.877727in}{1.895919in}}%
\pgfpathlineto{\pgfqpoint{0.667271in}{1.896806in}}%
\pgfpathlineto{\pgfqpoint{0.667928in}{1.682069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723183in}{0.472118in}}%
\pgfpathlineto{\pgfqpoint{0.862119in}{0.409263in}}%
\pgfpathlineto{\pgfqpoint{0.862119in}{0.409263in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.472118in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.472118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630384in}{0.365894in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.472118in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.472118in}}%
\pgfpathlineto{\pgfqpoint{0.630384in}{0.365894in}}%
\pgfpathlineto{\pgfqpoint{0.630384in}{0.365894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769890in}{0.302076in}}%
\pgfpathlineto{\pgfqpoint{0.630384in}{0.365894in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.472118in}}%
\pgfpathlineto{\pgfqpoint{0.862119in}{0.409263in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{0.302076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769890in}{0.302076in}}%
\pgfpathlineto{\pgfqpoint{0.630384in}{0.365894in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.472118in}}%
\pgfpathlineto{\pgfqpoint{0.862119in}{0.409263in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{0.302076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862119in}{0.409263in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{0.302076in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{0.302076in}}%
\pgfpathlineto{\pgfqpoint{0.862119in}{0.409263in}}%
\pgfpathlineto{\pgfqpoint{0.862119in}{0.409263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769890in}{0.302076in}}%
\pgfpathlineto{\pgfqpoint{0.630384in}{0.365894in}}%
\pgfpathlineto{\pgfqpoint{0.630384in}{0.365894in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{0.302076in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{0.302076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696042in}{0.858490in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{0.878963in}}%
\pgfpathlineto{\pgfqpoint{0.837681in}{0.843822in}}%
\pgfpathlineto{\pgfqpoint{0.686369in}{0.823200in}}%
\pgfpathlineto{\pgfqpoint{0.696042in}{0.858490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847625in}{0.878963in}}%
\pgfpathlineto{\pgfqpoint{0.912692in}{0.765389in}}%
\pgfpathlineto{\pgfqpoint{0.902530in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{0.837681in}{0.843822in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{0.878963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750402in}{0.708813in}}%
\pgfpathlineto{\pgfqpoint{0.686369in}{0.823200in}}%
\pgfpathlineto{\pgfqpoint{0.837681in}{0.843822in}}%
\pgfpathlineto{\pgfqpoint{0.902530in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{0.750402in}{0.708813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760289in}{0.744129in}}%
\pgfpathlineto{\pgfqpoint{0.696042in}{0.858490in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{0.878963in}}%
\pgfpathlineto{\pgfqpoint{0.912692in}{0.765389in}}%
\pgfpathlineto{\pgfqpoint{0.760289in}{0.744129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760289in}{0.744129in}}%
\pgfpathlineto{\pgfqpoint{0.696042in}{0.858490in}}%
\pgfpathlineto{\pgfqpoint{0.686369in}{0.823200in}}%
\pgfpathlineto{\pgfqpoint{0.750402in}{0.708813in}}%
\pgfpathlineto{\pgfqpoint{0.760289in}{0.744129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912692in}{0.765389in}}%
\pgfpathlineto{\pgfqpoint{0.760289in}{0.744129in}}%
\pgfpathlineto{\pgfqpoint{0.750402in}{0.708813in}}%
\pgfpathlineto{\pgfqpoint{0.902530in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{0.912692in}{0.765389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846217in}{1.387530in}}%
\pgfpathlineto{\pgfqpoint{0.633751in}{1.389782in}}%
\pgfpathlineto{\pgfqpoint{0.633053in}{1.606581in}}%
\pgfpathlineto{\pgfqpoint{0.845732in}{1.604907in}}%
\pgfpathlineto{\pgfqpoint{0.846217in}{1.387530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633751in}{1.389782in}}%
\pgfpathlineto{\pgfqpoint{0.585151in}{1.376706in}}%
\pgfpathlineto{\pgfqpoint{0.584392in}{1.596862in}}%
\pgfpathlineto{\pgfqpoint{0.633053in}{1.606581in}}%
\pgfpathlineto{\pgfqpoint{0.633751in}{1.389782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800794in}{1.374384in}}%
\pgfpathlineto{\pgfqpoint{0.846217in}{1.387530in}}%
\pgfpathlineto{\pgfqpoint{0.633751in}{1.389782in}}%
\pgfpathlineto{\pgfqpoint{0.585151in}{1.376706in}}%
\pgfpathlineto{\pgfqpoint{0.800794in}{1.374384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800254in}{1.595135in}}%
\pgfpathlineto{\pgfqpoint{0.845732in}{1.604907in}}%
\pgfpathlineto{\pgfqpoint{0.633053in}{1.606581in}}%
\pgfpathlineto{\pgfqpoint{0.584392in}{1.596862in}}%
\pgfpathlineto{\pgfqpoint{0.800254in}{1.595135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800794in}{1.374384in}}%
\pgfpathlineto{\pgfqpoint{0.846217in}{1.387530in}}%
\pgfpathlineto{\pgfqpoint{0.845732in}{1.604907in}}%
\pgfpathlineto{\pgfqpoint{0.800254in}{1.595135in}}%
\pgfpathlineto{\pgfqpoint{0.800794in}{1.374384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585151in}{1.376706in}}%
\pgfpathlineto{\pgfqpoint{0.800794in}{1.374384in}}%
\pgfpathlineto{\pgfqpoint{0.800254in}{1.595135in}}%
\pgfpathlineto{\pgfqpoint{0.584392in}{1.596862in}}%
\pgfpathlineto{\pgfqpoint{0.585151in}{1.376706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763796in}{1.060598in}}%
\pgfpathlineto{\pgfqpoint{0.545647in}{1.063810in}}%
\pgfpathlineto{\pgfqpoint{0.544837in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{0.763212in}{1.283703in}}%
\pgfpathlineto{\pgfqpoint{0.763796in}{1.060598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545647in}{1.063810in}}%
\pgfpathlineto{\pgfqpoint{0.494266in}{1.045158in}}%
\pgfpathlineto{\pgfqpoint{0.493389in}{1.271191in}}%
\pgfpathlineto{\pgfqpoint{0.544837in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{0.545647in}{1.063810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715765in}{1.041843in}}%
\pgfpathlineto{\pgfqpoint{0.763796in}{1.060598in}}%
\pgfpathlineto{\pgfqpoint{0.545647in}{1.063810in}}%
\pgfpathlineto{\pgfqpoint{0.494266in}{1.045158in}}%
\pgfpathlineto{\pgfqpoint{0.715765in}{1.041843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715120in}{1.268505in}}%
\pgfpathlineto{\pgfqpoint{0.763212in}{1.283703in}}%
\pgfpathlineto{\pgfqpoint{0.544837in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{0.493389in}{1.271191in}}%
\pgfpathlineto{\pgfqpoint{0.715120in}{1.268505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715765in}{1.041843in}}%
\pgfpathlineto{\pgfqpoint{0.763796in}{1.060598in}}%
\pgfpathlineto{\pgfqpoint{0.763212in}{1.283703in}}%
\pgfpathlineto{\pgfqpoint{0.715120in}{1.268505in}}%
\pgfpathlineto{\pgfqpoint{0.715765in}{1.041843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494266in}{1.045158in}}%
\pgfpathlineto{\pgfqpoint{0.715765in}{1.041843in}}%
\pgfpathlineto{\pgfqpoint{0.715120in}{1.268505in}}%
\pgfpathlineto{\pgfqpoint{0.493389in}{1.271191in}}%
\pgfpathlineto{\pgfqpoint{0.494266in}{1.045158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589496in}{0.470371in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{0.411804in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{0.411804in}}%
\pgfpathlineto{\pgfqpoint{0.589496in}{0.470371in}}%
\pgfpathlineto{\pgfqpoint{0.589496in}{0.470371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471061in}{0.394344in}}%
\pgfpathlineto{\pgfqpoint{0.589496in}{0.470371in}}%
\pgfpathlineto{\pgfqpoint{0.589496in}{0.470371in}}%
\pgfpathlineto{\pgfqpoint{0.471061in}{0.394344in}}%
\pgfpathlineto{\pgfqpoint{0.471061in}{0.394344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600770in}{0.334741in}}%
\pgfpathlineto{\pgfqpoint{0.471061in}{0.394344in}}%
\pgfpathlineto{\pgfqpoint{0.589496in}{0.470371in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{0.411804in}}%
\pgfpathlineto{\pgfqpoint{0.600770in}{0.334741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600770in}{0.334741in}}%
\pgfpathlineto{\pgfqpoint{0.471061in}{0.394344in}}%
\pgfpathlineto{\pgfqpoint{0.589496in}{0.470371in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{0.411804in}}%
\pgfpathlineto{\pgfqpoint{0.600770in}{0.334741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718971in}{0.411804in}}%
\pgfpathlineto{\pgfqpoint{0.600770in}{0.334741in}}%
\pgfpathlineto{\pgfqpoint{0.600770in}{0.334741in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{0.411804in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{0.411804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600770in}{0.334741in}}%
\pgfpathlineto{\pgfqpoint{0.471061in}{0.394344in}}%
\pgfpathlineto{\pgfqpoint{0.471061in}{0.394344in}}%
\pgfpathlineto{\pgfqpoint{0.600770in}{0.334741in}}%
\pgfpathlineto{\pgfqpoint{0.600770in}{0.334741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498511in}{0.668353in}}%
\pgfpathlineto{\pgfqpoint{0.653875in}{0.688367in}}%
\pgfpathlineto{\pgfqpoint{0.646362in}{0.645391in}}%
\pgfpathlineto{\pgfqpoint{0.491203in}{0.625137in}}%
\pgfpathlineto{\pgfqpoint{0.498511in}{0.668353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653875in}{0.688367in}}%
\pgfpathlineto{\pgfqpoint{0.732697in}{0.598995in}}%
\pgfpathlineto{\pgfqpoint{0.724984in}{0.555765in}}%
\pgfpathlineto{\pgfqpoint{0.646362in}{0.645391in}}%
\pgfpathlineto{\pgfqpoint{0.653875in}{0.688367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568875in}{0.534748in}}%
\pgfpathlineto{\pgfqpoint{0.491203in}{0.625137in}}%
\pgfpathlineto{\pgfqpoint{0.646362in}{0.645391in}}%
\pgfpathlineto{\pgfqpoint{0.724984in}{0.555765in}}%
\pgfpathlineto{\pgfqpoint{0.568875in}{0.534748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576380in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{0.498511in}{0.668353in}}%
\pgfpathlineto{\pgfqpoint{0.653875in}{0.688367in}}%
\pgfpathlineto{\pgfqpoint{0.732697in}{0.598995in}}%
\pgfpathlineto{\pgfqpoint{0.576380in}{0.578220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576380in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{0.498511in}{0.668353in}}%
\pgfpathlineto{\pgfqpoint{0.491203in}{0.625137in}}%
\pgfpathlineto{\pgfqpoint{0.568875in}{0.534748in}}%
\pgfpathlineto{\pgfqpoint{0.576380in}{0.578220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732697in}{0.598995in}}%
\pgfpathlineto{\pgfqpoint{0.576380in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{0.568875in}{0.534748in}}%
\pgfpathlineto{\pgfqpoint{0.724984in}{0.555765in}}%
\pgfpathlineto{\pgfqpoint{0.732697in}{0.598995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670193in}{0.772763in}}%
\pgfpathlineto{\pgfqpoint{0.445637in}{0.776886in}}%
\pgfpathlineto{\pgfqpoint{0.444696in}{1.005886in}}%
\pgfpathlineto{\pgfqpoint{0.669490in}{1.002408in}}%
\pgfpathlineto{\pgfqpoint{0.670193in}{0.772763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445637in}{0.776886in}}%
\pgfpathlineto{\pgfqpoint{0.391012in}{0.752930in}}%
\pgfpathlineto{\pgfqpoint{0.389995in}{0.985679in}}%
\pgfpathlineto{\pgfqpoint{0.444696in}{1.005886in}}%
\pgfpathlineto{\pgfqpoint{0.445637in}{0.776886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619119in}{0.748670in}}%
\pgfpathlineto{\pgfqpoint{0.670193in}{0.772763in}}%
\pgfpathlineto{\pgfqpoint{0.445637in}{0.776886in}}%
\pgfpathlineto{\pgfqpoint{0.391012in}{0.752930in}}%
\pgfpathlineto{\pgfqpoint{0.619119in}{0.748670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618348in}{0.982086in}}%
\pgfpathlineto{\pgfqpoint{0.669490in}{1.002408in}}%
\pgfpathlineto{\pgfqpoint{0.444696in}{1.005886in}}%
\pgfpathlineto{\pgfqpoint{0.389995in}{0.985679in}}%
\pgfpathlineto{\pgfqpoint{0.618348in}{0.982086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619119in}{0.748670in}}%
\pgfpathlineto{\pgfqpoint{0.670193in}{0.772763in}}%
\pgfpathlineto{\pgfqpoint{0.669490in}{1.002408in}}%
\pgfpathlineto{\pgfqpoint{0.618348in}{0.982086in}}%
\pgfpathlineto{\pgfqpoint{0.619119in}{0.748670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391012in}{0.752930in}}%
\pgfpathlineto{\pgfqpoint{0.619119in}{0.748670in}}%
\pgfpathlineto{\pgfqpoint{0.618348in}{0.982086in}}%
\pgfpathlineto{\pgfqpoint{0.389995in}{0.985679in}}%
\pgfpathlineto{\pgfqpoint{0.391012in}{0.752930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294686in}{0.399603in}}%
\pgfpathlineto{\pgfqpoint{0.441009in}{0.439930in}}%
\pgfpathlineto{\pgfqpoint{0.441009in}{0.439930in}}%
\pgfpathlineto{\pgfqpoint{0.294686in}{0.399603in}}%
\pgfpathlineto{\pgfqpoint{0.294686in}{0.399603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441009in}{0.439930in}}%
\pgfpathlineto{\pgfqpoint{0.554475in}{0.399792in}}%
\pgfpathlineto{\pgfqpoint{0.554475in}{0.399792in}}%
\pgfpathlineto{\pgfqpoint{0.441009in}{0.439930in}}%
\pgfpathlineto{\pgfqpoint{0.441009in}{0.439930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407684in}{0.358728in}}%
\pgfpathlineto{\pgfqpoint{0.294686in}{0.399603in}}%
\pgfpathlineto{\pgfqpoint{0.441009in}{0.439930in}}%
\pgfpathlineto{\pgfqpoint{0.554475in}{0.399792in}}%
\pgfpathlineto{\pgfqpoint{0.407684in}{0.358728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407684in}{0.358728in}}%
\pgfpathlineto{\pgfqpoint{0.294686in}{0.399603in}}%
\pgfpathlineto{\pgfqpoint{0.441009in}{0.439930in}}%
\pgfpathlineto{\pgfqpoint{0.554475in}{0.399792in}}%
\pgfpathlineto{\pgfqpoint{0.407684in}{0.358728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407684in}{0.358728in}}%
\pgfpathlineto{\pgfqpoint{0.294686in}{0.399603in}}%
\pgfpathlineto{\pgfqpoint{0.294686in}{0.399603in}}%
\pgfpathlineto{\pgfqpoint{0.407684in}{0.358728in}}%
\pgfpathlineto{\pgfqpoint{0.407684in}{0.358728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554475in}{0.399792in}}%
\pgfpathlineto{\pgfqpoint{0.407684in}{0.358728in}}%
\pgfpathlineto{\pgfqpoint{0.407684in}{0.358728in}}%
\pgfpathlineto{\pgfqpoint{0.554475in}{0.399792in}}%
\pgfpathlineto{\pgfqpoint{0.554475in}{0.399792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303288in}{0.504621in}}%
\pgfpathlineto{\pgfqpoint{0.463743in}{0.522071in}}%
\pgfpathlineto{\pgfqpoint{0.459376in}{0.472199in}}%
\pgfpathlineto{\pgfqpoint{0.299049in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{0.303288in}{0.504621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463743in}{0.522071in}}%
\pgfpathlineto{\pgfqpoint{0.555232in}{0.463191in}}%
\pgfpathlineto{\pgfqpoint{0.550728in}{0.412851in}}%
\pgfpathlineto{\pgfqpoint{0.459376in}{0.472199in}}%
\pgfpathlineto{\pgfqpoint{0.463743in}{0.522071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389365in}{0.394433in}}%
\pgfpathlineto{\pgfqpoint{0.299049in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{0.459376in}{0.472199in}}%
\pgfpathlineto{\pgfqpoint{0.550728in}{0.412851in}}%
\pgfpathlineto{\pgfqpoint{0.389365in}{0.394433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393740in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{0.303288in}{0.504621in}}%
\pgfpathlineto{\pgfqpoint{0.463743in}{0.522071in}}%
\pgfpathlineto{\pgfqpoint{0.555232in}{0.463191in}}%
\pgfpathlineto{\pgfqpoint{0.393740in}{0.445123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393740in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{0.303288in}{0.504621in}}%
\pgfpathlineto{\pgfqpoint{0.299049in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{0.389365in}{0.394433in}}%
\pgfpathlineto{\pgfqpoint{0.393740in}{0.445123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555232in}{0.463191in}}%
\pgfpathlineto{\pgfqpoint{0.393740in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{0.389365in}{0.394433in}}%
\pgfpathlineto{\pgfqpoint{0.550728in}{0.412851in}}%
\pgfpathlineto{\pgfqpoint{0.555232in}{0.463191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565417in}{0.530224in}}%
\pgfpathlineto{\pgfqpoint{0.333704in}{0.535192in}}%
\pgfpathlineto{\pgfqpoint{0.332607in}{0.771544in}}%
\pgfpathlineto{\pgfqpoint{0.564574in}{0.767263in}}%
\pgfpathlineto{\pgfqpoint{0.565417in}{0.530224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333704in}{0.535192in}}%
\pgfpathlineto{\pgfqpoint{0.275326in}{0.506312in}}%
\pgfpathlineto{\pgfqpoint{0.274146in}{0.746660in}}%
\pgfpathlineto{\pgfqpoint{0.332607in}{0.771544in}}%
\pgfpathlineto{\pgfqpoint{0.333704in}{0.535192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510822in}{0.501173in}}%
\pgfpathlineto{\pgfqpoint{0.565417in}{0.530224in}}%
\pgfpathlineto{\pgfqpoint{0.333704in}{0.535192in}}%
\pgfpathlineto{\pgfqpoint{0.275326in}{0.506312in}}%
\pgfpathlineto{\pgfqpoint{0.510822in}{0.501173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509904in}{0.742231in}}%
\pgfpathlineto{\pgfqpoint{0.564574in}{0.767263in}}%
\pgfpathlineto{\pgfqpoint{0.332607in}{0.771544in}}%
\pgfpathlineto{\pgfqpoint{0.274146in}{0.746660in}}%
\pgfpathlineto{\pgfqpoint{0.509904in}{0.742231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510822in}{0.501173in}}%
\pgfpathlineto{\pgfqpoint{0.565417in}{0.530224in}}%
\pgfpathlineto{\pgfqpoint{0.564574in}{0.767263in}}%
\pgfpathlineto{\pgfqpoint{0.509904in}{0.742231in}}%
\pgfpathlineto{\pgfqpoint{0.510822in}{0.501173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275326in}{0.506312in}}%
\pgfpathlineto{\pgfqpoint{0.510822in}{0.501173in}}%
\pgfpathlineto{\pgfqpoint{0.509904in}{0.742231in}}%
\pgfpathlineto{\pgfqpoint{0.274146in}{0.746660in}}%
\pgfpathlineto{\pgfqpoint{0.275326in}{0.506312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449571in}{0.337922in}}%
\pgfpathlineto{\pgfqpoint{0.209936in}{0.343649in}}%
\pgfpathlineto{\pgfqpoint{0.208658in}{0.588229in}}%
\pgfpathlineto{\pgfqpoint{0.448565in}{0.583238in}}%
\pgfpathlineto{\pgfqpoint{0.449571in}{0.337922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209936in}{0.343649in}}%
\pgfpathlineto{\pgfqpoint{0.147254in}{0.310340in}}%
\pgfpathlineto{\pgfqpoint{0.145881in}{0.559202in}}%
\pgfpathlineto{\pgfqpoint{0.208658in}{0.588229in}}%
\pgfpathlineto{\pgfqpoint{0.209936in}{0.343649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390937in}{0.304409in}}%
\pgfpathlineto{\pgfqpoint{0.449571in}{0.337922in}}%
\pgfpathlineto{\pgfqpoint{0.209936in}{0.343649in}}%
\pgfpathlineto{\pgfqpoint{0.147254in}{0.310340in}}%
\pgfpathlineto{\pgfqpoint{0.390937in}{0.304409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389844in}{0.554032in}}%
\pgfpathlineto{\pgfqpoint{0.448565in}{0.583238in}}%
\pgfpathlineto{\pgfqpoint{0.208658in}{0.588229in}}%
\pgfpathlineto{\pgfqpoint{0.145881in}{0.559202in}}%
\pgfpathlineto{\pgfqpoint{0.389844in}{0.554032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390937in}{0.304409in}}%
\pgfpathlineto{\pgfqpoint{0.449571in}{0.337922in}}%
\pgfpathlineto{\pgfqpoint{0.448565in}{0.583238in}}%
\pgfpathlineto{\pgfqpoint{0.389844in}{0.554032in}}%
\pgfpathlineto{\pgfqpoint{0.390937in}{0.304409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.147254in}{0.310340in}}%
\pgfpathlineto{\pgfqpoint{0.390937in}{0.304409in}}%
\pgfpathlineto{\pgfqpoint{0.389844in}{0.554032in}}%
\pgfpathlineto{\pgfqpoint{0.145881in}{0.559202in}}%
\pgfpathlineto{\pgfqpoint{0.147254in}{0.310340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099274in}{0.342507in}}%
\pgfpathlineto{\pgfqpoint{0.266200in}{0.360843in}}%
\pgfpathlineto{\pgfqpoint{0.266200in}{0.360843in}}%
\pgfpathlineto{\pgfqpoint{0.099274in}{0.342507in}}%
\pgfpathlineto{\pgfqpoint{0.099274in}{0.342507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266200in}{0.360843in}}%
\pgfpathlineto{\pgfqpoint{0.368830in}{0.336576in}}%
\pgfpathlineto{\pgfqpoint{0.368830in}{0.336576in}}%
\pgfpathlineto{\pgfqpoint{0.266200in}{0.360843in}}%
\pgfpathlineto{\pgfqpoint{0.266200in}{0.360843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200842in}{0.317831in}}%
\pgfpathlineto{\pgfqpoint{0.099274in}{0.342507in}}%
\pgfpathlineto{\pgfqpoint{0.266200in}{0.360843in}}%
\pgfpathlineto{\pgfqpoint{0.368830in}{0.336576in}}%
\pgfpathlineto{\pgfqpoint{0.200842in}{0.317831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200842in}{0.317831in}}%
\pgfpathlineto{\pgfqpoint{0.099274in}{0.342507in}}%
\pgfpathlineto{\pgfqpoint{0.266200in}{0.360843in}}%
\pgfpathlineto{\pgfqpoint{0.368830in}{0.336576in}}%
\pgfpathlineto{\pgfqpoint{0.200842in}{0.317831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200842in}{0.317831in}}%
\pgfpathlineto{\pgfqpoint{0.099274in}{0.342507in}}%
\pgfpathlineto{\pgfqpoint{0.099274in}{0.342507in}}%
\pgfpathlineto{\pgfqpoint{0.200842in}{0.317831in}}%
\pgfpathlineto{\pgfqpoint{0.200842in}{0.317831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368830in}{0.336576in}}%
\pgfpathlineto{\pgfqpoint{0.200842in}{0.317831in}}%
\pgfpathlineto{\pgfqpoint{0.200842in}{0.317831in}}%
\pgfpathlineto{\pgfqpoint{0.368830in}{0.336576in}}%
\pgfpathlineto{\pgfqpoint{0.368830in}{0.336576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099985in}{0.378258in}}%
\pgfpathlineto{\pgfqpoint{0.268210in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.267592in}{0.337881in}}%
\pgfpathlineto{\pgfqpoint{0.099424in}{0.322672in}}%
\pgfpathlineto{\pgfqpoint{0.099985in}{0.378258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268210in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.368734in}{0.365885in}}%
\pgfpathlineto{\pgfqpoint{0.368073in}{0.310116in}}%
\pgfpathlineto{\pgfqpoint{0.267592in}{0.337881in}}%
\pgfpathlineto{\pgfqpoint{0.268210in}{0.393030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198782in}{0.294506in}}%
\pgfpathlineto{\pgfqpoint{0.099424in}{0.322672in}}%
\pgfpathlineto{\pgfqpoint{0.267592in}{0.337881in}}%
\pgfpathlineto{\pgfqpoint{0.368073in}{0.310116in}}%
\pgfpathlineto{\pgfqpoint{0.198782in}{0.294506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199387in}{0.350722in}}%
\pgfpathlineto{\pgfqpoint{0.099985in}{0.378258in}}%
\pgfpathlineto{\pgfqpoint{0.268210in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.368734in}{0.365885in}}%
\pgfpathlineto{\pgfqpoint{0.199387in}{0.350722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199387in}{0.350722in}}%
\pgfpathlineto{\pgfqpoint{0.099985in}{0.378258in}}%
\pgfpathlineto{\pgfqpoint{0.099424in}{0.322672in}}%
\pgfpathlineto{\pgfqpoint{0.198782in}{0.294506in}}%
\pgfpathlineto{\pgfqpoint{0.199387in}{0.350722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368734in}{0.365885in}}%
\pgfpathlineto{\pgfqpoint{0.199387in}{0.350722in}}%
\pgfpathlineto{\pgfqpoint{0.198782in}{0.294506in}}%
\pgfpathlineto{\pgfqpoint{0.368073in}{0.310116in}}%
\pgfpathlineto{\pgfqpoint{0.368734in}{0.365885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322741in}{0.202044in}}%
\pgfpathlineto{\pgfqpoint{0.074410in}{0.208415in}}%
\pgfpathlineto{\pgfqpoint{0.072923in}{0.462127in}}%
\pgfpathlineto{\pgfqpoint{0.321545in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{0.322741in}{0.202044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.074410in}{0.208415in}}%
\pgfpathlineto{\pgfqpoint{0.006823in}{0.171341in}}%
\pgfpathlineto{\pgfqpoint{0.005227in}{0.429663in}}%
\pgfpathlineto{\pgfqpoint{0.072923in}{0.462127in}}%
\pgfpathlineto{\pgfqpoint{0.074410in}{0.208415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259502in}{0.164734in}}%
\pgfpathlineto{\pgfqpoint{0.322741in}{0.202044in}}%
\pgfpathlineto{\pgfqpoint{0.074410in}{0.208415in}}%
\pgfpathlineto{\pgfqpoint{0.006823in}{0.171341in}}%
\pgfpathlineto{\pgfqpoint{0.259502in}{0.164734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258208in}{0.423877in}}%
\pgfpathlineto{\pgfqpoint{0.321545in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{0.072923in}{0.462127in}}%
\pgfpathlineto{\pgfqpoint{0.005227in}{0.429663in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{0.423877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259502in}{0.164734in}}%
\pgfpathlineto{\pgfqpoint{0.322741in}{0.202044in}}%
\pgfpathlineto{\pgfqpoint{0.321545in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{0.423877in}}%
\pgfpathlineto{\pgfqpoint{0.259502in}{0.164734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.006823in}{0.171341in}}%
\pgfpathlineto{\pgfqpoint{0.259502in}{0.164734in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{0.423877in}}%
\pgfpathlineto{\pgfqpoint{0.005227in}{0.429663in}}%
\pgfpathlineto{\pgfqpoint{0.006823in}{0.171341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.121836in}{0.234001in}}%
\pgfpathlineto{\pgfqpoint{0.058315in}{0.250875in}}%
\pgfpathlineto{\pgfqpoint{0.058315in}{0.250875in}}%
\pgfpathlineto{\pgfqpoint{-0.121836in}{0.234001in}}%
\pgfpathlineto{\pgfqpoint{-0.121836in}{0.234001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058315in}{0.250875in}}%
\pgfpathlineto{\pgfqpoint{0.162389in}{0.226783in}}%
\pgfpathlineto{\pgfqpoint{0.162389in}{0.226783in}}%
\pgfpathlineto{\pgfqpoint{0.058315in}{0.250875in}}%
\pgfpathlineto{\pgfqpoint{0.058315in}{0.250875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.019074in}{0.209495in}}%
\pgfpathlineto{\pgfqpoint{-0.121836in}{0.234001in}}%
\pgfpathlineto{\pgfqpoint{0.058315in}{0.250875in}}%
\pgfpathlineto{\pgfqpoint{0.162389in}{0.226783in}}%
\pgfpathlineto{\pgfqpoint{-0.019074in}{0.209495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.019074in}{0.209495in}}%
\pgfpathlineto{\pgfqpoint{-0.121836in}{0.234001in}}%
\pgfpathlineto{\pgfqpoint{0.058315in}{0.250875in}}%
\pgfpathlineto{\pgfqpoint{0.162389in}{0.226783in}}%
\pgfpathlineto{\pgfqpoint{-0.019074in}{0.209495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.019074in}{0.209495in}}%
\pgfpathlineto{\pgfqpoint{-0.121836in}{0.234001in}}%
\pgfpathlineto{\pgfqpoint{-0.121836in}{0.234001in}}%
\pgfpathlineto{\pgfqpoint{-0.019074in}{0.209495in}}%
\pgfpathlineto{\pgfqpoint{-0.019074in}{0.209495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162389in}{0.226783in}}%
\pgfpathlineto{\pgfqpoint{-0.019074in}{0.209495in}}%
\pgfpathlineto{\pgfqpoint{-0.019074in}{0.209495in}}%
\pgfpathlineto{\pgfqpoint{0.162389in}{0.226783in}}%
\pgfpathlineto{\pgfqpoint{0.162389in}{0.226783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.122037in}{0.263579in}}%
\pgfpathlineto{\pgfqpoint{0.058140in}{0.280205in}}%
\pgfpathlineto{\pgfqpoint{0.058489in}{0.221552in}}%
\pgfpathlineto{\pgfqpoint{-0.121636in}{0.204432in}}%
\pgfpathlineto{\pgfqpoint{-0.122037in}{0.263579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058140in}{0.280205in}}%
\pgfpathlineto{\pgfqpoint{0.162227in}{0.256467in}}%
\pgfpathlineto{\pgfqpoint{0.162551in}{0.197108in}}%
\pgfpathlineto{\pgfqpoint{0.058489in}{0.221552in}}%
\pgfpathlineto{\pgfqpoint{0.058140in}{0.280205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.018886in}{0.179567in}}%
\pgfpathlineto{\pgfqpoint{-0.121636in}{0.204432in}}%
\pgfpathlineto{\pgfqpoint{0.058489in}{0.221552in}}%
\pgfpathlineto{\pgfqpoint{0.162551in}{0.197108in}}%
\pgfpathlineto{\pgfqpoint{-0.018886in}{0.179567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.019263in}{0.239433in}}%
\pgfpathlineto{\pgfqpoint{-0.122037in}{0.263579in}}%
\pgfpathlineto{\pgfqpoint{0.058140in}{0.280205in}}%
\pgfpathlineto{\pgfqpoint{0.162227in}{0.256467in}}%
\pgfpathlineto{\pgfqpoint{-0.019263in}{0.239433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.019263in}{0.239433in}}%
\pgfpathlineto{\pgfqpoint{-0.122037in}{0.263579in}}%
\pgfpathlineto{\pgfqpoint{-0.121636in}{0.204432in}}%
\pgfpathlineto{\pgfqpoint{-0.018886in}{0.179567in}}%
\pgfpathlineto{\pgfqpoint{-0.019263in}{0.239433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162227in}{0.256467in}}%
\pgfpathlineto{\pgfqpoint{-0.019263in}{0.239433in}}%
\pgfpathlineto{\pgfqpoint{-0.018886in}{0.179567in}}%
\pgfpathlineto{\pgfqpoint{0.162551in}{0.197108in}}%
\pgfpathlineto{\pgfqpoint{0.162227in}{0.256467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185006in}{0.113703in}}%
\pgfpathlineto{\pgfqpoint{-0.072779in}{0.120617in}}%
\pgfpathlineto{\pgfqpoint{-0.074508in}{0.384351in}}%
\pgfpathlineto{\pgfqpoint{0.183592in}{0.378294in}}%
\pgfpathlineto{\pgfqpoint{0.185006in}{0.113703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.072779in}{0.120617in}}%
\pgfpathlineto{\pgfqpoint{-0.145920in}{0.080362in}}%
\pgfpathlineto{\pgfqpoint{-0.147774in}{0.349081in}}%
\pgfpathlineto{\pgfqpoint{-0.074508in}{0.384351in}}%
\pgfpathlineto{\pgfqpoint{-0.072779in}{0.120617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116553in}{0.073182in}}%
\pgfpathlineto{\pgfqpoint{0.185006in}{0.113703in}}%
\pgfpathlineto{\pgfqpoint{-0.072779in}{0.120617in}}%
\pgfpathlineto{\pgfqpoint{-0.145920in}{0.080362in}}%
\pgfpathlineto{\pgfqpoint{0.116553in}{0.073182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115025in}{0.342790in}}%
\pgfpathlineto{\pgfqpoint{0.183592in}{0.378294in}}%
\pgfpathlineto{\pgfqpoint{-0.074508in}{0.384351in}}%
\pgfpathlineto{\pgfqpoint{-0.147774in}{0.349081in}}%
\pgfpathlineto{\pgfqpoint{0.115025in}{0.342790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116553in}{0.073182in}}%
\pgfpathlineto{\pgfqpoint{0.185006in}{0.113703in}}%
\pgfpathlineto{\pgfqpoint{0.183592in}{0.378294in}}%
\pgfpathlineto{\pgfqpoint{0.115025in}{0.342790in}}%
\pgfpathlineto{\pgfqpoint{0.116553in}{0.073182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.145920in}{0.080362in}}%
\pgfpathlineto{\pgfqpoint{0.116553in}{0.073182in}}%
\pgfpathlineto{\pgfqpoint{0.115025in}{0.342790in}}%
\pgfpathlineto{\pgfqpoint{-0.147774in}{0.349081in}}%
\pgfpathlineto{\pgfqpoint{-0.145920in}{0.080362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> EX1_ISOVIEW_R1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{2.830000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309735in}{0.149735in}}%
\pgfpathlineto{\pgfqpoint{2.840265in}{0.149735in}}%
\pgfpathlineto{\pgfqpoint{2.840265in}{2.680265in}}%
\pgfpathlineto{\pgfqpoint{0.309735in}{2.680265in}}%
\pgfpathlineto{\pgfqpoint{0.309735in}{0.149735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912936in}{0.809109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.912936in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{2.447593in}{1.590047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969277in}{1.346647in}}%
\pgfpathlineto{\pgfqpoint{1.718272in}{1.218919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969277in}{1.346647in}}%
\pgfpathlineto{\pgfqpoint{1.966773in}{1.337363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969277in}{1.346647in}}%
\pgfpathlineto{\pgfqpoint{1.967010in}{1.353509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590038in,y=0.656459in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{$A_4$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178139in,y=1.673480in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{$A_3$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588668in,y=2.351636in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{$A_2$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000790in,y=1.614524in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{$A_1$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297274in,y=0.797154in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{$A_1^*$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411743in, y=0.537008in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Vehicle}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431035in, y=0.385002in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}($t=0$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979147in,y=1.351670in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361864in,y=1.395453in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719999in,y=1.603351in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206904in,y=0.958700in,,]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231652in,y=0.634142in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924169in,y=0.423982in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462052in}{1.345829in}}%
\pgfpathlineto{\pgfqpoint{1.718272in}{1.218919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462052in}{1.345829in}}%
\pgfpathlineto{\pgfqpoint{1.486480in}{1.325671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462052in}{1.345829in}}%
\pgfpathlineto{\pgfqpoint{1.486399in}{1.341833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719708in}{1.538436in}}%
\pgfpathlineto{\pgfqpoint{1.718272in}{1.218919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719708in}{1.538436in}}%
\pgfpathlineto{\pgfqpoint{1.718899in}{1.506879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719708in}{1.538436in}}%
\pgfpathlineto{\pgfqpoint{1.720236in}{1.507534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190549in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{0.912936in}{0.809109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190549in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{1.188059in}{0.940690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190549in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{0.957387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922322in}{0.487304in}}%
\pgfpathlineto{\pgfqpoint{0.912936in}{0.809109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922322in}{0.487304in}}%
\pgfpathlineto{\pgfqpoint{0.922148in}{0.518390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922322in}{0.487304in}}%
\pgfpathlineto{\pgfqpoint{0.920705in}{0.517629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588878in}{1.101869in}}%
\pgfpathlineto{\pgfqpoint{1.336918in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{2.102992in}{0.841307in}}%
\pgfpathlineto{\pgfqpoint{1.588878in}{1.101869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587807in}{2.375475in}}%
\pgfpathlineto{\pgfqpoint{1.322323in}{2.261212in}}%
\pgfpathlineto{\pgfqpoint{1.336918in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{1.588878in}{1.101869in}}%
\pgfpathlineto{\pgfqpoint{1.587807in}{2.375475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587807in}{2.375475in}}%
\pgfpathlineto{\pgfqpoint{2.129914in}{2.144556in}}%
\pgfpathlineto{\pgfqpoint{2.102992in}{0.841307in}}%
\pgfpathlineto{\pgfqpoint{1.588878in}{1.101869in}}%
\pgfpathlineto{\pgfqpoint{1.587807in}{2.375475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102992in}{0.841307in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{2.121448in}{0.562215in}}%
\pgfpathlineto{\pgfqpoint{2.372847in}{0.704541in}}%
\pgfpathlineto{\pgfqpoint{2.102992in}{0.841307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116096in}{1.475639in}}%
\pgfpathlineto{\pgfqpoint{2.393457in}{1.345992in}}%
\pgfpathlineto{\pgfqpoint{2.372847in}{0.704541in}}%
\pgfpathlineto{\pgfqpoint{2.102992in}{0.841307in}}%
\pgfpathlineto{\pgfqpoint{2.116096in}{1.475639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116096in}{1.475639in}}%
\pgfpathlineto{\pgfqpoint{1.857791in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{2.102992in}{0.841307in}}%
\pgfpathlineto{\pgfqpoint{2.116096in}{1.475639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322323in}{2.261212in}}%
\pgfpathlineto{\pgfqpoint{1.864688in}{2.022219in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{1.336918in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{1.322323in}{2.261212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129914in}{2.144556in}}%
\pgfpathlineto{\pgfqpoint{1.864688in}{2.022219in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{2.102992in}{0.841307in}}%
\pgfpathlineto{\pgfqpoint{2.129914in}{2.144556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393457in}{1.345992in}}%
\pgfpathlineto{\pgfqpoint{2.135515in}{1.210955in}}%
\pgfpathlineto{\pgfqpoint{2.121448in}{0.562215in}}%
\pgfpathlineto{\pgfqpoint{2.372847in}{0.704541in}}%
\pgfpathlineto{\pgfqpoint{2.393457in}{1.345992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857791in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{2.135515in}{1.210955in}}%
\pgfpathlineto{\pgfqpoint{2.121448in}{0.562215in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{1.857791in}{1.345128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116096in}{1.475639in}}%
\pgfpathlineto{\pgfqpoint{1.857791in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{2.135515in}{1.210955in}}%
\pgfpathlineto{\pgfqpoint{2.393457in}{1.345992in}}%
\pgfpathlineto{\pgfqpoint{2.116096in}{1.475639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587807in}{2.375475in}}%
\pgfpathlineto{\pgfqpoint{1.322323in}{2.261212in}}%
\pgfpathlineto{\pgfqpoint{1.864688in}{2.022219in}}%
\pgfpathlineto{\pgfqpoint{2.129914in}{2.144556in}}%
\pgfpathlineto{\pgfqpoint{1.587807in}{2.375475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177600in}{0.663815in}}%
\pgfpathlineto{\pgfqpoint{0.912936in}{0.809109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177600in}{0.663815in}}%
\pgfpathlineto{\pgfqpoint{1.151795in}{0.669545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177600in}{0.663815in}}%
\pgfpathlineto{\pgfqpoint{1.151466in}{0.686604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851257in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{1.336918in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{1.341011in}{0.611491in}}%
\pgfpathlineto{\pgfqpoint{1.847499in}{0.334665in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{0.703629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121448in}{0.562215in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{1.847499in}{0.334665in}}%
\pgfpathlineto{\pgfqpoint{2.113363in}{0.189354in}}%
\pgfpathlineto{\pgfqpoint{2.121448in}{0.562215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864688in}{2.022219in}}%
\pgfpathlineto{\pgfqpoint{1.322323in}{2.261212in}}%
\pgfpathlineto{\pgfqpoint{1.317634in}{2.675103in}}%
\pgfpathlineto{\pgfqpoint{1.869012in}{2.446811in}}%
\pgfpathlineto{\pgfqpoint{1.864688in}{2.022219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.901961,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336918in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{1.043878in}{1.126199in}}%
\pgfpathlineto{\pgfqpoint{1.014178in}{2.396997in}}%
\pgfpathlineto{\pgfqpoint{1.322323in}{2.261212in}}%
\pgfpathlineto{\pgfqpoint{1.336918in}{0.972827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.901961,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121448in}{0.562215in}}%
\pgfpathlineto{\pgfqpoint{2.457964in}{0.386087in}}%
\pgfpathlineto{\pgfqpoint{2.481767in}{1.043674in}}%
\pgfpathlineto{\pgfqpoint{2.135515in}{1.210955in}}%
\pgfpathlineto{\pgfqpoint{2.121448in}{0.562215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.309735in}{0.149735in}}{\pgfqpoint{2.530529in}{2.530529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.901961,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135515in}{1.210955in}}%
\pgfpathlineto{\pgfqpoint{1.857791in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{1.864688in}{2.022219in}}%
\pgfpathlineto{\pgfqpoint{2.150376in}{1.896330in}}%
\pgfpathlineto{\pgfqpoint{2.135515in}{1.210955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> EX2_narrowpas_trajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535608in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.537552in}{0.033570in}}%
\pgfpathlineto{\pgfqpoint{1.540726in}{0.104728in}}%
\pgfpathlineto{\pgfqpoint{1.543840in}{0.174544in}}%
\pgfpathlineto{\pgfqpoint{1.546895in}{0.243196in}}%
\pgfpathlineto{\pgfqpoint{1.549896in}{0.310738in}}%
\pgfpathlineto{\pgfqpoint{1.552843in}{0.377393in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{0.443478in}}%
\pgfpathlineto{\pgfqpoint{1.558548in}{0.506709in}}%
\pgfpathlineto{\pgfqpoint{1.561318in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{1.564108in}{0.620207in}}%
\pgfpathlineto{\pgfqpoint{1.566993in}{0.673491in}}%
\pgfpathlineto{\pgfqpoint{1.570096in}{0.725138in}}%
\pgfpathlineto{\pgfqpoint{1.573567in}{0.775276in}}%
\pgfpathlineto{\pgfqpoint{1.577326in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{1.584820in}{0.926606in}}%
\pgfpathlineto{\pgfqpoint{1.588464in}{0.978905in}}%
\pgfpathlineto{\pgfqpoint{1.592042in}{1.032150in}}%
\pgfpathlineto{\pgfqpoint{1.595555in}{1.086321in}}%
\pgfpathlineto{\pgfqpoint{1.599006in}{1.141402in}}%
\pgfpathlineto{\pgfqpoint{1.602397in}{1.197374in}}%
\pgfpathlineto{\pgfqpoint{1.605825in}{1.254146in}}%
\pgfpathlineto{\pgfqpoint{1.609562in}{1.311522in}}%
\pgfpathlineto{\pgfqpoint{1.614021in}{1.369264in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{1.427277in}}%
\pgfpathlineto{\pgfqpoint{1.625879in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{1.633289in}{1.544332in}}%
\pgfpathlineto{\pgfqpoint{1.641680in}{1.603477in}}%
\pgfpathlineto{\pgfqpoint{1.651056in}{1.663090in}}%
\pgfpathlineto{\pgfqpoint{1.661425in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{1.672801in}{1.783849in}}%
\pgfpathlineto{\pgfqpoint{1.685196in}{1.845046in}}%
\pgfpathlineto{\pgfqpoint{1.701162in}{1.908941in}}%
\pgfpathlineto{\pgfqpoint{1.722095in}{1.972794in}}%
\pgfpathlineto{\pgfqpoint{1.747501in}{2.036659in}}%
\pgfpathlineto{\pgfqpoint{1.775957in}{2.100717in}}%
\pgfpathlineto{\pgfqpoint{1.806337in}{2.165089in}}%
\pgfpathlineto{\pgfqpoint{1.837424in}{2.230053in}}%
\pgfpathlineto{\pgfqpoint{1.868129in}{2.295935in}}%
\pgfpathlineto{\pgfqpoint{1.899472in}{2.362206in}}%
\pgfpathlineto{\pgfqpoint{1.932254in}{2.428363in}}%
\pgfpathlineto{\pgfqpoint{1.967252in}{2.493706in}}%
\pgfpathlineto{\pgfqpoint{2.005268in}{2.557442in}}%
\pgfpathlineto{\pgfqpoint{2.046018in}{2.619489in}}%
\pgfpathlineto{\pgfqpoint{2.089189in}{2.679801in}}%
\pgfpathlineto{\pgfqpoint{2.134669in}{2.738084in}}%
\pgfpathlineto{\pgfqpoint{2.183027in}{2.792951in}}%
\pgfpathlineto{\pgfqpoint{2.234310in}{2.843387in}}%
\pgfpathlineto{\pgfqpoint{2.287647in}{2.889641in}}%
\pgfpathlineto{\pgfqpoint{2.342200in}{2.932022in}}%
\pgfpathlineto{\pgfqpoint{2.397214in}{2.970814in}}%
\pgfpathlineto{\pgfqpoint{2.452011in}{3.006284in}}%
\pgfpathlineto{\pgfqpoint{2.505990in}{3.038678in}}%
\pgfpathlineto{\pgfqpoint{2.558620in}{3.068229in}}%
\pgfpathlineto{\pgfqpoint{2.609437in}{3.095149in}}%
\pgfpathlineto{\pgfqpoint{2.658041in}{3.119637in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{3.141878in}}%
\pgfpathlineto{\pgfqpoint{2.747293in}{3.162040in}}%
\pgfpathlineto{\pgfqpoint{2.787417in}{3.180282in}}%
\pgfpathlineto{\pgfqpoint{2.824270in}{3.196747in}}%
\pgfpathlineto{\pgfqpoint{2.857691in}{3.211554in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{3.224942in}}%
\pgfpathlineto{\pgfqpoint{2.914576in}{3.237162in}}%
\pgfpathlineto{\pgfqpoint{2.938218in}{3.248293in}}%
\pgfpathlineto{\pgfqpoint{2.958796in}{3.258474in}}%
\pgfpathlineto{\pgfqpoint{2.976465in}{3.267847in}}%
\pgfpathlineto{\pgfqpoint{2.991262in}{3.276445in}}%
\pgfpathlineto{\pgfqpoint{3.003156in}{3.284234in}}%
\pgfpathlineto{\pgfqpoint{3.012205in}{3.291239in}}%
\pgfpathlineto{\pgfqpoint{3.018549in}{3.297533in}}%
\pgfpathlineto{\pgfqpoint{3.022102in}{3.302965in}}%
\pgfpathlineto{\pgfqpoint{3.022932in}{3.307474in}}%
\pgfpathlineto{\pgfqpoint{3.021630in}{3.311471in}}%
\pgfpathlineto{\pgfqpoint{3.018642in}{3.315232in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{3.318696in}}%
\pgfpathlineto{\pgfqpoint{3.008119in}{3.321782in}}%
\pgfpathlineto{\pgfqpoint{3.000880in}{3.324397in}}%
\pgfpathlineto{\pgfqpoint{2.992636in}{3.326570in}}%
\pgfpathlineto{\pgfqpoint{2.983690in}{3.328442in}}%
\pgfpathlineto{\pgfqpoint{2.974309in}{3.330155in}}%
\pgfpathlineto{\pgfqpoint{2.964712in}{3.331803in}}%
\pgfpathlineto{\pgfqpoint{2.955079in}{3.333399in}}%
\pgfpathlineto{\pgfqpoint{2.945581in}{3.334944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539959in}{0.087664in}}%
\pgfpathlineto{\pgfqpoint{1.535613in}{-0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660869in}{0.033376in}}%
\pgfpathlineto{\pgfqpoint{1.414241in}{0.033764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549165in}{0.294305in}}%
\pgfpathlineto{\pgfqpoint{1.544592in}{0.191354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666742in}{0.242863in}}%
\pgfpathlineto{\pgfqpoint{1.427054in}{0.243529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557603in}{0.492340in}}%
\pgfpathlineto{\pgfqpoint{1.553831in}{0.393937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672301in}{0.443937in}}%
\pgfpathlineto{\pgfqpoint{1.439164in}{0.443020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563917in}{0.667677in}}%
\pgfpathlineto{\pgfqpoint{1.564301in}{0.572095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677464in}{0.617065in}}%
\pgfpathlineto{\pgfqpoint{1.450712in}{0.623350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576685in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{1.570408in}{0.729852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681710in}{0.756129in}}%
\pgfpathlineto{\pgfqpoint{1.465374in}{0.794432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594642in}{0.967344in}}%
\pgfpathlineto{\pgfqpoint{1.574872in}{0.885344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682136in}{0.886044in}}%
\pgfpathlineto{\pgfqpoint{1.487479in}{0.967178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611120in}{1.121708in}}%
\pgfpathlineto{\pgfqpoint{1.579795in}{1.050491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677143in}{1.027512in}}%
\pgfpathlineto{\pgfqpoint{1.513962in}{1.145135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625843in}{1.283275in}}%
\pgfpathlineto{\pgfqpoint{1.585561in}{1.224661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667910in}{1.181266in}}%
\pgfpathlineto{\pgfqpoint{1.543747in}{1.327017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643696in}{1.451311in}}%
\pgfpathlineto{\pgfqpoint{1.594926in}{1.402958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659776in}{1.345379in}}%
\pgfpathlineto{\pgfqpoint{1.579140in}{1.509164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671686in}{1.623640in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{1.583083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660610in}{1.517951in}}%
\pgfpathlineto{\pgfqpoint{1.622749in}{1.689010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708062in}{1.796976in}}%
\pgfpathlineto{\pgfqpoint{1.637154in}{1.770578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674035in}{1.698402in}}%
\pgfpathlineto{\pgfqpoint{1.671567in}{1.869295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763541in}{1.975832in}}%
\pgfpathlineto{\pgfqpoint{1.680223in}{1.969725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711016in}{1.889175in}}%
\pgfpathlineto{\pgfqpoint{1.733167in}{2.056365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858557in}{2.155378in}}%
\pgfpathlineto{\pgfqpoint{1.753653in}{2.174885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791310in}{2.083356in}}%
\pgfpathlineto{\pgfqpoint{1.821337in}{2.246673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960235in}{2.338819in}}%
\pgfpathlineto{\pgfqpoint{1.838283in}{2.385758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881135in}{2.284390in}}%
\pgfpathlineto{\pgfqpoint{1.917745in}{2.439749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071001in}{2.521287in}}%
\pgfpathlineto{\pgfqpoint{1.939227in}{2.593767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975724in}{2.486578in}}%
\pgfpathlineto{\pgfqpoint{2.034682in}{2.627994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200420in}{2.691254in}}%
\pgfpathlineto{\pgfqpoint{2.068773in}{2.785018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088515in}{2.675355in}}%
\pgfpathlineto{\pgfqpoint{2.180649in}{2.800576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347432in}{2.833667in}}%
\pgfpathlineto{\pgfqpoint{2.227872in}{2.945606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226497in}{2.836220in}}%
\pgfpathlineto{\pgfqpoint{2.348667in}{2.942949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500291in}{2.943069in}}%
\pgfpathlineto{\pgfqpoint{2.403838in}{3.069359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380967in}{2.962954in}}%
\pgfpathlineto{\pgfqpoint{2.523053in}{3.049613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641585in}{3.027098in}}%
\pgfpathlineto{\pgfqpoint{2.577411in}{3.162943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534306in}{3.061927in}}%
\pgfpathlineto{\pgfqpoint{2.684742in}{3.128447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759920in}{3.091925in}}%
\pgfpathlineto{\pgfqpoint{2.734726in}{3.231824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674252in}{3.138167in}}%
\pgfpathlineto{\pgfqpoint{2.820676in}{3.186025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848986in}{3.142325in}}%
\pgfpathlineto{\pgfqpoint{2.866353in}{3.280436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792596in}{3.195655in}}%
\pgfpathlineto{\pgfqpoint{2.923232in}{3.227561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908213in}{3.183026in}}%
\pgfpathlineto{\pgfqpoint{2.968087in}{3.313262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884492in}{3.239288in}}%
\pgfpathlineto{\pgfqpoint{2.992402in}{3.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941805in}{3.218035in}}%
\pgfpathlineto{\pgfqpoint{3.040546in}{3.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953652in}{3.271343in}}%
\pgfpathlineto{\pgfqpoint{3.029241in}{3.281597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953308in}{3.248095in}}%
\pgfpathlineto{\pgfqpoint{3.083668in}{3.346878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001246in}{3.292287in}}%
\pgfpathlineto{\pgfqpoint{3.036034in}{3.302835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945798in}{3.272374in}}%
\pgfpathlineto{\pgfqpoint{3.097476in}{3.350575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023860in}{3.305475in}}%
\pgfpathlineto{\pgfqpoint{3.019376in}{3.317529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927772in}{3.293769in}}%
\pgfpathlineto{\pgfqpoint{3.088666in}{3.349865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030243in}{3.310662in}}%
\pgfpathlineto{\pgfqpoint{2.985775in}{3.333013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905439in}{3.311210in}}%
\pgfpathlineto{\pgfqpoint{3.062318in}{3.345756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022609in}{3.313030in}}%
\pgfpathlineto{\pgfqpoint{2.944424in}{3.343991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883680in}{3.327163in}}%
\pgfpathlineto{\pgfqpoint{3.026963in}{3.339678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006232in}{3.315534in}}%
\pgfpathlineto{\pgfqpoint{2.903527in}{3.351404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.554121in}{3.141562in}}{\pgfqpoint{2.600447in}{3.184464in}}{%
\pgfpathmoveto{\pgfqpoint{2.586549in}{3.143599in}}%
\pgfpathlineto{\pgfqpoint{2.579089in}{3.141562in}}%
\pgfpathlineto{\pgfqpoint{2.571449in}{3.141842in}}%
\pgfpathlineto{\pgfqpoint{2.564458in}{3.144409in}}%
\pgfpathlineto{\pgfqpoint{2.558873in}{3.148983in}}%
\pgfpathlineto{\pgfqpoint{2.555299in}{3.155068in}}%
\pgfpathlineto{\pgfqpoint{2.554121in}{3.162003in}}%
\pgfpathlineto{\pgfqpoint{2.555465in}{3.169038in}}%
\pgfpathlineto{\pgfqpoint{2.559186in}{3.175413in}}%
\pgfpathlineto{\pgfqpoint{2.564881in}{3.180437in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{3.183567in}}%
\pgfpathlineto{\pgfqpoint{2.579582in}{3.184464in}}%
\pgfpathlineto{\pgfqpoint{2.586998in}{3.183029in}}%
\pgfpathlineto{\pgfqpoint{2.593378in}{3.179417in}}%
\pgfpathlineto{\pgfqpoint{2.598029in}{3.174017in}}%
\pgfpathlineto{\pgfqpoint{2.600447in}{3.167415in}}%
\pgfpathlineto{\pgfqpoint{2.600368in}{3.160326in}}%
\pgfpathlineto{\pgfqpoint{2.597800in}{3.153520in}}%
\pgfpathlineto{\pgfqpoint{2.593021in}{3.147735in}}%
\pgfpathlineto{\pgfqpoint{2.586549in}{3.143599in}}%
\pgfpathlineto{\pgfqpoint{2.586549in}{3.143599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.713657in}{3.210772in}}{\pgfqpoint{2.755844in}{3.252580in}}{%
\pgfpathmoveto{\pgfqpoint{2.738311in}{3.211919in}}%
\pgfpathlineto{\pgfqpoint{2.731339in}{3.210772in}}%
\pgfpathlineto{\pgfqpoint{2.724739in}{3.211907in}}%
\pgfpathlineto{\pgfqpoint{2.719225in}{3.215198in}}%
\pgfpathlineto{\pgfqpoint{2.715393in}{3.220289in}}%
\pgfpathlineto{\pgfqpoint{2.713657in}{3.226626in}}%
\pgfpathlineto{\pgfqpoint{2.714202in}{3.233523in}}%
\pgfpathlineto{\pgfqpoint{2.716970in}{3.240235in}}%
\pgfpathlineto{\pgfqpoint{2.721659in}{3.246036in}}%
\pgfpathlineto{\pgfqpoint{2.727765in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{2.734626in}{3.252562in}}%
\pgfpathlineto{\pgfqpoint{2.741502in}{3.252580in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{3.250348in}}%
\pgfpathlineto{\pgfqpoint{2.752396in}{3.246107in}}%
\pgfpathlineto{\pgfqpoint{2.755231in}{3.240315in}}%
\pgfpathlineto{\pgfqpoint{2.755844in}{3.233599in}}%
\pgfpathlineto{\pgfqpoint{2.754166in}{3.226688in}}%
\pgfpathlineto{\pgfqpoint{2.750380in}{3.220334in}}%
\pgfpathlineto{\pgfqpoint{2.744896in}{3.215226in}}%
\pgfpathlineto{\pgfqpoint{2.738311in}{3.211919in}}%
\pgfpathlineto{\pgfqpoint{2.738311in}{3.211919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.653225in}{3.117074in}}{\pgfqpoint{2.695322in}{3.158958in}}{%
\pgfpathmoveto{\pgfqpoint{2.677796in}{3.118198in}}%
\pgfpathlineto{\pgfqpoint{2.670840in}{3.117074in}}%
\pgfpathlineto{\pgfqpoint{2.664257in}{3.118237in}}%
\pgfpathlineto{\pgfqpoint{2.658762in}{3.121559in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{3.126677in}}%
\pgfpathlineto{\pgfqpoint{2.653225in}{3.133037in}}%
\pgfpathlineto{\pgfqpoint{2.653781in}{3.139949in}}%
\pgfpathlineto{\pgfqpoint{2.656552in}{3.146667in}}%
\pgfpathlineto{\pgfqpoint{2.661240in}{3.152465in}}%
\pgfpathlineto{\pgfqpoint{2.667337in}{3.156715in}}%
\pgfpathlineto{\pgfqpoint{2.674186in}{3.158958in}}%
\pgfpathlineto{\pgfqpoint{2.681045in}{3.158950in}}%
\pgfpathlineto{\pgfqpoint{2.687172in}{3.156689in}}%
\pgfpathlineto{\pgfqpoint{2.691902in}{3.152419in}}%
\pgfpathlineto{\pgfqpoint{2.694721in}{3.146602in}}%
\pgfpathlineto{\pgfqpoint{2.695322in}{3.139866in}}%
\pgfpathlineto{\pgfqpoint{2.693637in}{3.132945in}}%
\pgfpathlineto{\pgfqpoint{2.689849in}{3.126588in}}%
\pgfpathlineto{\pgfqpoint{2.684370in}{3.121488in}}%
\pgfpathlineto{\pgfqpoint{2.677796in}{3.118198in}}%
\pgfpathlineto{\pgfqpoint{2.677796in}{3.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.511020in}{3.040489in}}{\pgfqpoint{2.557340in}{3.083496in}}{%
\pgfpathmoveto{\pgfqpoint{2.543427in}{3.042514in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{3.040489in}}%
\pgfpathlineto{\pgfqpoint{2.528329in}{3.040788in}}%
\pgfpathlineto{\pgfqpoint{2.521342in}{3.043377in}}%
\pgfpathlineto{\pgfqpoint{2.515762in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{2.512193in}{3.054083in}}%
\pgfpathlineto{\pgfqpoint{2.511020in}{3.061039in}}%
\pgfpathlineto{\pgfqpoint{2.512370in}{3.068088in}}%
\pgfpathlineto{\pgfqpoint{2.516094in}{3.074470in}}%
\pgfpathlineto{\pgfqpoint{2.521792in}{3.079494in}}%
\pgfpathlineto{\pgfqpoint{2.528845in}{3.082615in}}%
\pgfpathlineto{\pgfqpoint{2.536492in}{3.083496in}}%
\pgfpathlineto{\pgfqpoint{2.543905in}{3.082041in}}%
\pgfpathlineto{\pgfqpoint{2.550281in}{3.078405in}}%
\pgfpathlineto{\pgfqpoint{2.554927in}{3.072981in}}%
\pgfpathlineto{\pgfqpoint{2.557340in}{3.066357in}}%
\pgfpathlineto{\pgfqpoint{2.557255in}{3.059251in}}%
\pgfpathlineto{\pgfqpoint{2.554683in}{3.052433in}}%
\pgfpathlineto{\pgfqpoint{2.549900in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.543427in}{3.042514in}}%
\pgfpathlineto{\pgfqpoint{2.543427in}{3.042514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.774024in}{3.175570in}}{\pgfqpoint{2.811293in}{3.215796in}}{%
\pgfpathmoveto{\pgfqpoint{2.790075in}{3.175967in}}%
\pgfpathlineto{\pgfqpoint{2.784192in}{3.175570in}}%
\pgfpathlineto{\pgfqpoint{2.779224in}{3.177350in}}%
\pgfpathlineto{\pgfqpoint{2.775708in}{3.181111in}}%
\pgfpathlineto{\pgfqpoint{2.774024in}{3.186444in}}%
\pgfpathlineto{\pgfqpoint{2.774351in}{3.192772in}}%
\pgfpathlineto{\pgfqpoint{2.776652in}{3.199408in}}%
\pgfpathlineto{\pgfqpoint{2.780679in}{3.205638in}}%
\pgfpathlineto{\pgfqpoint{2.785997in}{3.210787in}}%
\pgfpathlineto{\pgfqpoint{2.792030in}{3.214300in}}%
\pgfpathlineto{\pgfqpoint{2.798128in}{3.215796in}}%
\pgfpathlineto{\pgfqpoint{2.803631in}{3.215110in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{3.212315in}}%
\pgfpathlineto{\pgfqpoint{2.810593in}{3.207711in}}%
\pgfpathlineto{\pgfqpoint{2.811293in}{3.201797in}}%
\pgfpathlineto{\pgfqpoint{2.809965in}{3.195214in}}%
\pgfpathlineto{\pgfqpoint{2.806752in}{3.188676in}}%
\pgfpathlineto{\pgfqpoint{2.802004in}{3.182895in}}%
\pgfpathlineto{\pgfqpoint{2.796235in}{3.178500in}}%
\pgfpathlineto{\pgfqpoint{2.790075in}{3.175967in}}%
\pgfpathlineto{\pgfqpoint{2.790075in}{3.175967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.379614in}{3.047553in}}{\pgfqpoint{2.428336in}{3.091071in}}{%
\pgfpathmoveto{\pgfqpoint{2.417591in}{3.051352in}}%
\pgfpathlineto{\pgfqpoint{2.410260in}{3.048312in}}%
\pgfpathlineto{\pgfqpoint{2.402234in}{3.047553in}}%
\pgfpathlineto{\pgfqpoint{2.394382in}{3.049158in}}%
\pgfpathlineto{\pgfqpoint{2.387556in}{3.052951in}}%
\pgfpathlineto{\pgfqpoint{2.382497in}{3.058523in}}%
\pgfpathlineto{\pgfqpoint{2.379750in}{3.065267in}}%
\pgfpathlineto{\pgfqpoint{2.379614in}{3.072453in}}%
\pgfpathlineto{\pgfqpoint{2.382102in}{3.079303in}}%
\pgfpathlineto{\pgfqpoint{2.386945in}{3.085075in}}%
\pgfpathlineto{\pgfqpoint{2.393617in}{3.089145in}}%
\pgfpathlineto{\pgfqpoint{2.401397in}{3.091071in}}%
\pgfpathlineto{\pgfqpoint{2.409442in}{3.090645in}}%
\pgfpathlineto{\pgfqpoint{2.416882in}{3.087913in}}%
\pgfpathlineto{\pgfqpoint{2.422909in}{3.083169in}}%
\pgfpathlineto{\pgfqpoint{2.426870in}{3.076928in}}%
\pgfpathlineto{\pgfqpoint{2.428336in}{3.069866in}}%
\pgfpathlineto{\pgfqpoint{2.427147in}{3.062747in}}%
\pgfpathlineto{\pgfqpoint{2.423431in}{3.056344in}}%
\pgfpathlineto{\pgfqpoint{2.417591in}{3.051352in}}%
\pgfpathlineto{\pgfqpoint{2.417591in}{3.051352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.661325in}{3.106987in}}{\pgfqpoint{2.707897in}{3.150045in}}{%
\pgfpathmoveto{\pgfqpoint{2.693966in}{3.109026in}}%
\pgfpathlineto{\pgfqpoint{2.686468in}{3.106987in}}%
\pgfpathlineto{\pgfqpoint{2.678785in}{3.107275in}}%
\pgfpathlineto{\pgfqpoint{2.671751in}{3.109856in}}%
\pgfpathlineto{\pgfqpoint{2.666127in}{3.114452in}}%
\pgfpathlineto{\pgfqpoint{2.662522in}{3.120561in}}%
\pgfpathlineto{\pgfqpoint{2.661325in}{3.127522in}}%
\pgfpathlineto{\pgfqpoint{2.662664in}{3.134582in}}%
\pgfpathlineto{\pgfqpoint{2.666394in}{3.140977in}}%
\pgfpathlineto{\pgfqpoint{2.672111in}{3.146015in}}%
\pgfpathlineto{\pgfqpoint{2.679197in}{3.149151in}}%
\pgfpathlineto{\pgfqpoint{2.686885in}{3.150045in}}%
\pgfpathlineto{\pgfqpoint{2.694345in}{3.148599in}}%
\pgfpathlineto{\pgfqpoint{2.700766in}{3.144968in}}%
\pgfpathlineto{\pgfqpoint{2.705453in}{3.139546in}}%
\pgfpathlineto{\pgfqpoint{2.707897in}{3.132918in}}%
\pgfpathlineto{\pgfqpoint{2.707830in}{3.125803in}}%
\pgfpathlineto{\pgfqpoint{2.705260in}{3.118974in}}%
\pgfpathlineto{\pgfqpoint{2.700465in}{3.113172in}}%
\pgfpathlineto{\pgfqpoint{2.693966in}{3.109026in}}%
\pgfpathlineto{\pgfqpoint{2.693966in}{3.109026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.847707in}{3.260363in}}{\pgfqpoint{2.885134in}{3.300549in}}{%
\pgfpathmoveto{\pgfqpoint{2.863883in}{3.260791in}}%
\pgfpathlineto{\pgfqpoint{2.857968in}{3.260363in}}%
\pgfpathlineto{\pgfqpoint{2.852966in}{3.262111in}}%
\pgfpathlineto{\pgfqpoint{2.849419in}{3.265843in}}%
\pgfpathlineto{\pgfqpoint{2.847707in}{3.271152in}}%
\pgfpathlineto{\pgfqpoint{2.848015in}{3.277463in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{3.284093in}}%
\pgfpathlineto{\pgfqpoint{2.854337in}{3.290326in}}%
\pgfpathlineto{\pgfqpoint{2.859667in}{3.295490in}}%
\pgfpathlineto{\pgfqpoint{2.865723in}{3.299025in}}%
\pgfpathlineto{\pgfqpoint{2.871850in}{3.300549in}}%
\pgfpathlineto{\pgfqpoint{2.877386in}{3.299894in}}%
\pgfpathlineto{\pgfqpoint{2.881731in}{3.297131in}}%
\pgfpathlineto{\pgfqpoint{2.884411in}{3.292555in}}%
\pgfpathlineto{\pgfqpoint{2.885134in}{3.286661in}}%
\pgfpathlineto{\pgfqpoint{2.883821in}{3.280089in}}%
\pgfpathlineto{\pgfqpoint{2.880611in}{3.273553in}}%
\pgfpathlineto{\pgfqpoint{2.875855in}{3.267763in}}%
\pgfpathlineto{\pgfqpoint{2.870069in}{3.263350in}}%
\pgfpathlineto{\pgfqpoint{2.863883in}{3.260791in}}%
\pgfpathlineto{\pgfqpoint{2.863883in}{3.260791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547989in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{1.688465in}{1.027281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558368in}{1.235610in}}%
\pgfpathlineto{\pgfqpoint{1.694310in}{1.235428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547989in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{1.558368in}{1.235610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688465in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.971374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694310in}{1.235428in}}%
\pgfpathlineto{\pgfqpoint{1.692932in}{2.151684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688465in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{1.694310in}{1.235428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686951in}{1.971374in}}%
\pgfpathlineto{\pgfqpoint{1.544317in}{1.971542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692932in}{2.151684in}}%
\pgfpathlineto{\pgfqpoint{1.554971in}{2.151840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686951in}{1.971374in}}%
\pgfpathlineto{\pgfqpoint{1.692932in}{2.151684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544317in}{1.971542in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{1.027474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554971in}{2.151840in}}%
\pgfpathlineto{\pgfqpoint{1.558368in}{1.235610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544317in}{1.971542in}}%
\pgfpathlineto{\pgfqpoint{1.554971in}{2.151840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.618173in}{3.005580in}}{\pgfqpoint{2.664738in}{3.048744in}}{%
\pgfpathmoveto{\pgfqpoint{2.650793in}{3.007607in}}%
\pgfpathlineto{\pgfqpoint{2.643295in}{3.005580in}}%
\pgfpathlineto{\pgfqpoint{2.635614in}{3.005886in}}%
\pgfpathlineto{\pgfqpoint{2.628584in}{3.008491in}}%
\pgfpathlineto{\pgfqpoint{2.622965in}{3.013110in}}%
\pgfpathlineto{\pgfqpoint{2.619365in}{3.019243in}}%
\pgfpathlineto{\pgfqpoint{2.618173in}{3.026225in}}%
\pgfpathlineto{\pgfqpoint{2.619517in}{3.033299in}}%
\pgfpathlineto{\pgfqpoint{2.623251in}{3.039701in}}%
\pgfpathlineto{\pgfqpoint{2.628970in}{3.044738in}}%
\pgfpathlineto{\pgfqpoint{2.636057in}{3.047866in}}%
\pgfpathlineto{\pgfqpoint{2.643744in}{3.048744in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{3.047277in}}%
\pgfpathlineto{\pgfqpoint{2.657618in}{3.043623in}}%
\pgfpathlineto{\pgfqpoint{2.662300in}{3.038176in}}%
\pgfpathlineto{\pgfqpoint{2.664738in}{3.031526in}}%
\pgfpathlineto{\pgfqpoint{2.664666in}{3.024394in}}%
\pgfpathlineto{\pgfqpoint{2.662092in}{3.017553in}}%
\pgfpathlineto{\pgfqpoint{2.657294in}{3.011748in}}%
\pgfpathlineto{\pgfqpoint{2.650793in}{3.007607in}}%
\pgfpathlineto{\pgfqpoint{2.650793in}{3.007607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503997in}{3.048525in}}%
\pgfpathlineto{\pgfqpoint{2.564505in}{3.190263in}}%
\pgfpathlineto{\pgfqpoint{2.564505in}{3.190263in}}%
\pgfpathlineto{\pgfqpoint{2.503997in}{3.048525in}}%
\pgfpathlineto{\pgfqpoint{2.503997in}{3.048525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564505in}{3.190263in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{3.141924in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{3.141924in}}%
\pgfpathlineto{\pgfqpoint{2.564505in}{3.190263in}}%
\pgfpathlineto{\pgfqpoint{2.564505in}{3.190263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564505in}{3.190263in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{3.141924in}}%
\pgfpathlineto{\pgfqpoint{2.654609in}{2.999528in}}%
\pgfpathlineto{\pgfqpoint{2.503997in}{3.048525in}}%
\pgfpathlineto{\pgfqpoint{2.564505in}{3.190263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564505in}{3.190263in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{3.141924in}}%
\pgfpathlineto{\pgfqpoint{2.654609in}{2.999528in}}%
\pgfpathlineto{\pgfqpoint{2.503997in}{3.048525in}}%
\pgfpathlineto{\pgfqpoint{2.564505in}{3.190263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654609in}{2.999528in}}%
\pgfpathlineto{\pgfqpoint{2.503997in}{3.048525in}}%
\pgfpathlineto{\pgfqpoint{2.503997in}{3.048525in}}%
\pgfpathlineto{\pgfqpoint{2.654609in}{2.999528in}}%
\pgfpathlineto{\pgfqpoint{2.654609in}{2.999528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715219in}{3.141924in}}%
\pgfpathlineto{\pgfqpoint{2.654609in}{2.999528in}}%
\pgfpathlineto{\pgfqpoint{2.654609in}{2.999528in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{3.141924in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{3.141924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.498778in}{3.027777in}}{\pgfqpoint{2.547598in}{3.071353in}}{%
\pgfpathmoveto{\pgfqpoint{2.536859in}{3.031579in}}%
\pgfpathlineto{\pgfqpoint{2.529518in}{3.028536in}}%
\pgfpathlineto{\pgfqpoint{2.521477in}{3.027777in}}%
\pgfpathlineto{\pgfqpoint{2.513608in}{3.029385in}}%
\pgfpathlineto{\pgfqpoint{2.506763in}{3.033185in}}%
\pgfpathlineto{\pgfqpoint{2.501686in}{3.038764in}}%
\pgfpathlineto{\pgfqpoint{2.498924in}{3.045518in}}%
\pgfpathlineto{\pgfqpoint{2.498778in}{3.052714in}}%
\pgfpathlineto{\pgfqpoint{2.501261in}{3.059573in}}%
\pgfpathlineto{\pgfqpoint{2.506104in}{3.065352in}}%
\pgfpathlineto{\pgfqpoint{2.512784in}{3.069426in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{3.071353in}}%
\pgfpathlineto{\pgfqpoint{2.528638in}{3.070926in}}%
\pgfpathlineto{\pgfqpoint{2.536095in}{3.068189in}}%
\pgfpathlineto{\pgfqpoint{2.542141in}{3.063438in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{3.057188in}}%
\pgfpathlineto{\pgfqpoint{2.547598in}{3.050116in}}%
\pgfpathlineto{\pgfqpoint{2.546417in}{3.042988in}}%
\pgfpathlineto{\pgfqpoint{2.542703in}{3.036578in}}%
\pgfpathlineto{\pgfqpoint{2.536859in}{3.031579in}}%
\pgfpathlineto{\pgfqpoint{2.536859in}{3.031579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.356721in}{2.941096in}}{\pgfqpoint{2.405489in}{2.984719in}}{%
\pgfpathmoveto{\pgfqpoint{2.394728in}{2.944892in}}%
\pgfpathlineto{\pgfqpoint{2.387390in}{2.941850in}}%
\pgfpathlineto{\pgfqpoint{2.379355in}{2.941096in}}%
\pgfpathlineto{\pgfqpoint{2.371497in}{2.942710in}}%
\pgfpathlineto{\pgfqpoint{2.364666in}{2.946519in}}%
\pgfpathlineto{\pgfqpoint{2.359602in}{2.952107in}}%
\pgfpathlineto{\pgfqpoint{2.356855in}{2.958869in}}%
\pgfpathlineto{\pgfqpoint{2.356721in}{2.966073in}}%
\pgfpathlineto{\pgfqpoint{2.359214in}{2.972938in}}%
\pgfpathlineto{\pgfqpoint{2.364062in}{2.978720in}}%
\pgfpathlineto{\pgfqpoint{2.370742in}{2.982794in}}%
\pgfpathlineto{\pgfqpoint{2.378530in}{2.984719in}}%
\pgfpathlineto{\pgfqpoint{2.386583in}{2.984286in}}%
\pgfpathlineto{\pgfqpoint{2.394028in}{2.981542in}}%
\pgfpathlineto{\pgfqpoint{2.400060in}{2.976782in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{2.970523in}}%
\pgfpathlineto{\pgfqpoint{2.405489in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{2.404297in}{2.956308in}}%
\pgfpathlineto{\pgfqpoint{2.400575in}{2.949892in}}%
\pgfpathlineto{\pgfqpoint{2.394728in}{2.944892in}}%
\pgfpathlineto{\pgfqpoint{2.394728in}{2.944892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.799445in}{3.164855in}}{\pgfqpoint{2.841963in}{3.206892in}}{%
\pgfpathmoveto{\pgfqpoint{2.824336in}{3.165996in}}%
\pgfpathlineto{\pgfqpoint{2.817310in}{3.164855in}}%
\pgfpathlineto{\pgfqpoint{2.810653in}{3.166009in}}%
\pgfpathlineto{\pgfqpoint{2.805086in}{3.169330in}}%
\pgfpathlineto{\pgfqpoint{2.801211in}{3.174459in}}%
\pgfpathlineto{\pgfqpoint{2.799445in}{3.180837in}}%
\pgfpathlineto{\pgfqpoint{2.799980in}{3.187774in}}%
\pgfpathlineto{\pgfqpoint{2.802754in}{3.194520in}}%
\pgfpathlineto{\pgfqpoint{2.807469in}{3.200346in}}%
\pgfpathlineto{\pgfqpoint{2.813615in}{3.204623in}}%
\pgfpathlineto{\pgfqpoint{2.820527in}{3.206887in}}%
\pgfpathlineto{\pgfqpoint{2.827460in}{3.206892in}}%
\pgfpathlineto{\pgfqpoint{2.833661in}{3.204636in}}%
\pgfpathlineto{\pgfqpoint{2.838458in}{3.200361in}}%
\pgfpathlineto{\pgfqpoint{2.841330in}{3.194529in}}%
\pgfpathlineto{\pgfqpoint{2.841963in}{3.187772in}}%
\pgfpathlineto{\pgfqpoint{2.840288in}{3.180823in}}%
\pgfpathlineto{\pgfqpoint{2.836485in}{3.174438in}}%
\pgfpathlineto{\pgfqpoint{2.830968in}{3.169310in}}%
\pgfpathlineto{\pgfqpoint{2.824336in}{3.165996in}}%
\pgfpathlineto{\pgfqpoint{2.824336in}{3.165996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.738732in}{3.070713in}}{\pgfqpoint{2.781159in}{3.112840in}}{%
\pgfpathmoveto{\pgfqpoint{2.763539in}{3.071831in}}%
\pgfpathlineto{\pgfqpoint{2.756528in}{3.070713in}}%
\pgfpathlineto{\pgfqpoint{2.749889in}{3.071895in}}%
\pgfpathlineto{\pgfqpoint{2.744341in}{3.075247in}}%
\pgfpathlineto{\pgfqpoint{2.740483in}{3.080403in}}%
\pgfpathlineto{\pgfqpoint{2.738732in}{3.086804in}}%
\pgfpathlineto{\pgfqpoint{2.739276in}{3.093757in}}%
\pgfpathlineto{\pgfqpoint{2.742055in}{3.100509in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{3.106333in}}%
\pgfpathlineto{\pgfqpoint{2.752906in}{3.110597in}}%
\pgfpathlineto{\pgfqpoint{2.759806in}{3.112840in}}%
\pgfpathlineto{\pgfqpoint{2.766721in}{3.112819in}}%
\pgfpathlineto{\pgfqpoint{2.772904in}{3.110533in}}%
\pgfpathlineto{\pgfqpoint{2.777682in}{3.106229in}}%
\pgfpathlineto{\pgfqpoint{2.780538in}{3.100371in}}%
\pgfpathlineto{\pgfqpoint{2.781159in}{3.093595in}}%
\pgfpathlineto{\pgfqpoint{2.779476in}{3.086635in}}%
\pgfpathlineto{\pgfqpoint{2.775672in}{3.080248in}}%
\pgfpathlineto{\pgfqpoint{2.770160in}{3.075128in}}%
\pgfpathlineto{\pgfqpoint{2.763539in}{3.071831in}}%
\pgfpathlineto{\pgfqpoint{2.763539in}{3.071831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644835in}{3.128552in}}%
\pgfpathlineto{\pgfqpoint{2.729665in}{3.259927in}}%
\pgfpathlineto{\pgfqpoint{2.729665in}{3.259927in}}%
\pgfpathlineto{\pgfqpoint{2.644835in}{3.128552in}}%
\pgfpathlineto{\pgfqpoint{2.644835in}{3.128552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729665in}{3.259927in}}%
\pgfpathlineto{\pgfqpoint{2.850424in}{3.195749in}}%
\pgfpathlineto{\pgfqpoint{2.850424in}{3.195749in}}%
\pgfpathlineto{\pgfqpoint{2.729665in}{3.259927in}}%
\pgfpathlineto{\pgfqpoint{2.729665in}{3.259927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729665in}{3.259927in}}%
\pgfpathlineto{\pgfqpoint{2.850424in}{3.195749in}}%
\pgfpathlineto{\pgfqpoint{2.765039in}{3.063499in}}%
\pgfpathlineto{\pgfqpoint{2.644835in}{3.128552in}}%
\pgfpathlineto{\pgfqpoint{2.729665in}{3.259927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729665in}{3.259927in}}%
\pgfpathlineto{\pgfqpoint{2.850424in}{3.195749in}}%
\pgfpathlineto{\pgfqpoint{2.765039in}{3.063499in}}%
\pgfpathlineto{\pgfqpoint{2.644835in}{3.128552in}}%
\pgfpathlineto{\pgfqpoint{2.729665in}{3.259927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765039in}{3.063499in}}%
\pgfpathlineto{\pgfqpoint{2.644835in}{3.128552in}}%
\pgfpathlineto{\pgfqpoint{2.644835in}{3.128552in}}%
\pgfpathlineto{\pgfqpoint{2.765039in}{3.063499in}}%
\pgfpathlineto{\pgfqpoint{2.765039in}{3.063499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850424in}{3.195749in}}%
\pgfpathlineto{\pgfqpoint{2.765039in}{3.063499in}}%
\pgfpathlineto{\pgfqpoint{2.765039in}{3.063499in}}%
\pgfpathlineto{\pgfqpoint{2.850424in}{3.195749in}}%
\pgfpathlineto{\pgfqpoint{2.850424in}{3.195749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.475993in}{2.921182in}}{\pgfqpoint{2.524860in}{2.964864in}}{%
\pgfpathmoveto{\pgfqpoint{2.514105in}{2.924981in}}%
\pgfpathlineto{\pgfqpoint{2.506756in}{2.921936in}}%
\pgfpathlineto{\pgfqpoint{2.498707in}{2.921182in}}%
\pgfpathlineto{\pgfqpoint{2.490831in}{2.922800in}}%
\pgfpathlineto{\pgfqpoint{2.483981in}{2.926614in}}%
\pgfpathlineto{\pgfqpoint{2.478900in}{2.932210in}}%
\pgfpathlineto{\pgfqpoint{2.476138in}{2.938982in}}%
\pgfpathlineto{\pgfqpoint{2.475993in}{2.946196in}}%
\pgfpathlineto{\pgfqpoint{2.478481in}{2.953069in}}%
\pgfpathlineto{\pgfqpoint{2.483331in}{2.958859in}}%
\pgfpathlineto{\pgfqpoint{2.490018in}{2.962937in}}%
\pgfpathlineto{\pgfqpoint{2.497818in}{2.964864in}}%
\pgfpathlineto{\pgfqpoint{2.505887in}{2.964429in}}%
\pgfpathlineto{\pgfqpoint{2.513351in}{2.961679in}}%
\pgfpathlineto{\pgfqpoint{2.519401in}{2.956913in}}%
\pgfpathlineto{\pgfqpoint{2.523381in}{2.950645in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{2.943555in}}%
\pgfpathlineto{\pgfqpoint{2.523675in}{2.936411in}}%
\pgfpathlineto{\pgfqpoint{2.519956in}{2.929987in}}%
\pgfpathlineto{\pgfqpoint{2.514105in}{2.924981in}}%
\pgfpathlineto{\pgfqpoint{2.514105in}{2.924981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384403in}{3.094806in}}%
\pgfpathlineto{\pgfqpoint{2.551758in}{3.067120in}}%
\pgfpathlineto{\pgfqpoint{2.551758in}{3.067120in}}%
\pgfpathlineto{\pgfqpoint{2.384403in}{3.094806in}}%
\pgfpathlineto{\pgfqpoint{2.384403in}{3.094806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352261in}{2.945445in}}%
\pgfpathlineto{\pgfqpoint{2.384403in}{3.094806in}}%
\pgfpathlineto{\pgfqpoint{2.384403in}{3.094806in}}%
\pgfpathlineto{\pgfqpoint{2.352261in}{2.945445in}}%
\pgfpathlineto{\pgfqpoint{2.352261in}{2.945445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384403in}{3.094806in}}%
\pgfpathlineto{\pgfqpoint{2.551758in}{3.067120in}}%
\pgfpathlineto{\pgfqpoint{2.519829in}{2.917486in}}%
\pgfpathlineto{\pgfqpoint{2.352261in}{2.945445in}}%
\pgfpathlineto{\pgfqpoint{2.384403in}{3.094806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384403in}{3.094806in}}%
\pgfpathlineto{\pgfqpoint{2.551758in}{3.067120in}}%
\pgfpathlineto{\pgfqpoint{2.519829in}{2.917486in}}%
\pgfpathlineto{\pgfqpoint{2.352261in}{2.945445in}}%
\pgfpathlineto{\pgfqpoint{2.384403in}{3.094806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551758in}{3.067120in}}%
\pgfpathlineto{\pgfqpoint{2.519829in}{2.917486in}}%
\pgfpathlineto{\pgfqpoint{2.519829in}{2.917486in}}%
\pgfpathlineto{\pgfqpoint{2.551758in}{3.067120in}}%
\pgfpathlineto{\pgfqpoint{2.551758in}{3.067120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519829in}{2.917486in}}%
\pgfpathlineto{\pgfqpoint{2.352261in}{2.945445in}}%
\pgfpathlineto{\pgfqpoint{2.352261in}{2.945445in}}%
\pgfpathlineto{\pgfqpoint{2.519829in}{2.917486in}}%
\pgfpathlineto{\pgfqpoint{2.519829in}{2.917486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.867030in}{3.220743in}}{\pgfqpoint{2.901941in}{3.257981in}}{%
\pgfpathmoveto{\pgfqpoint{2.875935in}{3.220743in}}%
\pgfpathlineto{\pgfqpoint{2.871438in}{3.220924in}}%
\pgfpathlineto{\pgfqpoint{2.868359in}{3.223093in}}%
\pgfpathlineto{\pgfqpoint{2.867030in}{3.227015in}}%
\pgfpathlineto{\pgfqpoint{2.867592in}{3.232262in}}%
\pgfpathlineto{\pgfqpoint{2.869984in}{3.238266in}}%
\pgfpathlineto{\pgfqpoint{2.873944in}{3.244379in}}%
\pgfpathlineto{\pgfqpoint{2.879046in}{3.249940in}}%
\pgfpathlineto{\pgfqpoint{2.884738in}{3.254350in}}%
\pgfpathlineto{\pgfqpoint{2.890407in}{3.257131in}}%
\pgfpathlineto{\pgfqpoint{2.895439in}{3.257981in}}%
\pgfpathlineto{\pgfqpoint{2.899289in}{3.256806in}}%
\pgfpathlineto{\pgfqpoint{2.901538in}{3.253731in}}%
\pgfpathlineto{\pgfqpoint{2.901941in}{3.249087in}}%
\pgfpathlineto{\pgfqpoint{2.900450in}{3.243376in}}%
\pgfpathlineto{\pgfqpoint{2.897228in}{3.237219in}}%
\pgfpathlineto{\pgfqpoint{2.892622in}{3.231286in}}%
\pgfpathlineto{\pgfqpoint{2.887135in}{3.226220in}}%
\pgfpathlineto{\pgfqpoint{2.881364in}{3.222575in}}%
\pgfpathlineto{\pgfqpoint{2.875935in}{3.220743in}}%
\pgfpathlineto{\pgfqpoint{2.875935in}{3.220743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.950535in}{3.294730in}}{\pgfqpoint{2.985639in}{3.331958in}}{%
\pgfpathmoveto{\pgfqpoint{2.959567in}{3.294730in}}%
\pgfpathlineto{\pgfqpoint{2.955025in}{3.294879in}}%
\pgfpathlineto{\pgfqpoint{2.951902in}{3.297019in}}%
\pgfpathlineto{\pgfqpoint{2.950535in}{3.300917in}}%
\pgfpathlineto{\pgfqpoint{2.951069in}{3.306147in}}%
\pgfpathlineto{\pgfqpoint{2.953444in}{3.312145in}}%
\pgfpathlineto{\pgfqpoint{2.957403in}{3.318262in}}%
\pgfpathlineto{\pgfqpoint{2.962518in}{3.323837in}}%
\pgfpathlineto{\pgfqpoint{2.968237in}{3.328268in}}%
\pgfpathlineto{\pgfqpoint{2.973942in}{3.331077in}}%
\pgfpathlineto{\pgfqpoint{2.979017in}{3.331958in}}%
\pgfpathlineto{\pgfqpoint{2.982912in}{3.330814in}}%
\pgfpathlineto{\pgfqpoint{2.985203in}{3.327766in}}%
\pgfpathlineto{\pgfqpoint{2.985639in}{3.323142in}}%
\pgfpathlineto{\pgfqpoint{2.984172in}{3.317443in}}%
\pgfpathlineto{\pgfqpoint{2.980958in}{3.311288in}}%
\pgfpathlineto{\pgfqpoint{2.976347in}{3.305345in}}%
\pgfpathlineto{\pgfqpoint{2.970840in}{3.300262in}}%
\pgfpathlineto{\pgfqpoint{2.965036in}{3.296591in}}%
\pgfpathlineto{\pgfqpoint{2.959567in}{3.294730in}}%
\pgfpathlineto{\pgfqpoint{2.959567in}{3.294730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.830260in}{3.122102in}}{\pgfqpoint{2.867845in}{3.162614in}}{%
\pgfpathmoveto{\pgfqpoint{2.846490in}{3.122482in}}%
\pgfpathlineto{\pgfqpoint{2.840552in}{3.122102in}}%
\pgfpathlineto{\pgfqpoint{2.835532in}{3.123913in}}%
\pgfpathlineto{\pgfqpoint{2.831974in}{3.127717in}}%
\pgfpathlineto{\pgfqpoint{2.830260in}{3.133101in}}%
\pgfpathlineto{\pgfqpoint{2.830574in}{3.139480in}}%
\pgfpathlineto{\pgfqpoint{2.832881in}{3.146164in}}%
\pgfpathlineto{\pgfqpoint{2.836931in}{3.152431in}}%
\pgfpathlineto{\pgfqpoint{2.842286in}{3.157605in}}%
\pgfpathlineto{\pgfqpoint{2.848368in}{3.161127in}}%
\pgfpathlineto{\pgfqpoint{2.854520in}{3.162614in}}%
\pgfpathlineto{\pgfqpoint{2.860077in}{3.161904in}}%
\pgfpathlineto{\pgfqpoint{2.864436in}{3.159071in}}%
\pgfpathlineto{\pgfqpoint{2.867124in}{3.154421in}}%
\pgfpathlineto{\pgfqpoint{2.867845in}{3.148455in}}%
\pgfpathlineto{\pgfqpoint{2.866521in}{3.141821in}}%
\pgfpathlineto{\pgfqpoint{2.863294in}{3.135240in}}%
\pgfpathlineto{\pgfqpoint{2.858515in}{3.129427in}}%
\pgfpathlineto{\pgfqpoint{2.852703in}{3.125015in}}%
\pgfpathlineto{\pgfqpoint{2.846490in}{3.122482in}}%
\pgfpathlineto{\pgfqpoint{2.846490in}{3.122482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.904432in}{3.207350in}}{\pgfqpoint{2.942177in}{3.247821in}}{%
\pgfpathmoveto{\pgfqpoint{2.920788in}{3.207761in}}%
\pgfpathlineto{\pgfqpoint{2.914818in}{3.207350in}}%
\pgfpathlineto{\pgfqpoint{2.909764in}{3.209129in}}%
\pgfpathlineto{\pgfqpoint{2.906173in}{3.212903in}}%
\pgfpathlineto{\pgfqpoint{2.904432in}{3.218262in}}%
\pgfpathlineto{\pgfqpoint{2.904727in}{3.224624in}}%
\pgfpathlineto{\pgfqpoint{2.907025in}{3.231302in}}%
\pgfpathlineto{\pgfqpoint{2.911077in}{3.237573in}}%
\pgfpathlineto{\pgfqpoint{2.916445in}{3.242761in}}%
\pgfpathlineto{\pgfqpoint{2.922549in}{3.246306in}}%
\pgfpathlineto{\pgfqpoint{2.928731in}{3.247821in}}%
\pgfpathlineto{\pgfqpoint{2.934321in}{3.247143in}}%
\pgfpathlineto{\pgfqpoint{2.938714in}{3.244342in}}%
\pgfpathlineto{\pgfqpoint{2.941432in}{3.239719in}}%
\pgfpathlineto{\pgfqpoint{2.942177in}{3.233774in}}%
\pgfpathlineto{\pgfqpoint{2.940867in}{3.227152in}}%
\pgfpathlineto{\pgfqpoint{2.937644in}{3.220572in}}%
\pgfpathlineto{\pgfqpoint{2.932857in}{3.214751in}}%
\pgfpathlineto{\pgfqpoint{2.927027in}{3.210320in}}%
\pgfpathlineto{\pgfqpoint{2.920788in}{3.207761in}}%
\pgfpathlineto{\pgfqpoint{2.920788in}{3.207761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766419in}{3.189262in}}%
\pgfpathlineto{\pgfqpoint{2.869841in}{3.308172in}}%
\pgfpathlineto{\pgfqpoint{2.869841in}{3.308172in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.189262in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.189262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845456in}{3.114254in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.189262in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.189262in}}%
\pgfpathlineto{\pgfqpoint{2.845456in}{3.114254in}}%
\pgfpathlineto{\pgfqpoint{2.845456in}{3.114254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869841in}{3.308172in}}%
\pgfpathlineto{\pgfqpoint{2.949842in}{3.234060in}}%
\pgfpathlineto{\pgfqpoint{2.845456in}{3.114254in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.189262in}}%
\pgfpathlineto{\pgfqpoint{2.869841in}{3.308172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869841in}{3.308172in}}%
\pgfpathlineto{\pgfqpoint{2.949842in}{3.234060in}}%
\pgfpathlineto{\pgfqpoint{2.845456in}{3.114254in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.189262in}}%
\pgfpathlineto{\pgfqpoint{2.869841in}{3.308172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869841in}{3.308172in}}%
\pgfpathlineto{\pgfqpoint{2.949842in}{3.234060in}}%
\pgfpathlineto{\pgfqpoint{2.949842in}{3.234060in}}%
\pgfpathlineto{\pgfqpoint{2.869841in}{3.308172in}}%
\pgfpathlineto{\pgfqpoint{2.869841in}{3.308172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949842in}{3.234060in}}%
\pgfpathlineto{\pgfqpoint{2.845456in}{3.114254in}}%
\pgfpathlineto{\pgfqpoint{2.845456in}{3.114254in}}%
\pgfpathlineto{\pgfqpoint{2.949842in}{3.234060in}}%
\pgfpathlineto{\pgfqpoint{2.949842in}{3.234060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.935999in}{3.254753in}}{\pgfqpoint{2.971107in}{3.287932in}}{%
\pgfpathmoveto{\pgfqpoint{2.939588in}{3.254753in}}%
\pgfpathlineto{\pgfqpoint{2.936884in}{3.255189in}}%
\pgfpathlineto{\pgfqpoint{2.935999in}{3.257373in}}%
\pgfpathlineto{\pgfqpoint{2.937026in}{3.261068in}}%
\pgfpathlineto{\pgfqpoint{2.939851in}{3.265873in}}%
\pgfpathlineto{\pgfqpoint{2.944169in}{3.271266in}}%
\pgfpathlineto{\pgfqpoint{2.949511in}{3.276667in}}%
\pgfpathlineto{\pgfqpoint{2.955302in}{3.281492in}}%
\pgfpathlineto{\pgfqpoint{2.960916in}{3.285220in}}%
\pgfpathlineto{\pgfqpoint{2.965748in}{3.287447in}}%
\pgfpathlineto{\pgfqpoint{2.969272in}{3.287932in}}%
\pgfpathlineto{\pgfqpoint{2.971107in}{3.286619in}}%
\pgfpathlineto{\pgfqpoint{2.971051in}{3.283648in}}%
\pgfpathlineto{\pgfqpoint{2.969108in}{3.279340in}}%
\pgfpathlineto{\pgfqpoint{2.965486in}{3.274161in}}%
\pgfpathlineto{\pgfqpoint{2.960578in}{3.268675in}}%
\pgfpathlineto{\pgfqpoint{2.954918in}{3.263477in}}%
\pgfpathlineto{\pgfqpoint{2.949122in}{3.259134in}}%
\pgfpathlineto{\pgfqpoint{2.943820in}{3.256117in}}%
\pgfpathlineto{\pgfqpoint{2.939588in}{3.254753in}}%
\pgfpathlineto{\pgfqpoint{2.939588in}{3.254753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.324292in}{2.920995in}}{\pgfqpoint{2.372826in}{2.964956in}}{%
\pgfpathmoveto{\pgfqpoint{2.365731in}{2.926976in}}%
\pgfpathlineto{\pgfqpoint{2.359152in}{2.922899in}}%
\pgfpathlineto{\pgfqpoint{2.351436in}{2.920995in}}%
\pgfpathlineto{\pgfqpoint{2.343419in}{2.921470in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{2.924273in}}%
\pgfpathlineto{\pgfqpoint{2.329896in}{2.929101in}}%
\pgfpathlineto{\pgfqpoint{2.325858in}{2.935430in}}%
\pgfpathlineto{\pgfqpoint{2.324292in}{2.942573in}}%
\pgfpathlineto{\pgfqpoint{2.325369in}{2.949756in}}%
\pgfpathlineto{\pgfqpoint{2.328970in}{2.956201in}}%
\pgfpathlineto{\pgfqpoint{2.334704in}{2.961207in}}%
\pgfpathlineto{\pgfqpoint{2.341951in}{2.964235in}}%
\pgfpathlineto{\pgfqpoint{2.349924in}{2.964956in}}%
\pgfpathlineto{\pgfqpoint{2.357759in}{2.963293in}}%
\pgfpathlineto{\pgfqpoint{2.364610in}{2.959426in}}%
\pgfpathlineto{\pgfqpoint{2.369733in}{2.953774in}}%
\pgfpathlineto{\pgfqpoint{2.372574in}{2.946949in}}%
\pgfpathlineto{\pgfqpoint{2.372826in}{2.939690in}}%
\pgfpathlineto{\pgfqpoint{2.370459in}{2.932783in}}%
\pgfpathlineto{\pgfqpoint{2.365731in}{2.926976in}}%
\pgfpathlineto{\pgfqpoint{2.365731in}{2.926976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.203448in}{2.923630in}}{\pgfqpoint{2.252074in}{2.967634in}}{%
\pgfpathmoveto{\pgfqpoint{2.244949in}{2.929617in}}%
\pgfpathlineto{\pgfqpoint{2.238353in}{2.925536in}}%
\pgfpathlineto{\pgfqpoint{2.230619in}{2.923630in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{2.924106in}}%
\pgfpathlineto{\pgfqpoint{2.215125in}{2.926912in}}%
\pgfpathlineto{\pgfqpoint{2.209046in}{2.931745in}}%
\pgfpathlineto{\pgfqpoint{2.205007in}{2.938080in}}%
\pgfpathlineto{\pgfqpoint{2.203448in}{2.945230in}}%
\pgfpathlineto{\pgfqpoint{2.204535in}{2.952420in}}%
\pgfpathlineto{\pgfqpoint{2.208151in}{2.958870in}}%
\pgfpathlineto{\pgfqpoint{2.213904in}{2.963882in}}%
\pgfpathlineto{\pgfqpoint{2.221168in}{2.966912in}}%
\pgfpathlineto{\pgfqpoint{2.229158in}{2.967634in}}%
\pgfpathlineto{\pgfqpoint{2.237007in}{2.965969in}}%
\pgfpathlineto{\pgfqpoint{2.243866in}{2.962098in}}%
\pgfpathlineto{\pgfqpoint{2.248993in}{2.956441in}}%
\pgfpathlineto{\pgfqpoint{2.251831in}{2.949609in}}%
\pgfpathlineto{\pgfqpoint{2.252074in}{2.942343in}}%
\pgfpathlineto{\pgfqpoint{2.249694in}{2.935429in}}%
\pgfpathlineto{\pgfqpoint{2.244949in}{2.929617in}}%
\pgfpathlineto{\pgfqpoint{2.244949in}{2.929617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.323029in}{2.811665in}}{\pgfqpoint{2.371618in}{2.855725in}}{%
\pgfpathmoveto{\pgfqpoint{2.364515in}{2.817673in}}%
\pgfpathlineto{\pgfqpoint{2.357929in}{2.813581in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.811665in}}%
\pgfpathlineto{\pgfqpoint{2.342177in}{2.812134in}}%
\pgfpathlineto{\pgfqpoint{2.334719in}{2.814937in}}%
\pgfpathlineto{\pgfqpoint{2.328639in}{2.819771in}}%
\pgfpathlineto{\pgfqpoint{2.324596in}{2.826110in}}%
\pgfpathlineto{\pgfqpoint{2.323029in}{2.833268in}}%
\pgfpathlineto{\pgfqpoint{2.324106in}{2.840469in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{2.846931in}}%
\pgfpathlineto{\pgfqpoint{2.333453in}{2.851954in}}%
\pgfpathlineto{\pgfqpoint{2.340708in}{2.854995in}}%
\pgfpathlineto{\pgfqpoint{2.348690in}{2.855725in}}%
\pgfpathlineto{\pgfqpoint{2.356535in}{2.854066in}}%
\pgfpathlineto{\pgfqpoint{2.363393in}{2.850196in}}%
\pgfpathlineto{\pgfqpoint{2.368522in}{2.844536in}}%
\pgfpathlineto{\pgfqpoint{2.371366in}{2.837698in}}%
\pgfpathlineto{\pgfqpoint{2.371618in}{2.830423in}}%
\pgfpathlineto{\pgfqpoint{2.369249in}{2.823497in}}%
\pgfpathlineto{\pgfqpoint{2.364515in}{2.817673in}}%
\pgfpathlineto{\pgfqpoint{2.364515in}{2.817673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.202045in}{2.814197in}}{\pgfqpoint{2.250727in}{2.858299in}}{%
\pgfpathmoveto{\pgfqpoint{2.243594in}{2.820210in}}%
\pgfpathlineto{\pgfqpoint{2.236990in}{2.816114in}}%
\pgfpathlineto{\pgfqpoint{2.229247in}{2.814197in}}%
\pgfpathlineto{\pgfqpoint{2.221205in}{2.814666in}}%
\pgfpathlineto{\pgfqpoint{2.213736in}{2.817472in}}%
\pgfpathlineto{\pgfqpoint{2.207650in}{2.822310in}}%
\pgfpathlineto{\pgfqpoint{2.203607in}{2.828656in}}%
\pgfpathlineto{\pgfqpoint{2.202045in}{2.835821in}}%
\pgfpathlineto{\pgfqpoint{2.203134in}{2.843028in}}%
\pgfpathlineto{\pgfqpoint{2.206754in}{2.849496in}}%
\pgfpathlineto{\pgfqpoint{2.212513in}{2.854524in}}%
\pgfpathlineto{\pgfqpoint{2.219786in}{2.857568in}}%
\pgfpathlineto{\pgfqpoint{2.227785in}{2.858299in}}%
\pgfpathlineto{\pgfqpoint{2.235644in}{2.856637in}}%
\pgfpathlineto{\pgfqpoint{2.242511in}{2.852764in}}%
\pgfpathlineto{\pgfqpoint{2.247643in}{2.847098in}}%
\pgfpathlineto{\pgfqpoint{2.250484in}{2.840254in}}%
\pgfpathlineto{\pgfqpoint{2.250727in}{2.832971in}}%
\pgfpathlineto{\pgfqpoint{2.248345in}{2.826040in}}%
\pgfpathlineto{\pgfqpoint{2.243594in}{2.820210in}}%
\pgfpathlineto{\pgfqpoint{2.243594in}{2.820210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203721in}{2.968217in}}%
\pgfpathlineto{\pgfqpoint{2.373287in}{2.964457in}}%
\pgfpathlineto{\pgfqpoint{2.373287in}{2.964457in}}%
\pgfpathlineto{\pgfqpoint{2.203721in}{2.968217in}}%
\pgfpathlineto{\pgfqpoint{2.203721in}{2.968217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373287in}{2.964457in}}%
\pgfpathlineto{\pgfqpoint{2.371591in}{2.811048in}}%
\pgfpathlineto{\pgfqpoint{2.371591in}{2.811048in}}%
\pgfpathlineto{\pgfqpoint{2.373287in}{2.964457in}}%
\pgfpathlineto{\pgfqpoint{2.373287in}{2.964457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203721in}{2.968217in}}%
\pgfpathlineto{\pgfqpoint{2.373287in}{2.964457in}}%
\pgfpathlineto{\pgfqpoint{2.371591in}{2.811048in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{2.814602in}}%
\pgfpathlineto{\pgfqpoint{2.203721in}{2.968217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203721in}{2.968217in}}%
\pgfpathlineto{\pgfqpoint{2.373287in}{2.964457in}}%
\pgfpathlineto{\pgfqpoint{2.371591in}{2.811048in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{2.814602in}}%
\pgfpathlineto{\pgfqpoint{2.203721in}{2.968217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201752in}{2.814602in}}%
\pgfpathlineto{\pgfqpoint{2.203721in}{2.968217in}}%
\pgfpathlineto{\pgfqpoint{2.203721in}{2.968217in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{2.814602in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{2.814602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371591in}{2.811048in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{2.814602in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{2.814602in}}%
\pgfpathlineto{\pgfqpoint{2.371591in}{2.811048in}}%
\pgfpathlineto{\pgfqpoint{2.371591in}{2.811048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.890621in}{3.164323in}}{\pgfqpoint{2.925796in}{3.201866in}}{%
\pgfpathmoveto{\pgfqpoint{2.899615in}{3.164323in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{3.164529in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{3.166738in}}%
\pgfpathlineto{\pgfqpoint{2.890621in}{3.170709in}}%
\pgfpathlineto{\pgfqpoint{2.891179in}{3.176011in}}%
\pgfpathlineto{\pgfqpoint{2.893580in}{3.182069in}}%
\pgfpathlineto{\pgfqpoint{2.897564in}{3.188228in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{3.193823in}}%
\pgfpathlineto{\pgfqpoint{2.908434in}{3.198251in}}%
\pgfpathlineto{\pgfqpoint{2.914147in}{3.201033in}}%
\pgfpathlineto{\pgfqpoint{2.919221in}{3.201866in}}%
\pgfpathlineto{\pgfqpoint{2.923107in}{3.200659in}}%
\pgfpathlineto{\pgfqpoint{2.925381in}{3.197538in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{3.192841in}}%
\pgfpathlineto{\pgfqpoint{2.924303in}{3.187076in}}%
\pgfpathlineto{\pgfqpoint{2.921064in}{3.180868in}}%
\pgfpathlineto{\pgfqpoint{2.916429in}{3.174894in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{3.169802in}}%
\pgfpathlineto{\pgfqpoint{2.905088in}{3.166146in}}%
\pgfpathlineto{\pgfqpoint{2.899615in}{3.164323in}}%
\pgfpathlineto{\pgfqpoint{2.899615in}{3.164323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.022799in}{3.318040in}}{\pgfqpoint{3.058075in}{3.351273in}}{%
\pgfpathmoveto{\pgfqpoint{3.026483in}{3.318040in}}%
\pgfpathlineto{\pgfqpoint{3.023729in}{3.318447in}}%
\pgfpathlineto{\pgfqpoint{3.022799in}{3.320608in}}%
\pgfpathlineto{\pgfqpoint{3.023792in}{3.324287in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{3.329085in}}%
\pgfpathlineto{\pgfqpoint{3.030910in}{3.334482in}}%
\pgfpathlineto{\pgfqpoint{3.036265in}{3.339897in}}%
\pgfpathlineto{\pgfqpoint{3.042083in}{3.344743in}}%
\pgfpathlineto{\pgfqpoint{3.047737in}{3.348499in}}%
\pgfpathlineto{\pgfqpoint{3.052616in}{3.350758in}}%
\pgfpathlineto{\pgfqpoint{3.056192in}{3.351273in}}%
\pgfpathlineto{\pgfqpoint{3.058075in}{3.349987in}}%
\pgfpathlineto{\pgfqpoint{3.058059in}{3.347036in}}%
\pgfpathlineto{\pgfqpoint{3.056143in}{3.342739in}}%
\pgfpathlineto{\pgfqpoint{3.052534in}{3.337562in}}%
\pgfpathlineto{\pgfqpoint{3.047622in}{3.332066in}}%
\pgfpathlineto{\pgfqpoint{3.041941in}{3.326850in}}%
\pgfpathlineto{\pgfqpoint{3.036111in}{3.322482in}}%
\pgfpathlineto{\pgfqpoint{3.030765in}{3.319435in}}%
\pgfpathlineto{\pgfqpoint{3.026483in}{3.318040in}}%
\pgfpathlineto{\pgfqpoint{3.026483in}{3.318040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.982127in}{3.278243in}}{\pgfqpoint{3.020334in}{3.306381in}}{%
\pgfpathmoveto{\pgfqpoint{2.982711in}{3.278243in}}%
\pgfpathlineto{\pgfqpoint{2.982127in}{3.278527in}}%
\pgfpathlineto{\pgfqpoint{2.983615in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{2.987010in}{3.283369in}}%
\pgfpathlineto{\pgfqpoint{2.991943in}{3.287402in}}%
\pgfpathlineto{\pgfqpoint{2.997881in}{3.291961in}}%
\pgfpathlineto{\pgfqpoint{3.004182in}{3.296555in}}%
\pgfpathlineto{\pgfqpoint{3.010167in}{3.300688in}}%
\pgfpathlineto{\pgfqpoint{3.015190in}{3.303914in}}%
\pgfpathlineto{\pgfqpoint{3.018706in}{3.305883in}}%
\pgfpathlineto{\pgfqpoint{3.020334in}{3.306381in}}%
\pgfpathlineto{\pgfqpoint{3.019893in}{3.305351in}}%
\pgfpathlineto{\pgfqpoint{3.017430in}{3.302903in}}%
\pgfpathlineto{\pgfqpoint{3.013209in}{3.299301in}}%
\pgfpathlineto{\pgfqpoint{3.007687in}{3.294936in}}%
\pgfpathlineto{\pgfqpoint{3.001465in}{3.290283in}}%
\pgfpathlineto{\pgfqpoint{2.995220in}{3.285847in}}%
\pgfpathlineto{\pgfqpoint{2.989631in}{3.282112in}}%
\pgfpathlineto{\pgfqpoint{2.985305in}{3.279483in}}%
\pgfpathlineto{\pgfqpoint{2.982711in}{3.278243in}}%
\pgfpathlineto{\pgfqpoint{2.982711in}{3.278243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.974720in}{3.238684in}}{\pgfqpoint{3.010090in}{3.276219in}}{%
\pgfpathmoveto{\pgfqpoint{2.983842in}{3.238684in}}%
\pgfpathlineto{\pgfqpoint{2.979260in}{3.238858in}}%
\pgfpathlineto{\pgfqpoint{2.976106in}{3.241038in}}%
\pgfpathlineto{\pgfqpoint{2.974720in}{3.244985in}}%
\pgfpathlineto{\pgfqpoint{2.975248in}{3.250271in}}%
\pgfpathlineto{\pgfqpoint{2.977633in}{3.256322in}}%
\pgfpathlineto{\pgfqpoint{2.981615in}{3.262484in}}%
\pgfpathlineto{\pgfqpoint{2.986765in}{3.268094in}}%
\pgfpathlineto{\pgfqpoint{2.992525in}{3.272544in}}%
\pgfpathlineto{\pgfqpoint{2.998275in}{3.275354in}}%
\pgfpathlineto{\pgfqpoint{3.003393in}{3.276219in}}%
\pgfpathlineto{\pgfqpoint{3.007324in}{3.275042in}}%
\pgfpathlineto{\pgfqpoint{3.009641in}{3.271949in}}%
\pgfpathlineto{\pgfqpoint{3.010090in}{3.267273in}}%
\pgfpathlineto{\pgfqpoint{3.008621in}{3.261519in}}%
\pgfpathlineto{\pgfqpoint{3.005391in}{3.255313in}}%
\pgfpathlineto{\pgfqpoint{3.000750in}{3.249329in}}%
\pgfpathlineto{\pgfqpoint{2.995204in}{3.244219in}}%
\pgfpathlineto{\pgfqpoint{2.989356in}{3.240538in}}%
\pgfpathlineto{\pgfqpoint{2.983842in}{3.238684in}}%
\pgfpathlineto{\pgfqpoint{2.983842in}{3.238684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862912in}{3.235671in}}%
\pgfpathlineto{\pgfqpoint{2.980116in}{3.339429in}}%
\pgfpathlineto{\pgfqpoint{2.980116in}{3.339429in}}%
\pgfpathlineto{\pgfqpoint{2.862912in}{3.235671in}}%
\pgfpathlineto{\pgfqpoint{2.862912in}{3.235671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896050in}{3.156569in}}%
\pgfpathlineto{\pgfqpoint{2.862912in}{3.235671in}}%
\pgfpathlineto{\pgfqpoint{2.862912in}{3.235671in}}%
\pgfpathlineto{\pgfqpoint{2.896050in}{3.156569in}}%
\pgfpathlineto{\pgfqpoint{2.896050in}{3.156569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980116in}{3.339429in}}%
\pgfpathlineto{\pgfqpoint{3.014426in}{3.261066in}}%
\pgfpathlineto{\pgfqpoint{2.896050in}{3.156569in}}%
\pgfpathlineto{\pgfqpoint{2.862912in}{3.235671in}}%
\pgfpathlineto{\pgfqpoint{2.980116in}{3.339429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980116in}{3.339429in}}%
\pgfpathlineto{\pgfqpoint{3.014426in}{3.261066in}}%
\pgfpathlineto{\pgfqpoint{2.896050in}{3.156569in}}%
\pgfpathlineto{\pgfqpoint{2.862912in}{3.235671in}}%
\pgfpathlineto{\pgfqpoint{2.980116in}{3.339429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980116in}{3.339429in}}%
\pgfpathlineto{\pgfqpoint{3.014426in}{3.261066in}}%
\pgfpathlineto{\pgfqpoint{3.014426in}{3.261066in}}%
\pgfpathlineto{\pgfqpoint{2.980116in}{3.339429in}}%
\pgfpathlineto{\pgfqpoint{2.980116in}{3.339429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014426in}{3.261066in}}%
\pgfpathlineto{\pgfqpoint{2.896050in}{3.156569in}}%
\pgfpathlineto{\pgfqpoint{2.896050in}{3.156569in}}%
\pgfpathlineto{\pgfqpoint{3.014426in}{3.261066in}}%
\pgfpathlineto{\pgfqpoint{3.014426in}{3.261066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.924040in}{3.201308in}}{\pgfqpoint{2.959374in}{3.234748in}}{%
\pgfpathmoveto{\pgfqpoint{2.927642in}{3.201308in}}%
\pgfpathlineto{\pgfqpoint{2.924925in}{3.201772in}}%
\pgfpathlineto{\pgfqpoint{2.924040in}{3.203997in}}%
\pgfpathlineto{\pgfqpoint{2.925079in}{3.207740in}}%
\pgfpathlineto{\pgfqpoint{2.927927in}{3.212594in}}%
\pgfpathlineto{\pgfqpoint{2.932276in}{3.218034in}}%
\pgfpathlineto{\pgfqpoint{2.937654in}{3.223473in}}%
\pgfpathlineto{\pgfqpoint{2.943482in}{3.228324in}}%
\pgfpathlineto{\pgfqpoint{2.949130in}{3.232063in}}%
\pgfpathlineto{\pgfqpoint{2.953989in}{3.234285in}}%
\pgfpathlineto{\pgfqpoint{2.957532in}{3.234748in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{3.233401in}}%
\pgfpathlineto{\pgfqpoint{2.959312in}{3.230386in}}%
\pgfpathlineto{\pgfqpoint{2.957351in}{3.226028in}}%
\pgfpathlineto{\pgfqpoint{2.953701in}{3.220800in}}%
\pgfpathlineto{\pgfqpoint{2.948759in}{3.215270in}}%
\pgfpathlineto{\pgfqpoint{2.943062in}{3.210040in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{3.205678in}}%
\pgfpathlineto{\pgfqpoint{2.931897in}{3.202658in}}%
\pgfpathlineto{\pgfqpoint{2.927642in}{3.201308in}}%
\pgfpathlineto{\pgfqpoint{2.927642in}{3.201308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.002305in}{3.294362in}}{\pgfqpoint{3.045221in}{3.316720in}}{%
\pgfpathmoveto{\pgfqpoint{3.002305in}{3.294362in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{3.294416in}}%
\pgfpathlineto{\pgfqpoint{3.007255in}{3.295668in}}%
\pgfpathlineto{\pgfqpoint{3.012615in}{3.297980in}}%
\pgfpathlineto{\pgfqpoint{3.019190in}{3.301101in}}%
\pgfpathlineto{\pgfqpoint{3.026268in}{3.304696in}}%
\pgfpathlineto{\pgfqpoint{3.033086in}{3.308375in}}%
\pgfpathlineto{\pgfqpoint{3.038909in}{3.311741in}}%
\pgfpathlineto{\pgfqpoint{3.043106in}{3.314432in}}%
\pgfpathlineto{\pgfqpoint{3.045221in}{3.316154in}}%
\pgfpathlineto{\pgfqpoint{3.045023in}{3.316720in}}%
\pgfpathlineto{\pgfqpoint{3.042529in}{3.316068in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{3.314265in}}%
\pgfpathlineto{\pgfqpoint{3.031949in}{3.311508in}}%
\pgfpathlineto{\pgfqpoint{3.025010in}{3.308095in}}%
\pgfpathlineto{\pgfqpoint{3.017945in}{3.304397in}}%
\pgfpathlineto{\pgfqpoint{3.011524in}{3.300818in}}%
\pgfpathlineto{\pgfqpoint{3.006445in}{3.297745in}}%
\pgfpathlineto{\pgfqpoint{3.003257in}{3.295513in}}%
\pgfpathlineto{\pgfqpoint{3.002305in}{3.294362in}}%
\pgfpathlineto{\pgfqpoint{3.002305in}{3.294362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.064448in}{3.332789in}}{\pgfqpoint{3.102835in}{3.361031in}}{%
\pgfpathmoveto{\pgfqpoint{3.065075in}{3.332789in}}%
\pgfpathlineto{\pgfqpoint{3.064448in}{3.333047in}}%
\pgfpathlineto{\pgfqpoint{3.065903in}{3.334802in}}%
\pgfpathlineto{\pgfqpoint{3.069280in}{3.337863in}}%
\pgfpathlineto{\pgfqpoint{3.074211in}{3.341897in}}%
\pgfpathlineto{\pgfqpoint{3.080164in}{3.346469in}}%
\pgfpathlineto{\pgfqpoint{3.086495in}{3.351084in}}%
\pgfpathlineto{\pgfqpoint{3.092522in}{3.355246in}}%
\pgfpathlineto{\pgfqpoint{3.097593in}{3.358504in}}%
\pgfpathlineto{\pgfqpoint{3.101160in}{3.360505in}}%
\pgfpathlineto{\pgfqpoint{3.102835in}{3.361031in}}%
\pgfpathlineto{\pgfqpoint{3.102433in}{3.360024in}}%
\pgfpathlineto{\pgfqpoint{3.099996in}{3.357590in}}%
\pgfpathlineto{\pgfqpoint{3.095785in}{3.353991in}}%
\pgfpathlineto{\pgfqpoint{3.090257in}{3.349619in}}%
\pgfpathlineto{\pgfqpoint{3.084012in}{3.344948in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{3.340487in}}%
\pgfpathlineto{\pgfqpoint{3.072095in}{3.336722in}}%
\pgfpathlineto{\pgfqpoint{3.067719in}{3.334060in}}%
\pgfpathlineto{\pgfqpoint{3.065075in}{3.332789in}}%
\pgfpathlineto{\pgfqpoint{3.065075in}{3.332789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.011381in}{3.264850in}}{\pgfqpoint{3.046885in}{3.298346in}}{%
\pgfpathmoveto{\pgfqpoint{3.015079in}{3.264850in}}%
\pgfpathlineto{\pgfqpoint{3.012312in}{3.265285in}}%
\pgfpathlineto{\pgfqpoint{3.011381in}{3.267486in}}%
\pgfpathlineto{\pgfqpoint{3.012385in}{3.271213in}}%
\pgfpathlineto{\pgfqpoint{3.015213in}{3.276061in}}%
\pgfpathlineto{\pgfqpoint{3.019557in}{3.281505in}}%
\pgfpathlineto{\pgfqpoint{3.024948in}{3.286958in}}%
\pgfpathlineto{\pgfqpoint{3.030804in}{3.291831in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{3.295598in}}%
\pgfpathlineto{\pgfqpoint{3.041400in}{3.297851in}}%
\pgfpathlineto{\pgfqpoint{3.044995in}{3.298346in}}%
\pgfpathlineto{\pgfqpoint{3.046885in}{3.297025in}}%
\pgfpathlineto{\pgfqpoint{3.046863in}{3.294030in}}%
\pgfpathlineto{\pgfqpoint{3.044930in}{3.289684in}}%
\pgfpathlineto{\pgfqpoint{3.041294in}{3.284457in}}%
\pgfpathlineto{\pgfqpoint{3.036347in}{3.278918in}}%
\pgfpathlineto{\pgfqpoint{3.030630in}{3.273669in}}%
\pgfpathlineto{\pgfqpoint{3.024762in}{3.269281in}}%
\pgfpathlineto{\pgfqpoint{3.019384in}{3.266232in}}%
\pgfpathlineto{\pgfqpoint{3.015079in}{3.264850in}}%
\pgfpathlineto{\pgfqpoint{3.015079in}{3.264850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938558in}{3.269295in}}%
\pgfpathlineto{\pgfqpoint{3.060411in}{3.358109in}}%
\pgfpathlineto{\pgfqpoint{3.060411in}{3.358109in}}%
\pgfpathlineto{\pgfqpoint{2.938558in}{3.269295in}}%
\pgfpathlineto{\pgfqpoint{2.938558in}{3.269295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921771in}{3.194375in}}%
\pgfpathlineto{\pgfqpoint{2.938558in}{3.269295in}}%
\pgfpathlineto{\pgfqpoint{2.938558in}{3.269295in}}%
\pgfpathlineto{\pgfqpoint{2.921771in}{3.194375in}}%
\pgfpathlineto{\pgfqpoint{2.921771in}{3.194375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060411in}{3.358109in}}%
\pgfpathlineto{\pgfqpoint{3.044693in}{3.283693in}}%
\pgfpathlineto{\pgfqpoint{2.921771in}{3.194375in}}%
\pgfpathlineto{\pgfqpoint{2.938558in}{3.269295in}}%
\pgfpathlineto{\pgfqpoint{3.060411in}{3.358109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060411in}{3.358109in}}%
\pgfpathlineto{\pgfqpoint{3.044693in}{3.283693in}}%
\pgfpathlineto{\pgfqpoint{2.921771in}{3.194375in}}%
\pgfpathlineto{\pgfqpoint{2.938558in}{3.269295in}}%
\pgfpathlineto{\pgfqpoint{3.060411in}{3.358109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060411in}{3.358109in}}%
\pgfpathlineto{\pgfqpoint{3.044693in}{3.283693in}}%
\pgfpathlineto{\pgfqpoint{3.044693in}{3.283693in}}%
\pgfpathlineto{\pgfqpoint{3.060411in}{3.358109in}}%
\pgfpathlineto{\pgfqpoint{3.060411in}{3.358109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044693in}{3.283693in}}%
\pgfpathlineto{\pgfqpoint{2.921771in}{3.194375in}}%
\pgfpathlineto{\pgfqpoint{2.921771in}{3.194375in}}%
\pgfpathlineto{\pgfqpoint{3.044693in}{3.283693in}}%
\pgfpathlineto{\pgfqpoint{3.044693in}{3.283693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.934081in}{3.233953in}}{\pgfqpoint{2.972513in}{3.262277in}}{%
\pgfpathmoveto{\pgfqpoint{2.934645in}{3.233953in}}%
\pgfpathlineto{\pgfqpoint{2.934081in}{3.234260in}}%
\pgfpathlineto{\pgfqpoint{2.935601in}{3.236066in}}%
\pgfpathlineto{\pgfqpoint{2.939036in}{3.239171in}}%
\pgfpathlineto{\pgfqpoint{2.944013in}{3.243241in}}%
\pgfpathlineto{\pgfqpoint{2.949993in}{3.247834in}}%
\pgfpathlineto{\pgfqpoint{2.956332in}{3.252455in}}%
\pgfpathlineto{\pgfqpoint{2.962345in}{3.256605in}}%
\pgfpathlineto{\pgfqpoint{2.967382in}{3.259836in}}%
\pgfpathlineto{\pgfqpoint{2.970899in}{3.261798in}}%
\pgfpathlineto{\pgfqpoint{2.972513in}{3.262277in}}%
\pgfpathlineto{\pgfqpoint{2.972047in}{3.261219in}}%
\pgfpathlineto{\pgfqpoint{2.969547in}{3.258736in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{3.255097in}}%
\pgfpathlineto{\pgfqpoint{2.959718in}{3.250696in}}%
\pgfpathlineto{\pgfqpoint{2.953455in}{3.246012in}}%
\pgfpathlineto{\pgfqpoint{2.947177in}{3.241554in}}%
\pgfpathlineto{\pgfqpoint{2.941566in}{3.237807in}}%
\pgfpathlineto{\pgfqpoint{2.937232in}{3.235179in}}%
\pgfpathlineto{\pgfqpoint{2.934645in}{3.233953in}}%
\pgfpathlineto{\pgfqpoint{2.934645in}{3.233953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.157900in}{2.778327in}}{\pgfqpoint{2.203491in}{2.822752in}}{%
\pgfpathmoveto{\pgfqpoint{2.199400in}{2.787191in}}%
\pgfpathlineto{\pgfqpoint{2.194130in}{2.782128in}}%
\pgfpathlineto{\pgfqpoint{2.187397in}{2.779062in}}%
\pgfpathlineto{\pgfqpoint{2.179931in}{2.778327in}}%
\pgfpathlineto{\pgfqpoint{2.172539in}{2.780004in}}%
\pgfpathlineto{\pgfqpoint{2.166024in}{2.783912in}}%
\pgfpathlineto{\pgfqpoint{2.161094in}{2.789628in}}%
\pgfpathlineto{\pgfqpoint{2.158285in}{2.796530in}}%
\pgfpathlineto{\pgfqpoint{2.157900in}{2.803871in}}%
\pgfpathlineto{\pgfqpoint{2.159981in}{2.810853in}}%
\pgfpathlineto{\pgfqpoint{2.164303in}{2.816719in}}%
\pgfpathlineto{\pgfqpoint{2.170393in}{2.820834in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{2.822752in}}%
\pgfpathlineto{\pgfqpoint{2.185121in}{2.822267in}}%
\pgfpathlineto{\pgfqpoint{2.192162in}{2.819432in}}%
\pgfpathlineto{\pgfqpoint{2.197954in}{2.814557in}}%
\pgfpathlineto{\pgfqpoint{2.201872in}{2.808167in}}%
\pgfpathlineto{\pgfqpoint{2.203491in}{2.800956in}}%
\pgfpathlineto{\pgfqpoint{2.202637in}{2.793702in}}%
\pgfpathlineto{\pgfqpoint{2.199400in}{2.787191in}}%
\pgfpathlineto{\pgfqpoint{2.199400in}{2.787191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.177664in}{2.668957in}}{\pgfqpoint{2.223269in}{2.713467in}}{%
\pgfpathmoveto{\pgfqpoint{2.219180in}{2.677893in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{2.672805in}}%
\pgfpathlineto{\pgfqpoint{2.207176in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{2.199707in}{2.668957in}}%
\pgfpathlineto{\pgfqpoint{2.192313in}{2.670617in}}%
\pgfpathlineto{\pgfqpoint{2.185795in}{2.674515in}}%
\pgfpathlineto{\pgfqpoint{2.180863in}{2.680229in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{2.687138in}}%
\pgfpathlineto{\pgfqpoint{2.177664in}{2.694494in}}%
\pgfpathlineto{\pgfqpoint{2.179744in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{2.184065in}{2.707386in}}%
\pgfpathlineto{\pgfqpoint{2.190157in}{2.711526in}}%
\pgfpathlineto{\pgfqpoint{2.197358in}{2.713467in}}%
\pgfpathlineto{\pgfqpoint{2.204888in}{2.713002in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{2.710181in}}%
\pgfpathlineto{\pgfqpoint{2.217727in}{2.705311in}}%
\pgfpathlineto{\pgfqpoint{2.221648in}{2.698920in}}%
\pgfpathlineto{\pgfqpoint{2.223269in}{2.691698in}}%
\pgfpathlineto{\pgfqpoint{2.222416in}{2.684426in}}%
\pgfpathlineto{\pgfqpoint{2.219180in}{2.677893in}}%
\pgfpathlineto{\pgfqpoint{2.219180in}{2.677893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.006558in}{3.302104in}}{\pgfqpoint{3.053848in}{3.319185in}}{%
\pgfpathmoveto{\pgfqpoint{3.007371in}{3.302695in}}%
\pgfpathlineto{\pgfqpoint{3.010661in}{3.302104in}}%
\pgfpathlineto{\pgfqpoint{3.016067in}{3.302440in}}%
\pgfpathlineto{\pgfqpoint{3.023004in}{3.303666in}}%
\pgfpathlineto{\pgfqpoint{3.030723in}{3.305648in}}%
\pgfpathlineto{\pgfqpoint{3.038389in}{3.308173in}}%
\pgfpathlineto{\pgfqpoint{3.045176in}{3.310968in}}%
\pgfpathlineto{\pgfqpoint{3.050350in}{3.313732in}}%
\pgfpathlineto{\pgfqpoint{3.053350in}{3.316165in}}%
\pgfpathlineto{\pgfqpoint{3.053848in}{3.318004in}}%
\pgfpathlineto{\pgfqpoint{3.051787in}{3.319049in}}%
\pgfpathlineto{\pgfqpoint{3.047387in}{3.319185in}}%
\pgfpathlineto{\pgfqpoint{3.041125in}{3.318396in}}%
\pgfpathlineto{\pgfqpoint{3.033678in}{3.316768in}}%
\pgfpathlineto{\pgfqpoint{3.025857in}{3.314477in}}%
\pgfpathlineto{\pgfqpoint{3.018514in}{3.311772in}}%
\pgfpathlineto{\pgfqpoint{3.012445in}{3.308948in}}%
\pgfpathlineto{\pgfqpoint{3.008311in}{3.306312in}}%
\pgfpathlineto{\pgfqpoint{3.006558in}{3.304150in}}%
\pgfpathlineto{\pgfqpoint{3.007371in}{3.302695in}}%
\pgfpathlineto{\pgfqpoint{3.007371in}{3.302695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.924134in}{3.261204in}}{\pgfqpoint{2.967286in}{3.283668in}}{%
\pgfpathmoveto{\pgfqpoint{2.924134in}{3.261204in}}%
\pgfpathlineto{\pgfqpoint{2.925563in}{3.261275in}}%
\pgfpathlineto{\pgfqpoint{2.929181in}{3.262547in}}%
\pgfpathlineto{\pgfqpoint{2.934594in}{3.264882in}}%
\pgfpathlineto{\pgfqpoint{2.941217in}{3.268026in}}%
\pgfpathlineto{\pgfqpoint{2.948335in}{3.271640in}}%
\pgfpathlineto{\pgfqpoint{2.955178in}{3.275333in}}%
\pgfpathlineto{\pgfqpoint{2.961009in}{3.278708in}}%
\pgfpathlineto{\pgfqpoint{2.965196in}{3.281399in}}%
\pgfpathlineto{\pgfqpoint{2.967286in}{3.283115in}}%
\pgfpathlineto{\pgfqpoint{2.967048in}{3.283668in}}%
\pgfpathlineto{\pgfqpoint{2.964506in}{3.282996in}}%
\pgfpathlineto{\pgfqpoint{2.959931in}{3.281172in}}%
\pgfpathlineto{\pgfqpoint{2.953820in}{3.278392in}}%
\pgfpathlineto{\pgfqpoint{2.946836in}{3.274957in}}%
\pgfpathlineto{\pgfqpoint{2.939739in}{3.271242in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{3.267651in}}%
\pgfpathlineto{\pgfqpoint{2.928222in}{3.264574in}}%
\pgfpathlineto{\pgfqpoint{2.925053in}{3.262345in}}%
\pgfpathlineto{\pgfqpoint{2.924134in}{3.261204in}}%
\pgfpathlineto{\pgfqpoint{2.924134in}{3.261204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.045895in}{2.762698in}}{\pgfqpoint{2.091748in}{2.807263in}}{%
\pgfpathmoveto{\pgfqpoint{2.087615in}{2.771598in}}%
\pgfpathlineto{\pgfqpoint{2.082308in}{2.766516in}}%
\pgfpathlineto{\pgfqpoint{2.075532in}{2.763438in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{2.762698in}}%
\pgfpathlineto{\pgfqpoint{2.060588in}{2.764377in}}%
\pgfpathlineto{\pgfqpoint{2.054041in}{2.768295in}}%
\pgfpathlineto{\pgfqpoint{2.049090in}{2.774027in}}%
\pgfpathlineto{\pgfqpoint{2.046273in}{2.780951in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{2.788315in}}%
\pgfpathlineto{\pgfqpoint{2.047998in}{2.795320in}}%
\pgfpathlineto{\pgfqpoint{2.052352in}{2.801206in}}%
\pgfpathlineto{\pgfqpoint{2.058484in}{2.805336in}}%
\pgfpathlineto{\pgfqpoint{2.065728in}{2.807263in}}%
\pgfpathlineto{\pgfqpoint{2.073299in}{2.806779in}}%
\pgfpathlineto{\pgfqpoint{2.080377in}{2.803939in}}%
\pgfpathlineto{\pgfqpoint{2.086197in}{2.799050in}}%
\pgfpathlineto{\pgfqpoint{2.090129in}{2.792642in}}%
\pgfpathlineto{\pgfqpoint{2.091748in}{2.785408in}}%
\pgfpathlineto{\pgfqpoint{2.090879in}{2.778131in}}%
\pgfpathlineto{\pgfqpoint{2.087615in}{2.771598in}}%
\pgfpathlineto{\pgfqpoint{2.087615in}{2.771598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.075804in}{3.339402in}}{\pgfqpoint{3.118935in}{3.361893in}}{%
\pgfpathmoveto{\pgfqpoint{3.075804in}{3.339402in}}%
\pgfpathlineto{\pgfqpoint{3.077159in}{3.339434in}}%
\pgfpathlineto{\pgfqpoint{3.080713in}{3.340673in}}%
\pgfpathlineto{\pgfqpoint{3.086078in}{3.342982in}}%
\pgfpathlineto{\pgfqpoint{3.092674in}{3.346112in}}%
\pgfpathlineto{\pgfqpoint{3.099787in}{3.349724in}}%
\pgfpathlineto{\pgfqpoint{3.106652in}{3.353429in}}%
\pgfpathlineto{\pgfqpoint{3.112526in}{3.356826in}}%
\pgfpathlineto{\pgfqpoint{3.116774in}{3.359548in}}%
\pgfpathlineto{\pgfqpoint{3.118935in}{3.361301in}}%
\pgfpathlineto{\pgfqpoint{3.118772in}{3.361893in}}%
\pgfpathlineto{\pgfqpoint{3.116300in}{3.361258in}}%
\pgfpathlineto{\pgfqpoint{3.111783in}{3.359463in}}%
\pgfpathlineto{\pgfqpoint{3.105711in}{3.356703in}}%
\pgfpathlineto{\pgfqpoint{3.098743in}{3.353277in}}%
\pgfpathlineto{\pgfqpoint{3.091637in}{3.349557in}}%
\pgfpathlineto{\pgfqpoint{3.085166in}{3.345949in}}%
\pgfpathlineto{\pgfqpoint{3.080034in}{3.342844in}}%
\pgfpathlineto{\pgfqpoint{3.076797in}{3.340580in}}%
\pgfpathlineto{\pgfqpoint{3.075804in}{3.339402in}}%
\pgfpathlineto{\pgfqpoint{3.075804in}{3.339402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.997892in}{3.306477in}}{\pgfqpoint{3.047524in}{3.319585in}}{%
\pgfpathmoveto{\pgfqpoint{3.000285in}{3.308131in}}%
\pgfpathlineto{\pgfqpoint{3.005094in}{3.306976in}}%
\pgfpathlineto{\pgfqpoint{3.011794in}{3.306477in}}%
\pgfpathlineto{\pgfqpoint{3.019663in}{3.306688in}}%
\pgfpathlineto{\pgfqpoint{3.027849in}{3.307585in}}%
\pgfpathlineto{\pgfqpoint{3.035471in}{3.309071in}}%
\pgfpathlineto{\pgfqpoint{3.041703in}{3.310987in}}%
\pgfpathlineto{\pgfqpoint{3.045872in}{3.313125in}}%
\pgfpathlineto{\pgfqpoint{3.047524in}{3.315256in}}%
\pgfpathlineto{\pgfqpoint{3.046476in}{3.317146in}}%
\pgfpathlineto{\pgfqpoint{3.042839in}{3.318593in}}%
\pgfpathlineto{\pgfqpoint{3.037003in}{3.319436in}}%
\pgfpathlineto{\pgfqpoint{3.029603in}{3.319585in}}%
\pgfpathlineto{\pgfqpoint{3.021442in}{3.319023in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{3.317810in}}%
\pgfpathlineto{\pgfqpoint{3.006376in}{3.316080in}}%
\pgfpathlineto{\pgfqpoint{3.001108in}{3.314019in}}%
\pgfpathlineto{\pgfqpoint{2.998175in}{3.311854in}}%
\pgfpathlineto{\pgfqpoint{2.997892in}{3.309817in}}%
\pgfpathlineto{\pgfqpoint{3.000285in}{3.308131in}}%
\pgfpathlineto{\pgfqpoint{3.000285in}{3.308131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.065630in}{2.652987in}}{\pgfqpoint{2.111497in}{2.697638in}}{%
\pgfpathmoveto{\pgfqpoint{2.107366in}{2.661959in}}%
\pgfpathlineto{\pgfqpoint{2.102059in}{2.656853in}}%
\pgfpathlineto{\pgfqpoint{2.095281in}{2.653750in}}%
\pgfpathlineto{\pgfqpoint{2.087768in}{2.652987in}}%
\pgfpathlineto{\pgfqpoint{2.080333in}{2.654649in}}%
\pgfpathlineto{\pgfqpoint{2.073782in}{2.658557in}}%
\pgfpathlineto{\pgfqpoint{2.068829in}{2.664287in}}%
\pgfpathlineto{\pgfqpoint{2.066009in}{2.671218in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{2.678596in}}%
\pgfpathlineto{\pgfqpoint{2.067732in}{2.685622in}}%
\pgfpathlineto{\pgfqpoint{2.072086in}{2.691532in}}%
\pgfpathlineto{\pgfqpoint{2.078219in}{2.695687in}}%
\pgfpathlineto{\pgfqpoint{2.085464in}{2.697638in}}%
\pgfpathlineto{\pgfqpoint{2.093038in}{2.697174in}}%
\pgfpathlineto{\pgfqpoint{2.100118in}{2.694347in}}%
\pgfpathlineto{\pgfqpoint{2.105941in}{2.689464in}}%
\pgfpathlineto{\pgfqpoint{2.109876in}{2.683054in}}%
\pgfpathlineto{\pgfqpoint{2.111497in}{2.675809in}}%
\pgfpathlineto{\pgfqpoint{2.110630in}{2.668515in}}%
\pgfpathlineto{\pgfqpoint{2.107366in}{2.661959in}}%
\pgfpathlineto{\pgfqpoint{2.107366in}{2.661959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199178in}{2.825760in}}%
\pgfpathlineto{\pgfqpoint{2.226947in}{2.672361in}}%
\pgfpathlineto{\pgfqpoint{2.226947in}{2.672361in}}%
\pgfpathlineto{\pgfqpoint{2.199178in}{2.825760in}}%
\pgfpathlineto{\pgfqpoint{2.199178in}{2.825760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042105in}{2.804011in}}%
\pgfpathlineto{\pgfqpoint{2.199178in}{2.825760in}}%
\pgfpathlineto{\pgfqpoint{2.199178in}{2.825760in}}%
\pgfpathlineto{\pgfqpoint{2.042105in}{2.804011in}}%
\pgfpathlineto{\pgfqpoint{2.042105in}{2.804011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042105in}{2.804011in}}%
\pgfpathlineto{\pgfqpoint{2.199178in}{2.825760in}}%
\pgfpathlineto{\pgfqpoint{2.226947in}{2.672361in}}%
\pgfpathlineto{\pgfqpoint{2.069816in}{2.649942in}}%
\pgfpathlineto{\pgfqpoint{2.042105in}{2.804011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042105in}{2.804011in}}%
\pgfpathlineto{\pgfqpoint{2.199178in}{2.825760in}}%
\pgfpathlineto{\pgfqpoint{2.226947in}{2.672361in}}%
\pgfpathlineto{\pgfqpoint{2.069816in}{2.649942in}}%
\pgfpathlineto{\pgfqpoint{2.042105in}{2.804011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226947in}{2.672361in}}%
\pgfpathlineto{\pgfqpoint{2.069816in}{2.649942in}}%
\pgfpathlineto{\pgfqpoint{2.069816in}{2.649942in}}%
\pgfpathlineto{\pgfqpoint{2.226947in}{2.672361in}}%
\pgfpathlineto{\pgfqpoint{2.226947in}{2.672361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069816in}{2.649942in}}%
\pgfpathlineto{\pgfqpoint{2.042105in}{2.804011in}}%
\pgfpathlineto{\pgfqpoint{2.042105in}{2.804011in}}%
\pgfpathlineto{\pgfqpoint{2.069816in}{2.649942in}}%
\pgfpathlineto{\pgfqpoint{2.069816in}{2.649942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.016706in}{3.288647in}}{\pgfqpoint{3.055321in}{3.317076in}}{%
\pgfpathmoveto{\pgfqpoint{3.017313in}{3.288647in}}%
\pgfpathlineto{\pgfqpoint{3.016706in}{3.288928in}}%
\pgfpathlineto{\pgfqpoint{3.018192in}{3.290715in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{3.293812in}}%
\pgfpathlineto{\pgfqpoint{3.026584in}{3.297884in}}%
\pgfpathlineto{\pgfqpoint{3.032580in}{3.302489in}}%
\pgfpathlineto{\pgfqpoint{3.038949in}{3.307132in}}%
\pgfpathlineto{\pgfqpoint{3.045003in}{3.311311in}}%
\pgfpathlineto{\pgfqpoint{3.050090in}{3.314574in}}%
\pgfpathlineto{\pgfqpoint{3.053659in}{3.316568in}}%
\pgfpathlineto{\pgfqpoint{3.055321in}{3.317076in}}%
\pgfpathlineto{\pgfqpoint{3.054893in}{3.316041in}}%
\pgfpathlineto{\pgfqpoint{3.052419in}{3.313572in}}%
\pgfpathlineto{\pgfqpoint{3.048166in}{3.309936in}}%
\pgfpathlineto{\pgfqpoint{3.042594in}{3.305528in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{3.300826in}}%
\pgfpathlineto{\pgfqpoint{3.029993in}{3.296342in}}%
\pgfpathlineto{\pgfqpoint{3.024335in}{3.292565in}}%
\pgfpathlineto{\pgfqpoint{3.019950in}{3.289904in}}%
\pgfpathlineto{\pgfqpoint{3.017313in}{3.288647in}}%
\pgfpathlineto{\pgfqpoint{3.017313in}{3.288647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.903987in}{3.285193in}}{\pgfqpoint{2.951453in}{3.302307in}}{%
\pgfpathmoveto{\pgfqpoint{2.904852in}{3.285778in}}%
\pgfpathlineto{\pgfqpoint{2.908199in}{3.285193in}}%
\pgfpathlineto{\pgfqpoint{2.913661in}{3.285536in}}%
\pgfpathlineto{\pgfqpoint{2.920648in}{3.286770in}}%
\pgfpathlineto{\pgfqpoint{2.928403in}{3.288761in}}%
\pgfpathlineto{\pgfqpoint{2.936090in}{3.291294in}}%
\pgfpathlineto{\pgfqpoint{2.942879in}{3.294096in}}%
\pgfpathlineto{\pgfqpoint{2.948036in}{3.296864in}}%
\pgfpathlineto{\pgfqpoint{2.951001in}{3.299299in}}%
\pgfpathlineto{\pgfqpoint{2.951453in}{3.301136in}}%
\pgfpathlineto{\pgfqpoint{2.949336in}{3.302177in}}%
\pgfpathlineto{\pgfqpoint{2.944879in}{3.302307in}}%
\pgfpathlineto{\pgfqpoint{2.938563in}{3.301510in}}%
\pgfpathlineto{\pgfqpoint{2.931072in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.923223in}{3.297573in}}%
\pgfpathlineto{\pgfqpoint{2.915868in}{3.294861in}}%
\pgfpathlineto{\pgfqpoint{2.909807in}{3.292032in}}%
\pgfpathlineto{\pgfqpoint{2.905699in}{3.289393in}}%
\pgfpathlineto{\pgfqpoint{2.903987in}{3.287230in}}%
\pgfpathlineto{\pgfqpoint{2.904852in}{3.285778in}}%
\pgfpathlineto{\pgfqpoint{2.904852in}{3.285778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994306in}{3.290183in}}%
\pgfpathlineto{\pgfqpoint{3.109945in}{3.366790in}}%
\pgfpathlineto{\pgfqpoint{3.109945in}{3.366790in}}%
\pgfpathlineto{\pgfqpoint{2.994306in}{3.290183in}}%
\pgfpathlineto{\pgfqpoint{2.994306in}{3.290183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926911in}{3.228093in}}%
\pgfpathlineto{\pgfqpoint{2.994306in}{3.290183in}}%
\pgfpathlineto{\pgfqpoint{2.994306in}{3.290183in}}%
\pgfpathlineto{\pgfqpoint{2.926911in}{3.228093in}}%
\pgfpathlineto{\pgfqpoint{2.926911in}{3.228093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109945in}{3.366790in}}%
\pgfpathlineto{\pgfqpoint{3.043151in}{3.304993in}}%
\pgfpathlineto{\pgfqpoint{2.926911in}{3.228093in}}%
\pgfpathlineto{\pgfqpoint{2.994306in}{3.290183in}}%
\pgfpathlineto{\pgfqpoint{3.109945in}{3.366790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109945in}{3.366790in}}%
\pgfpathlineto{\pgfqpoint{3.043151in}{3.304993in}}%
\pgfpathlineto{\pgfqpoint{2.926911in}{3.228093in}}%
\pgfpathlineto{\pgfqpoint{2.994306in}{3.290183in}}%
\pgfpathlineto{\pgfqpoint{3.109945in}{3.366790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109945in}{3.366790in}}%
\pgfpathlineto{\pgfqpoint{3.043151in}{3.304993in}}%
\pgfpathlineto{\pgfqpoint{3.043151in}{3.304993in}}%
\pgfpathlineto{\pgfqpoint{3.109945in}{3.366790in}}%
\pgfpathlineto{\pgfqpoint{3.109945in}{3.366790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043151in}{3.304993in}}%
\pgfpathlineto{\pgfqpoint{2.926911in}{3.228093in}}%
\pgfpathlineto{\pgfqpoint{2.926911in}{3.228093in}}%
\pgfpathlineto{\pgfqpoint{3.043151in}{3.304993in}}%
\pgfpathlineto{\pgfqpoint{3.043151in}{3.304993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.981163in}{3.310179in}}{\pgfqpoint{3.031144in}{3.320907in}}{%
\pgfpathmoveto{\pgfqpoint{2.985813in}{3.313772in}}%
\pgfpathlineto{\pgfqpoint{2.991646in}{3.312219in}}%
\pgfpathlineto{\pgfqpoint{2.999055in}{3.311026in}}%
\pgfpathlineto{\pgfqpoint{3.007239in}{3.310321in}}%
\pgfpathlineto{\pgfqpoint{3.015316in}{3.310179in}}%
\pgfpathlineto{\pgfqpoint{3.022412in}{3.310618in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{3.311589in}}%
\pgfpathlineto{\pgfqpoint{3.030782in}{3.312988in}}%
\pgfpathlineto{\pgfqpoint{3.031144in}{3.314665in}}%
\pgfpathlineto{\pgfqpoint{3.028805in}{3.316438in}}%
\pgfpathlineto{\pgfqpoint{3.024016in}{3.318114in}}%
\pgfpathlineto{\pgfqpoint{3.017293in}{3.319511in}}%
\pgfpathlineto{\pgfqpoint{3.009368in}{3.320477in}}%
\pgfpathlineto{\pgfqpoint{3.001103in}{3.320907in}}%
\pgfpathlineto{\pgfqpoint{2.993396in}{3.320753in}}%
\pgfpathlineto{\pgfqpoint{2.987086in}{3.320034in}}%
\pgfpathlineto{\pgfqpoint{2.982856in}{3.318827in}}%
\pgfpathlineto{\pgfqpoint{2.981163in}{3.317265in}}%
\pgfpathlineto{\pgfqpoint{2.982187in}{3.315517in}}%
\pgfpathlineto{\pgfqpoint{2.985813in}{3.313772in}}%
\pgfpathlineto{\pgfqpoint{2.985813in}{3.313772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.880700in}{3.304646in}}{\pgfqpoint{2.930405in}{3.317776in}}{%
\pgfpathmoveto{\pgfqpoint{2.883151in}{3.306302in}}%
\pgfpathlineto{\pgfqpoint{2.888013in}{3.305146in}}%
\pgfpathlineto{\pgfqpoint{2.894757in}{3.304646in}}%
\pgfpathlineto{\pgfqpoint{2.902655in}{3.304858in}}%
\pgfpathlineto{\pgfqpoint{2.910854in}{3.305756in}}%
\pgfpathlineto{\pgfqpoint{2.918468in}{3.307245in}}%
\pgfpathlineto{\pgfqpoint{2.924676in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{2.928805in}{3.311307in}}%
\pgfpathlineto{\pgfqpoint{2.930405in}{3.313440in}}%
\pgfpathlineto{\pgfqpoint{2.929300in}{3.315334in}}%
\pgfpathlineto{\pgfqpoint{2.925606in}{3.316782in}}%
\pgfpathlineto{\pgfqpoint{2.919722in}{3.317627in}}%
\pgfpathlineto{\pgfqpoint{2.912284in}{3.317776in}}%
\pgfpathlineto{\pgfqpoint{2.904102in}{3.317212in}}%
\pgfpathlineto{\pgfqpoint{2.896066in}{3.315998in}}%
\pgfpathlineto{\pgfqpoint{2.889049in}{3.314264in}}%
\pgfpathlineto{\pgfqpoint{2.883815in}{3.312200in}}%
\pgfpathlineto{\pgfqpoint{2.880928in}{3.310031in}}%
\pgfpathlineto{\pgfqpoint{2.880700in}{3.307991in}}%
\pgfpathlineto{\pgfqpoint{2.883151in}{3.306302in}}%
\pgfpathlineto{\pgfqpoint{2.883151in}{3.306302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.858607in}{3.321790in}}{\pgfqpoint{2.908566in}{3.332554in}}{%
\pgfpathmoveto{\pgfqpoint{2.863368in}{3.325388in}}%
\pgfpathlineto{\pgfqpoint{2.869242in}{3.323831in}}%
\pgfpathlineto{\pgfqpoint{2.876675in}{3.322635in}}%
\pgfpathlineto{\pgfqpoint{2.884865in}{3.321929in}}%
\pgfpathlineto{\pgfqpoint{2.892928in}{3.321790in}}%
\pgfpathlineto{\pgfqpoint{2.899993in}{3.322232in}}%
\pgfpathlineto{\pgfqpoint{2.905296in}{3.323208in}}%
\pgfpathlineto{\pgfqpoint{2.908262in}{3.324614in}}%
\pgfpathlineto{\pgfqpoint{2.908566in}{3.326297in}}%
\pgfpathlineto{\pgfqpoint{2.906171in}{3.328076in}}%
\pgfpathlineto{\pgfqpoint{2.901334in}{3.329757in}}%
\pgfpathlineto{\pgfqpoint{2.894578in}{3.331157in}}%
\pgfpathlineto{\pgfqpoint{2.886638in}{3.332125in}}%
\pgfpathlineto{\pgfqpoint{2.878376in}{3.332554in}}%
\pgfpathlineto{\pgfqpoint{2.870692in}{3.332398in}}%
\pgfpathlineto{\pgfqpoint{2.864420in}{3.331674in}}%
\pgfpathlineto{\pgfqpoint{2.860242in}{3.330462in}}%
\pgfpathlineto{\pgfqpoint{2.858607in}{3.328894in}}%
\pgfpathlineto{\pgfqpoint{2.859689in}{3.327139in}}%
\pgfpathlineto{\pgfqpoint{2.863368in}{3.325388in}}%
\pgfpathlineto{\pgfqpoint{2.863368in}{3.325388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.064841in}{3.341222in}}{\pgfqpoint{3.112425in}{3.358479in}}{%
\pgfpathmoveto{\pgfqpoint{3.065632in}{3.341834in}}%
\pgfpathlineto{\pgfqpoint{3.068916in}{3.341222in}}%
\pgfpathlineto{\pgfqpoint{3.074336in}{3.341547in}}%
\pgfpathlineto{\pgfqpoint{3.081302in}{3.342771in}}%
\pgfpathlineto{\pgfqpoint{3.089064in}{3.344763in}}%
\pgfpathlineto{\pgfqpoint{3.096782in}{3.347306in}}%
\pgfpathlineto{\pgfqpoint{3.103625in}{3.350128in}}%
\pgfpathlineto{\pgfqpoint{3.108851in}{3.352922in}}%
\pgfpathlineto{\pgfqpoint{3.111896in}{3.355388in}}%
\pgfpathlineto{\pgfqpoint{3.112425in}{3.357257in}}%
\pgfpathlineto{\pgfqpoint{3.110379in}{3.358327in}}%
\pgfpathlineto{\pgfqpoint{3.105975in}{3.358479in}}%
\pgfpathlineto{\pgfqpoint{3.099691in}{3.357697in}}%
\pgfpathlineto{\pgfqpoint{3.092207in}{3.356065in}}%
\pgfpathlineto{\pgfqpoint{3.084338in}{3.353759in}}%
\pgfpathlineto{\pgfqpoint{3.076939in}{3.351032in}}%
\pgfpathlineto{\pgfqpoint{3.070816in}{3.348179in}}%
\pgfpathlineto{\pgfqpoint{3.066633in}{3.345511in}}%
\pgfpathlineto{\pgfqpoint{3.064841in}{3.343317in}}%
\pgfpathlineto{\pgfqpoint{3.065632in}{3.341834in}}%
\pgfpathlineto{\pgfqpoint{3.065632in}{3.341834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.997594in}{3.306299in}}{\pgfqpoint{3.040963in}{3.328897in}}{%
\pgfpathmoveto{\pgfqpoint{2.997594in}{3.306299in}}%
\pgfpathlineto{\pgfqpoint{2.998994in}{3.306348in}}%
\pgfpathlineto{\pgfqpoint{3.002600in}{3.307607in}}%
\pgfpathlineto{\pgfqpoint{3.008018in}{3.309940in}}%
\pgfpathlineto{\pgfqpoint{3.014663in}{3.313092in}}%
\pgfpathlineto{\pgfqpoint{3.021816in}{3.316724in}}%
\pgfpathlineto{\pgfqpoint{3.028706in}{3.320443in}}%
\pgfpathlineto{\pgfqpoint{3.034589in}{3.323849in}}%
\pgfpathlineto{\pgfqpoint{3.038828in}{3.326572in}}%
\pgfpathlineto{\pgfqpoint{3.040963in}{3.328318in}}%
\pgfpathlineto{\pgfqpoint{3.040761in}{3.328897in}}%
\pgfpathlineto{\pgfqpoint{3.038239in}{3.328243in}}%
\pgfpathlineto{\pgfqpoint{3.033669in}{3.326426in}}%
\pgfpathlineto{\pgfqpoint{3.027544in}{3.323643in}}%
\pgfpathlineto{\pgfqpoint{3.020531in}{3.320195in}}%
\pgfpathlineto{\pgfqpoint{3.013392in}{3.316458in}}%
\pgfpathlineto{\pgfqpoint{3.006904in}{3.312838in}}%
\pgfpathlineto{\pgfqpoint{3.001773in}{3.309729in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{3.307467in}}%
\pgfpathlineto{\pgfqpoint{2.997594in}{3.306299in}}%
\pgfpathlineto{\pgfqpoint{2.997594in}{3.306299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915161in}{3.256578in}}%
\pgfpathlineto{\pgfqpoint{3.024754in}{3.303070in}}%
\pgfpathlineto{\pgfqpoint{3.024754in}{3.303070in}}%
\pgfpathlineto{\pgfqpoint{2.915161in}{3.256578in}}%
\pgfpathlineto{\pgfqpoint{2.915161in}{3.256578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024754in}{3.303070in}}%
\pgfpathlineto{\pgfqpoint{3.128127in}{3.366378in}}%
\pgfpathlineto{\pgfqpoint{3.128127in}{3.366378in}}%
\pgfpathlineto{\pgfqpoint{3.024754in}{3.303070in}}%
\pgfpathlineto{\pgfqpoint{3.024754in}{3.303070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128127in}{3.366378in}}%
\pgfpathlineto{\pgfqpoint{3.018458in}{3.319996in}}%
\pgfpathlineto{\pgfqpoint{2.915161in}{3.256578in}}%
\pgfpathlineto{\pgfqpoint{3.024754in}{3.303070in}}%
\pgfpathlineto{\pgfqpoint{3.128127in}{3.366378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128127in}{3.366378in}}%
\pgfpathlineto{\pgfqpoint{3.018458in}{3.319996in}}%
\pgfpathlineto{\pgfqpoint{2.915161in}{3.256578in}}%
\pgfpathlineto{\pgfqpoint{3.024754in}{3.303070in}}%
\pgfpathlineto{\pgfqpoint{3.128127in}{3.366378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018458in}{3.319996in}}%
\pgfpathlineto{\pgfqpoint{2.915161in}{3.256578in}}%
\pgfpathlineto{\pgfqpoint{2.915161in}{3.256578in}}%
\pgfpathlineto{\pgfqpoint{3.018458in}{3.319996in}}%
\pgfpathlineto{\pgfqpoint{3.018458in}{3.319996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128127in}{3.366378in}}%
\pgfpathlineto{\pgfqpoint{3.018458in}{3.319996in}}%
\pgfpathlineto{\pgfqpoint{3.018458in}{3.319996in}}%
\pgfpathlineto{\pgfqpoint{3.128127in}{3.366378in}}%
\pgfpathlineto{\pgfqpoint{3.128127in}{3.366378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.037422in}{3.339115in}}{\pgfqpoint{3.087405in}{3.352402in}}{%
\pgfpathmoveto{\pgfqpoint{3.039814in}{3.340801in}}%
\pgfpathlineto{\pgfqpoint{3.044641in}{3.339626in}}%
\pgfpathlineto{\pgfqpoint{3.051377in}{3.339115in}}%
\pgfpathlineto{\pgfqpoint{3.059295in}{3.339323in}}%
\pgfpathlineto{\pgfqpoint{3.067539in}{3.340228in}}%
\pgfpathlineto{\pgfqpoint{3.075221in}{3.341730in}}%
\pgfpathlineto{\pgfqpoint{3.081509in}{3.343670in}}%
\pgfpathlineto{\pgfqpoint{3.085723in}{3.345837in}}%
\pgfpathlineto{\pgfqpoint{3.087405in}{3.347997in}}%
\pgfpathlineto{\pgfqpoint{3.086368in}{3.349916in}}%
\pgfpathlineto{\pgfqpoint{3.082723in}{3.351386in}}%
\pgfpathlineto{\pgfqpoint{3.076860in}{3.352246in}}%
\pgfpathlineto{\pgfqpoint{3.069417in}{3.352402in}}%
\pgfpathlineto{\pgfqpoint{3.061201in}{3.351837in}}%
\pgfpathlineto{\pgfqpoint{3.053108in}{3.350613in}}%
\pgfpathlineto{\pgfqpoint{3.046016in}{3.348861in}}%
\pgfpathlineto{\pgfqpoint{3.040697in}{3.346775in}}%
\pgfpathlineto{\pgfqpoint{3.037726in}{3.344579in}}%
\pgfpathlineto{\pgfqpoint{3.037422in}{3.342514in}}%
\pgfpathlineto{\pgfqpoint{3.039814in}{3.340801in}}%
\pgfpathlineto{\pgfqpoint{3.039814in}{3.340801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.961848in}{3.324352in}}{\pgfqpoint{3.009610in}{3.341643in}}{%
\pgfpathmoveto{\pgfqpoint{2.962692in}{3.324958in}}%
\pgfpathlineto{\pgfqpoint{2.966034in}{3.324352in}}%
\pgfpathlineto{\pgfqpoint{2.971510in}{3.324683in}}%
\pgfpathlineto{\pgfqpoint{2.978526in}{3.325916in}}%
\pgfpathlineto{\pgfqpoint{2.986325in}{3.327916in}}%
\pgfpathlineto{\pgfqpoint{2.994064in}{3.330468in}}%
\pgfpathlineto{\pgfqpoint{3.000908in}{3.333296in}}%
\pgfpathlineto{\pgfqpoint{3.006118in}{3.336095in}}%
\pgfpathlineto{\pgfqpoint{3.009128in}{3.338562in}}%
\pgfpathlineto{\pgfqpoint{3.009610in}{3.340431in}}%
\pgfpathlineto{\pgfqpoint{3.007508in}{3.341496in}}%
\pgfpathlineto{\pgfqpoint{3.003046in}{3.341643in}}%
\pgfpathlineto{\pgfqpoint{2.996708in}{3.340853in}}%
\pgfpathlineto{\pgfqpoint{2.989180in}{3.339212in}}%
\pgfpathlineto{\pgfqpoint{2.981281in}{3.336897in}}%
\pgfpathlineto{\pgfqpoint{2.973871in}{3.334162in}}%
\pgfpathlineto{\pgfqpoint{2.967756in}{3.331304in}}%
\pgfpathlineto{\pgfqpoint{2.963599in}{3.328632in}}%
\pgfpathlineto{\pgfqpoint{2.961848in}{3.326438in}}%
\pgfpathlineto{\pgfqpoint{2.962692in}{3.324958in}}%
\pgfpathlineto{\pgfqpoint{2.962692in}{3.324958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895363in}{3.282470in}}%
\pgfpathlineto{\pgfqpoint{3.039120in}{3.306200in}}%
\pgfpathlineto{\pgfqpoint{3.039120in}{3.306200in}}%
\pgfpathlineto{\pgfqpoint{2.895363in}{3.282470in}}%
\pgfpathlineto{\pgfqpoint{2.895363in}{3.282470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039120in}{3.306200in}}%
\pgfpathlineto{\pgfqpoint{3.121269in}{3.361232in}}%
\pgfpathlineto{\pgfqpoint{3.121269in}{3.361232in}}%
\pgfpathlineto{\pgfqpoint{3.039120in}{3.306200in}}%
\pgfpathlineto{\pgfqpoint{3.039120in}{3.306200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121269in}{3.361232in}}%
\pgfpathlineto{\pgfqpoint{2.976683in}{3.337582in}}%
\pgfpathlineto{\pgfqpoint{2.895363in}{3.282470in}}%
\pgfpathlineto{\pgfqpoint{3.039120in}{3.306200in}}%
\pgfpathlineto{\pgfqpoint{3.121269in}{3.361232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121269in}{3.361232in}}%
\pgfpathlineto{\pgfqpoint{2.976683in}{3.337582in}}%
\pgfpathlineto{\pgfqpoint{2.895363in}{3.282470in}}%
\pgfpathlineto{\pgfqpoint{3.039120in}{3.306200in}}%
\pgfpathlineto{\pgfqpoint{3.121269in}{3.361232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976683in}{3.337582in}}%
\pgfpathlineto{\pgfqpoint{2.895363in}{3.282470in}}%
\pgfpathlineto{\pgfqpoint{2.895363in}{3.282470in}}%
\pgfpathlineto{\pgfqpoint{2.976683in}{3.337582in}}%
\pgfpathlineto{\pgfqpoint{2.976683in}{3.337582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121269in}{3.361232in}}%
\pgfpathlineto{\pgfqpoint{2.976683in}{3.337582in}}%
\pgfpathlineto{\pgfqpoint{2.976683in}{3.337582in}}%
\pgfpathlineto{\pgfqpoint{3.121269in}{3.361232in}}%
\pgfpathlineto{\pgfqpoint{3.121269in}{3.361232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.919505in}{3.337338in}}{\pgfqpoint{2.969561in}{3.350648in}}{%
\pgfpathmoveto{\pgfqpoint{2.921955in}{3.339026in}}%
\pgfpathlineto{\pgfqpoint{2.926836in}{3.337850in}}%
\pgfpathlineto{\pgfqpoint{2.933617in}{3.337338in}}%
\pgfpathlineto{\pgfqpoint{2.941564in}{3.337547in}}%
\pgfpathlineto{\pgfqpoint{2.949821in}{3.338453in}}%
\pgfpathlineto{\pgfqpoint{2.957495in}{3.339959in}}%
\pgfpathlineto{\pgfqpoint{2.963758in}{3.341902in}}%
\pgfpathlineto{\pgfqpoint{2.967932in}{3.344072in}}%
\pgfpathlineto{\pgfqpoint{2.969561in}{3.346236in}}%
\pgfpathlineto{\pgfqpoint{2.968467in}{3.348158in}}%
\pgfpathlineto{\pgfqpoint{2.964765in}{3.349630in}}%
\pgfpathlineto{\pgfqpoint{2.958852in}{3.350492in}}%
\pgfpathlineto{\pgfqpoint{2.951371in}{3.350648in}}%
\pgfpathlineto{\pgfqpoint{2.943134in}{3.350082in}}%
\pgfpathlineto{\pgfqpoint{2.935038in}{3.348855in}}%
\pgfpathlineto{\pgfqpoint{2.927963in}{3.347100in}}%
\pgfpathlineto{\pgfqpoint{2.922677in}{3.345010in}}%
\pgfpathlineto{\pgfqpoint{2.919753in}{3.342811in}}%
\pgfpathlineto{\pgfqpoint{2.919505in}{3.340742in}}%
\pgfpathlineto{\pgfqpoint{2.921955in}{3.339026in}}%
\pgfpathlineto{\pgfqpoint{2.921955in}{3.339026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.001709in}{3.334252in}}{\pgfqpoint{3.052063in}{3.345124in}}{%
\pgfpathmoveto{\pgfqpoint{3.006375in}{3.337880in}}%
\pgfpathlineto{\pgfqpoint{3.012244in}{3.336308in}}%
\pgfpathlineto{\pgfqpoint{3.019704in}{3.335102in}}%
\pgfpathlineto{\pgfqpoint{3.027947in}{3.334391in}}%
\pgfpathlineto{\pgfqpoint{3.036085in}{3.334252in}}%
\pgfpathlineto{\pgfqpoint{3.043239in}{3.334701in}}%
\pgfpathlineto{\pgfqpoint{3.048635in}{3.335689in}}%
\pgfpathlineto{\pgfqpoint{3.051688in}{3.337110in}}%
\pgfpathlineto{\pgfqpoint{3.052063in}{3.338810in}}%
\pgfpathlineto{\pgfqpoint{3.049717in}{3.340607in}}%
\pgfpathlineto{\pgfqpoint{3.044900in}{3.342304in}}%
\pgfpathlineto{\pgfqpoint{3.038133in}{3.343717in}}%
\pgfpathlineto{\pgfqpoint{3.030152in}{3.344692in}}%
\pgfpathlineto{\pgfqpoint{3.021825in}{3.345124in}}%
\pgfpathlineto{\pgfqpoint{3.014058in}{3.344964in}}%
\pgfpathlineto{\pgfqpoint{3.007694in}{3.344231in}}%
\pgfpathlineto{\pgfqpoint{3.003425in}{3.343005in}}%
\pgfpathlineto{\pgfqpoint{3.001709in}{3.341420in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{3.339647in}}%
\pgfpathlineto{\pgfqpoint{3.006375in}{3.337880in}}%
\pgfpathlineto{\pgfqpoint{3.006375in}{3.337880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873928in}{3.304271in}}%
\pgfpathlineto{\pgfqpoint{3.038237in}{3.306842in}}%
\pgfpathlineto{\pgfqpoint{3.038237in}{3.306842in}}%
\pgfpathlineto{\pgfqpoint{2.873928in}{3.304271in}}%
\pgfpathlineto{\pgfqpoint{2.873928in}{3.304271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038237in}{3.306842in}}%
\pgfpathlineto{\pgfqpoint{3.094197in}{3.352776in}}%
\pgfpathlineto{\pgfqpoint{3.094197in}{3.352776in}}%
\pgfpathlineto{\pgfqpoint{3.038237in}{3.306842in}}%
\pgfpathlineto{\pgfqpoint{3.038237in}{3.306842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094197in}{3.352776in}}%
\pgfpathlineto{\pgfqpoint{2.928458in}{3.350313in}}%
\pgfpathlineto{\pgfqpoint{2.873928in}{3.304271in}}%
\pgfpathlineto{\pgfqpoint{3.038237in}{3.306842in}}%
\pgfpathlineto{\pgfqpoint{3.094197in}{3.352776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094197in}{3.352776in}}%
\pgfpathlineto{\pgfqpoint{2.928458in}{3.350313in}}%
\pgfpathlineto{\pgfqpoint{2.873928in}{3.304271in}}%
\pgfpathlineto{\pgfqpoint{3.038237in}{3.306842in}}%
\pgfpathlineto{\pgfqpoint{3.094197in}{3.352776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928458in}{3.350313in}}%
\pgfpathlineto{\pgfqpoint{2.873928in}{3.304271in}}%
\pgfpathlineto{\pgfqpoint{2.873928in}{3.304271in}}%
\pgfpathlineto{\pgfqpoint{2.928458in}{3.350313in}}%
\pgfpathlineto{\pgfqpoint{2.928458in}{3.350313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094197in}{3.352776in}}%
\pgfpathlineto{\pgfqpoint{2.928458in}{3.350313in}}%
\pgfpathlineto{\pgfqpoint{2.928458in}{3.350313in}}%
\pgfpathlineto{\pgfqpoint{3.094197in}{3.352776in}}%
\pgfpathlineto{\pgfqpoint{3.094197in}{3.352776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.878270in}{3.345960in}}{\pgfqpoint{2.928601in}{3.356869in}}{%
\pgfpathmoveto{\pgfqpoint{2.883048in}{3.349593in}}%
\pgfpathlineto{\pgfqpoint{2.888959in}{3.348017in}}%
\pgfpathlineto{\pgfqpoint{2.896443in}{3.346808in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{3.346097in}}%
\pgfpathlineto{\pgfqpoint{2.912817in}{3.345960in}}%
\pgfpathlineto{\pgfqpoint{2.919939in}{3.346412in}}%
\pgfpathlineto{\pgfqpoint{2.925289in}{3.347405in}}%
\pgfpathlineto{\pgfqpoint{2.928285in}{3.348832in}}%
\pgfpathlineto{\pgfqpoint{2.928601in}{3.350539in}}%
\pgfpathlineto{\pgfqpoint{2.926198in}{3.352342in}}%
\pgfpathlineto{\pgfqpoint{2.921333in}{3.354044in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{3.355461in}}%
\pgfpathlineto{\pgfqpoint{2.906536in}{3.356438in}}%
\pgfpathlineto{\pgfqpoint{2.898213in}{3.356869in}}%
\pgfpathlineto{\pgfqpoint{2.890468in}{3.356706in}}%
\pgfpathlineto{\pgfqpoint{2.884144in}{3.355969in}}%
\pgfpathlineto{\pgfqpoint{2.879927in}{3.354737in}}%
\pgfpathlineto{\pgfqpoint{2.878270in}{3.353145in}}%
\pgfpathlineto{\pgfqpoint{2.879351in}{3.351367in}}%
\pgfpathlineto{\pgfqpoint{2.883048in}{3.349593in}}%
\pgfpathlineto{\pgfqpoint{2.883048in}{3.349593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854966in}{3.324655in}}%
\pgfpathlineto{\pgfqpoint{3.026788in}{3.308355in}}%
\pgfpathlineto{\pgfqpoint{3.026788in}{3.308355in}}%
\pgfpathlineto{\pgfqpoint{2.854966in}{3.324655in}}%
\pgfpathlineto{\pgfqpoint{2.854966in}{3.324655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026788in}{3.308355in}}%
\pgfpathlineto{\pgfqpoint{3.056146in}{3.342227in}}%
\pgfpathlineto{\pgfqpoint{3.056146in}{3.342227in}}%
\pgfpathlineto{\pgfqpoint{3.026788in}{3.308355in}}%
\pgfpathlineto{\pgfqpoint{3.026788in}{3.308355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056146in}{3.342227in}}%
\pgfpathlineto{\pgfqpoint{2.882582in}{3.358719in}}%
\pgfpathlineto{\pgfqpoint{2.854966in}{3.324655in}}%
\pgfpathlineto{\pgfqpoint{3.026788in}{3.308355in}}%
\pgfpathlineto{\pgfqpoint{3.056146in}{3.342227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056146in}{3.342227in}}%
\pgfpathlineto{\pgfqpoint{2.882582in}{3.358719in}}%
\pgfpathlineto{\pgfqpoint{2.854966in}{3.324655in}}%
\pgfpathlineto{\pgfqpoint{3.026788in}{3.308355in}}%
\pgfpathlineto{\pgfqpoint{3.056146in}{3.342227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882582in}{3.358719in}}%
\pgfpathlineto{\pgfqpoint{2.854966in}{3.324655in}}%
\pgfpathlineto{\pgfqpoint{2.854966in}{3.324655in}}%
\pgfpathlineto{\pgfqpoint{2.882582in}{3.358719in}}%
\pgfpathlineto{\pgfqpoint{2.882582in}{3.358719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056146in}{3.342227in}}%
\pgfpathlineto{\pgfqpoint{2.882582in}{3.358719in}}%
\pgfpathlineto{\pgfqpoint{2.882582in}{3.358719in}}%
\pgfpathlineto{\pgfqpoint{3.056146in}{3.342227in}}%
\pgfpathlineto{\pgfqpoint{3.056146in}{3.342227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.050524in}{2.498754in}}{\pgfqpoint{2.091420in}{2.543898in}}{%
\pgfpathmoveto{\pgfqpoint{2.089725in}{2.510988in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{2.504994in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{2.500763in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.498754in}}%
\pgfpathlineto{\pgfqpoint{2.067493in}{2.499187in}}%
\pgfpathlineto{\pgfqpoint{2.061114in}{2.502016in}}%
\pgfpathlineto{\pgfqpoint{2.055804in}{2.506936in}}%
\pgfpathlineto{\pgfqpoint{2.052142in}{2.513414in}}%
\pgfpathlineto{\pgfqpoint{2.050524in}{2.520747in}}%
\pgfpathlineto{\pgfqpoint{2.051128in}{2.528136in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.534781in}}%
\pgfpathlineto{\pgfqpoint{2.058498in}{2.539960in}}%
\pgfpathlineto{\pgfqpoint{2.064462in}{2.543112in}}%
\pgfpathlineto{\pgfqpoint{2.071131in}{2.543898in}}%
\pgfpathlineto{\pgfqpoint{2.077783in}{2.542235in}}%
\pgfpathlineto{\pgfqpoint{2.083696in}{2.538304in}}%
\pgfpathlineto{\pgfqpoint{2.088234in}{2.532532in}}%
\pgfpathlineto{\pgfqpoint{2.090904in}{2.525543in}}%
\pgfpathlineto{\pgfqpoint{2.091420in}{2.518093in}}%
\pgfpathlineto{\pgfqpoint{2.089725in}{2.510988in}}%
\pgfpathlineto{\pgfqpoint{2.089725in}{2.510988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.014171in}{2.605476in}}{\pgfqpoint{2.055135in}{2.650575in}}{%
\pgfpathmoveto{\pgfqpoint{2.053433in}{2.617622in}}%
\pgfpathlineto{\pgfqpoint{2.049700in}{2.611654in}}%
\pgfpathlineto{\pgfqpoint{2.044338in}{2.607453in}}%
\pgfpathlineto{\pgfqpoint{2.037925in}{2.605476in}}%
\pgfpathlineto{\pgfqpoint{2.031158in}{2.605938in}}%
\pgfpathlineto{\pgfqpoint{2.024769in}{2.608793in}}%
\pgfpathlineto{\pgfqpoint{2.019453in}{2.613732in}}%
\pgfpathlineto{\pgfqpoint{2.015787in}{2.620218in}}%
\pgfpathlineto{\pgfqpoint{2.014171in}{2.627548in}}%
\pgfpathlineto{\pgfqpoint{2.014779in}{2.634926in}}%
\pgfpathlineto{\pgfqpoint{2.017545in}{2.641549in}}%
\pgfpathlineto{\pgfqpoint{2.022168in}{2.646700in}}%
\pgfpathlineto{\pgfqpoint{2.028144in}{2.649820in}}%
\pgfpathlineto{\pgfqpoint{2.034824in}{2.650575in}}%
\pgfpathlineto{\pgfqpoint{2.041486in}{2.648883in}}%
\pgfpathlineto{\pgfqpoint{2.047408in}{2.644931in}}%
\pgfpathlineto{\pgfqpoint{2.051950in}{2.639145in}}%
\pgfpathlineto{\pgfqpoint{2.054622in}{2.632154in}}%
\pgfpathlineto{\pgfqpoint{2.055135in}{2.624711in}}%
\pgfpathlineto{\pgfqpoint{2.053433in}{2.617622in}}%
\pgfpathlineto{\pgfqpoint{2.053433in}{2.617622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.955069in}{2.463937in}}{\pgfqpoint{1.996316in}{2.509303in}}{%
\pgfpathmoveto{\pgfqpoint{1.994597in}{2.476255in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{2.470226in}}%
\pgfpathlineto{\pgfqpoint{1.985430in}{2.465966in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{2.463937in}}%
\pgfpathlineto{\pgfqpoint{1.972157in}{2.464362in}}%
\pgfpathlineto{\pgfqpoint{1.965726in}{2.467196in}}%
\pgfpathlineto{\pgfqpoint{1.960377in}{2.472133in}}%
\pgfpathlineto{\pgfqpoint{1.956691in}{2.478638in}}%
\pgfpathlineto{\pgfqpoint{1.955069in}{2.486005in}}%
\pgfpathlineto{\pgfqpoint{1.955687in}{2.493433in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{2.500115in}}%
\pgfpathlineto{\pgfqpoint{1.963137in}{2.505326in}}%
\pgfpathlineto{\pgfqpoint{1.969157in}{2.508503in}}%
\pgfpathlineto{\pgfqpoint{1.975884in}{2.509303in}}%
\pgfpathlineto{\pgfqpoint{1.982591in}{2.507642in}}%
\pgfpathlineto{\pgfqpoint{1.988551in}{2.503700in}}%
\pgfpathlineto{\pgfqpoint{1.993120in}{2.497906in}}%
\pgfpathlineto{\pgfqpoint{1.995805in}{2.490886in}}%
\pgfpathlineto{\pgfqpoint{1.996316in}{2.483400in}}%
\pgfpathlineto{\pgfqpoint{1.994597in}{2.476255in}}%
\pgfpathlineto{\pgfqpoint{1.994597in}{2.476255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.918537in}{2.571141in}}{\pgfqpoint{1.959853in}{2.616462in}}{%
\pgfpathmoveto{\pgfqpoint{1.958128in}{2.583371in}}%
\pgfpathlineto{\pgfqpoint{1.954354in}{2.577368in}}%
\pgfpathlineto{\pgfqpoint{1.948940in}{2.573138in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{2.571141in}}%
\pgfpathlineto{\pgfqpoint{1.935644in}{2.571596in}}%
\pgfpathlineto{\pgfqpoint{1.929203in}{2.574456in}}%
\pgfpathlineto{\pgfqpoint{1.923847in}{2.579411in}}%
\pgfpathlineto{\pgfqpoint{1.920158in}{2.585925in}}%
\pgfpathlineto{\pgfqpoint{1.918537in}{2.593289in}}%
\pgfpathlineto{\pgfqpoint{1.919160in}{2.600705in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{2.607365in}}%
\pgfpathlineto{\pgfqpoint{1.926628in}{2.612549in}}%
\pgfpathlineto{\pgfqpoint{1.932660in}{2.615694in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.616462in}}%
\pgfpathlineto{\pgfqpoint{1.946117in}{2.614772in}}%
\pgfpathlineto{\pgfqpoint{1.952085in}{2.610808in}}%
\pgfpathlineto{\pgfqpoint{1.956659in}{2.605000in}}%
\pgfpathlineto{\pgfqpoint{1.959345in}{2.597978in}}%
\pgfpathlineto{\pgfqpoint{1.959853in}{2.590498in}}%
\pgfpathlineto{\pgfqpoint{1.958128in}{2.583371in}}%
\pgfpathlineto{\pgfqpoint{1.958128in}{2.583371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046531in}{2.656413in}}%
\pgfpathlineto{\pgfqpoint{2.097474in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{2.097474in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{2.046531in}{2.656413in}}%
\pgfpathlineto{\pgfqpoint{2.046531in}{2.656413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097474in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{1.963749in}{2.457856in}}%
\pgfpathlineto{\pgfqpoint{1.963749in}{2.457856in}}%
\pgfpathlineto{\pgfqpoint{2.097474in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{2.097474in}{2.506725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912455in}{2.608493in}}%
\pgfpathlineto{\pgfqpoint{2.046531in}{2.656413in}}%
\pgfpathlineto{\pgfqpoint{2.097474in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{1.963749in}{2.457856in}}%
\pgfpathlineto{\pgfqpoint{1.912455in}{2.608493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912455in}{2.608493in}}%
\pgfpathlineto{\pgfqpoint{2.046531in}{2.656413in}}%
\pgfpathlineto{\pgfqpoint{2.097474in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{1.963749in}{2.457856in}}%
\pgfpathlineto{\pgfqpoint{1.912455in}{2.608493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912455in}{2.608493in}}%
\pgfpathlineto{\pgfqpoint{2.046531in}{2.656413in}}%
\pgfpathlineto{\pgfqpoint{2.046531in}{2.656413in}}%
\pgfpathlineto{\pgfqpoint{1.912455in}{2.608493in}}%
\pgfpathlineto{\pgfqpoint{1.912455in}{2.608493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963749in}{2.457856in}}%
\pgfpathlineto{\pgfqpoint{1.912455in}{2.608493in}}%
\pgfpathlineto{\pgfqpoint{1.912455in}{2.608493in}}%
\pgfpathlineto{\pgfqpoint{1.963749in}{2.457856in}}%
\pgfpathlineto{\pgfqpoint{1.963749in}{2.457856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.942299in}{2.315727in}}{\pgfqpoint{1.978261in}{2.361757in}}{%
\pgfpathmoveto{\pgfqpoint{1.977519in}{2.332166in}}%
\pgfpathlineto{\pgfqpoint{1.974905in}{2.325346in}}%
\pgfpathlineto{\pgfqpoint{1.970701in}{2.319981in}}%
\pgfpathlineto{\pgfqpoint{1.965360in}{2.316654in}}%
\pgfpathlineto{\pgfqpoint{1.959459in}{2.315727in}}%
\pgfpathlineto{\pgfqpoint{1.953639in}{2.317303in}}%
\pgfpathlineto{\pgfqpoint{1.948531in}{2.321214in}}%
\pgfpathlineto{\pgfqpoint{1.944690in}{2.327036in}}%
\pgfpathlineto{\pgfqpoint{1.942534in}{2.334138in}}%
\pgfpathlineto{\pgfqpoint{1.942299in}{2.341748in}}%
\pgfpathlineto{\pgfqpoint{1.944009in}{2.349038in}}%
\pgfpathlineto{\pgfqpoint{1.947478in}{2.355217in}}%
\pgfpathlineto{\pgfqpoint{1.952328in}{2.359615in}}%
\pgfpathlineto{\pgfqpoint{1.958031in}{2.361757in}}%
\pgfpathlineto{\pgfqpoint{1.963969in}{2.361412in}}%
\pgfpathlineto{\pgfqpoint{1.969499in}{2.358621in}}%
\pgfpathlineto{\pgfqpoint{1.974022in}{2.353687in}}%
\pgfpathlineto{\pgfqpoint{1.977052in}{2.347146in}}%
\pgfpathlineto{\pgfqpoint{1.978261in}{2.339705in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{2.332166in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{2.332166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.899732in}{2.416642in}}{\pgfqpoint{1.935849in}{2.462721in}}{%
\pgfpathmoveto{\pgfqpoint{1.935101in}{2.432985in}}%
\pgfpathlineto{\pgfqpoint{1.932473in}{2.426174in}}%
\pgfpathlineto{\pgfqpoint{1.928249in}{2.420831in}}%
\pgfpathlineto{\pgfqpoint{1.922883in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.916958in}{2.416642in}}%
\pgfpathlineto{\pgfqpoint{1.911113in}{2.418255in}}%
\pgfpathlineto{\pgfqpoint{1.905984in}{2.422201in}}%
\pgfpathlineto{\pgfqpoint{1.902128in}{2.428051in}}%
\pgfpathlineto{\pgfqpoint{1.899966in}{2.435173in}}%
\pgfpathlineto{\pgfqpoint{1.899732in}{2.442791in}}%
\pgfpathlineto{\pgfqpoint{1.901452in}{2.450077in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{2.456241in}}%
\pgfpathlineto{\pgfqpoint{1.909811in}{2.460613in}}%
\pgfpathlineto{\pgfqpoint{1.915539in}{2.462721in}}%
\pgfpathlineto{\pgfqpoint{1.921503in}{2.462340in}}%
\pgfpathlineto{\pgfqpoint{1.927055in}{2.459512in}}%
\pgfpathlineto{\pgfqpoint{1.931597in}{2.454546in}}%
\pgfpathlineto{\pgfqpoint{1.934637in}{2.447981in}}%
\pgfpathlineto{\pgfqpoint{1.935849in}{2.440525in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{2.432985in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{2.432985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.863019in}{2.261164in}}{\pgfqpoint{1.899343in}{2.307452in}}{%
\pgfpathmoveto{\pgfqpoint{1.898588in}{2.277757in}}%
\pgfpathlineto{\pgfqpoint{1.895943in}{2.270889in}}%
\pgfpathlineto{\pgfqpoint{1.891693in}{2.265480in}}%
\pgfpathlineto{\pgfqpoint{1.886296in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.880336in}{2.261164in}}%
\pgfpathlineto{\pgfqpoint{1.874458in}{2.262730in}}%
\pgfpathlineto{\pgfqpoint{1.869301in}{2.266646in}}%
\pgfpathlineto{\pgfqpoint{1.865425in}{2.272488in}}%
\pgfpathlineto{\pgfqpoint{1.863252in}{2.279624in}}%
\pgfpathlineto{\pgfqpoint{1.863019in}{2.287276in}}%
\pgfpathlineto{\pgfqpoint{1.864752in}{2.294614in}}%
\pgfpathlineto{\pgfqpoint{1.868260in}{2.300841in}}%
\pgfpathlineto{\pgfqpoint{1.873161in}{2.305280in}}%
\pgfpathlineto{\pgfqpoint{1.878924in}{2.307452in}}%
\pgfpathlineto{\pgfqpoint{1.884921in}{2.307125in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.304336in}}%
\pgfpathlineto{\pgfqpoint{1.895071in}{2.299390in}}%
\pgfpathlineto{\pgfqpoint{1.898127in}{2.292821in}}%
\pgfpathlineto{\pgfqpoint{1.899343in}{2.285341in}}%
\pgfpathlineto{\pgfqpoint{1.898588in}{2.277757in}}%
\pgfpathlineto{\pgfqpoint{1.898588in}{2.277757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.820090in}{2.362516in}}{\pgfqpoint{1.856570in}{2.408854in}}{%
\pgfpathmoveto{\pgfqpoint{1.855809in}{2.379012in}}%
\pgfpathlineto{\pgfqpoint{1.853151in}{2.372154in}}%
\pgfpathlineto{\pgfqpoint{1.848880in}{2.366766in}}%
\pgfpathlineto{\pgfqpoint{1.843458in}{2.363432in}}%
\pgfpathlineto{\pgfqpoint{1.837472in}{2.362516in}}%
\pgfpathlineto{\pgfqpoint{1.831569in}{2.364119in}}%
\pgfpathlineto{\pgfqpoint{1.826391in}{2.368070in}}%
\pgfpathlineto{\pgfqpoint{1.822500in}{2.373942in}}%
\pgfpathlineto{\pgfqpoint{1.820321in}{2.381097in}}%
\pgfpathlineto{\pgfqpoint{1.820090in}{2.388758in}}%
\pgfpathlineto{\pgfqpoint{1.821832in}{2.396092in}}%
\pgfpathlineto{\pgfqpoint{1.825358in}{2.402302in}}%
\pgfpathlineto{\pgfqpoint{1.830282in}{2.406715in}}%
\pgfpathlineto{\pgfqpoint{1.836070in}{2.408854in}}%
\pgfpathlineto{\pgfqpoint{1.842094in}{2.408490in}}%
\pgfpathlineto{\pgfqpoint{1.847701in}{2.405664in}}%
\pgfpathlineto{\pgfqpoint{1.852285in}{2.400685in}}%
\pgfpathlineto{\pgfqpoint{1.855351in}{2.394092in}}%
\pgfpathlineto{\pgfqpoint{1.856570in}{2.386598in}}%
\pgfpathlineto{\pgfqpoint{1.855809in}{2.379012in}}%
\pgfpathlineto{\pgfqpoint{1.855809in}{2.379012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925110in}{2.471004in}}%
\pgfpathlineto{\pgfqpoint{1.984668in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{1.984668in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{1.925110in}{2.471004in}}%
\pgfpathlineto{\pgfqpoint{1.925110in}{2.471004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984668in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{1.873707in}{2.252870in}}%
\pgfpathlineto{\pgfqpoint{1.873707in}{2.252870in}}%
\pgfpathlineto{\pgfqpoint{1.984668in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{1.984668in}{2.329415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813437in}{2.395321in}}%
\pgfpathlineto{\pgfqpoint{1.925110in}{2.471004in}}%
\pgfpathlineto{\pgfqpoint{1.984668in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{1.873707in}{2.252870in}}%
\pgfpathlineto{\pgfqpoint{1.813437in}{2.395321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813437in}{2.395321in}}%
\pgfpathlineto{\pgfqpoint{1.925110in}{2.471004in}}%
\pgfpathlineto{\pgfqpoint{1.984668in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{1.873707in}{2.252870in}}%
\pgfpathlineto{\pgfqpoint{1.813437in}{2.395321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813437in}{2.395321in}}%
\pgfpathlineto{\pgfqpoint{1.925110in}{2.471004in}}%
\pgfpathlineto{\pgfqpoint{1.925110in}{2.471004in}}%
\pgfpathlineto{\pgfqpoint{1.813437in}{2.395321in}}%
\pgfpathlineto{\pgfqpoint{1.813437in}{2.395321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873707in}{2.252870in}}%
\pgfpathlineto{\pgfqpoint{1.813437in}{2.395321in}}%
\pgfpathlineto{\pgfqpoint{1.813437in}{2.395321in}}%
\pgfpathlineto{\pgfqpoint{1.873707in}{2.252870in}}%
\pgfpathlineto{\pgfqpoint{1.873707in}{2.252870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.843185in}{2.132182in}}{\pgfqpoint{1.873970in}{2.178754in}}{%
\pgfpathmoveto{\pgfqpoint{1.873393in}{2.152620in}}%
\pgfpathlineto{\pgfqpoint{1.871211in}{2.145234in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{2.138944in}}%
\pgfpathlineto{\pgfqpoint{1.863116in}{2.134430in}}%
\pgfpathlineto{\pgfqpoint{1.858077in}{2.132182in}}%
\pgfpathlineto{\pgfqpoint{1.853086in}{2.132447in}}%
\pgfpathlineto{\pgfqpoint{1.848685in}{2.135199in}}%
\pgfpathlineto{\pgfqpoint{1.845351in}{2.140142in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{2.146740in}}%
\pgfpathlineto{\pgfqpoint{1.843185in}{2.154278in}}%
\pgfpathlineto{\pgfqpoint{1.844590in}{2.161934in}}%
\pgfpathlineto{\pgfqpoint{1.847509in}{2.168877in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{2.174353in}}%
\pgfpathlineto{\pgfqpoint{1.856489in}{2.177768in}}%
\pgfpathlineto{\pgfqpoint{1.861573in}{2.178754in}}%
\pgfpathlineto{\pgfqpoint{1.866327in}{2.177208in}}%
\pgfpathlineto{\pgfqpoint{1.870236in}{2.173299in}}%
\pgfpathlineto{\pgfqpoint{1.872878in}{2.167453in}}%
\pgfpathlineto{\pgfqpoint{1.873970in}{2.160303in}}%
\pgfpathlineto{\pgfqpoint{1.873393in}{2.152620in}}%
\pgfpathlineto{\pgfqpoint{1.873393in}{2.152620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.805863in}{2.223390in}}{\pgfqpoint{1.836851in}{2.270117in}}{%
\pgfpathmoveto{\pgfqpoint{1.836272in}{2.243790in}}%
\pgfpathlineto{\pgfqpoint{1.834076in}{2.236392in}}%
\pgfpathlineto{\pgfqpoint{1.830500in}{2.230104in}}%
\pgfpathlineto{\pgfqpoint{1.825929in}{2.225607in}}%
\pgfpathlineto{\pgfqpoint{1.820857in}{2.223390in}}%
\pgfpathlineto{\pgfqpoint{1.815833in}{2.223694in}}%
\pgfpathlineto{\pgfqpoint{1.811402in}{2.226491in}}%
\pgfpathlineto{\pgfqpoint{1.808045in}{2.231479in}}%
\pgfpathlineto{\pgfqpoint{1.806129in}{2.238118in}}%
\pgfpathlineto{\pgfqpoint{1.805863in}{2.245686in}}%
\pgfpathlineto{\pgfqpoint{1.807275in}{2.253362in}}%
\pgfpathlineto{\pgfqpoint{1.810213in}{2.260310in}}%
\pgfpathlineto{\pgfqpoint{1.814355in}{2.265776in}}%
\pgfpathlineto{\pgfqpoint{1.819251in}{2.269166in}}%
\pgfpathlineto{\pgfqpoint{1.824369in}{2.270117in}}%
\pgfpathlineto{\pgfqpoint{1.829154in}{2.268528in}}%
\pgfpathlineto{\pgfqpoint{1.833090in}{2.264574in}}%
\pgfpathlineto{\pgfqpoint{1.835751in}{2.258685in}}%
\pgfpathlineto{\pgfqpoint{1.836851in}{2.251498in}}%
\pgfpathlineto{\pgfqpoint{1.836272in}{2.243790in}}%
\pgfpathlineto{\pgfqpoint{1.836272in}{2.243790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.775769in}{2.060041in}}{\pgfqpoint{1.806890in}{2.106868in}}{%
\pgfpathmoveto{\pgfqpoint{1.806310in}{2.080674in}}%
\pgfpathlineto{\pgfqpoint{1.804105in}{2.073238in}}%
\pgfpathlineto{\pgfqpoint{1.800515in}{2.066895in}}%
\pgfpathlineto{\pgfqpoint{1.795925in}{2.062330in}}%
\pgfpathlineto{\pgfqpoint{1.790831in}{2.060041in}}%
\pgfpathlineto{\pgfqpoint{1.785785in}{2.060277in}}%
\pgfpathlineto{\pgfqpoint{1.781334in}{2.063016in}}%
\pgfpathlineto{\pgfqpoint{1.777963in}{2.067963in}}%
\pgfpathlineto{\pgfqpoint{1.776037in}{2.074583in}}%
\pgfpathlineto{\pgfqpoint{1.775769in}{2.082157in}}%
\pgfpathlineto{\pgfqpoint{1.777187in}{2.089860in}}%
\pgfpathlineto{\pgfqpoint{1.780136in}{2.096856in}}%
\pgfpathlineto{\pgfqpoint{1.784295in}{2.102384in}}%
\pgfpathlineto{\pgfqpoint{1.789212in}{2.105846in}}%
\pgfpathlineto{\pgfqpoint{1.794352in}{2.106868in}}%
\pgfpathlineto{\pgfqpoint{1.799158in}{2.105343in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{2.101438in}}%
\pgfpathlineto{\pgfqpoint{1.805785in}{2.095579in}}%
\pgfpathlineto{\pgfqpoint{1.806890in}{2.088399in}}%
\pgfpathlineto{\pgfqpoint{1.806310in}{2.080674in}}%
\pgfpathlineto{\pgfqpoint{1.806310in}{2.080674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.738007in}{2.151481in}}{\pgfqpoint{1.769336in}{2.198466in}}{%
\pgfpathmoveto{\pgfqpoint{1.768753in}{2.172077in}}%
\pgfpathlineto{\pgfqpoint{1.766535in}{2.164629in}}%
\pgfpathlineto{\pgfqpoint{1.762921in}{2.158288in}}%
\pgfpathlineto{\pgfqpoint{1.758301in}{2.153741in}}%
\pgfpathlineto{\pgfqpoint{1.753174in}{2.151481in}}%
\pgfpathlineto{\pgfqpoint{1.748094in}{2.151757in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{2.154541in}}%
\pgfpathlineto{\pgfqpoint{1.740218in}{2.159534in}}%
\pgfpathlineto{\pgfqpoint{1.738279in}{2.166194in}}%
\pgfpathlineto{\pgfqpoint{1.738007in}{2.173800in}}%
\pgfpathlineto{\pgfqpoint{1.739433in}{2.181523in}}%
\pgfpathlineto{\pgfqpoint{1.742401in}{2.188524in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{2.194042in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{2.197479in}}%
\pgfpathlineto{\pgfqpoint{1.756711in}{2.198466in}}%
\pgfpathlineto{\pgfqpoint{1.761550in}{2.196898in}}%
\pgfpathlineto{\pgfqpoint{1.765530in}{2.192947in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{2.187045in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{2.179828in}}%
\pgfpathlineto{\pgfqpoint{1.768753in}{2.172077in}}%
\pgfpathlineto{\pgfqpoint{1.768753in}{2.172077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827390in}{2.279597in}}%
\pgfpathlineto{\pgfqpoint{1.879527in}{2.151479in}}%
\pgfpathlineto{\pgfqpoint{1.879527in}{2.151479in}}%
\pgfpathlineto{\pgfqpoint{1.827390in}{2.279597in}}%
\pgfpathlineto{\pgfqpoint{1.827390in}{2.279597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879527in}{2.151479in}}%
\pgfpathlineto{\pgfqpoint{1.785231in}{2.050290in}}%
\pgfpathlineto{\pgfqpoint{1.785231in}{2.050290in}}%
\pgfpathlineto{\pgfqpoint{1.879527in}{2.151479in}}%
\pgfpathlineto{\pgfqpoint{1.879527in}{2.151479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732232in}{2.178868in}}%
\pgfpathlineto{\pgfqpoint{1.827390in}{2.279597in}}%
\pgfpathlineto{\pgfqpoint{1.879527in}{2.151479in}}%
\pgfpathlineto{\pgfqpoint{1.785231in}{2.050290in}}%
\pgfpathlineto{\pgfqpoint{1.732232in}{2.178868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732232in}{2.178868in}}%
\pgfpathlineto{\pgfqpoint{1.827390in}{2.279597in}}%
\pgfpathlineto{\pgfqpoint{1.879527in}{2.151479in}}%
\pgfpathlineto{\pgfqpoint{1.785231in}{2.050290in}}%
\pgfpathlineto{\pgfqpoint{1.732232in}{2.178868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732232in}{2.178868in}}%
\pgfpathlineto{\pgfqpoint{1.827390in}{2.279597in}}%
\pgfpathlineto{\pgfqpoint{1.827390in}{2.279597in}}%
\pgfpathlineto{\pgfqpoint{1.732232in}{2.178868in}}%
\pgfpathlineto{\pgfqpoint{1.732232in}{2.178868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785231in}{2.050290in}}%
\pgfpathlineto{\pgfqpoint{1.732232in}{2.178868in}}%
\pgfpathlineto{\pgfqpoint{1.732232in}{2.178868in}}%
\pgfpathlineto{\pgfqpoint{1.785231in}{2.050290in}}%
\pgfpathlineto{\pgfqpoint{1.785231in}{2.050290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.751385in}{1.952074in}}{\pgfqpoint{1.775688in}{1.999443in}}{%
\pgfpathmoveto{\pgfqpoint{1.775305in}{1.976694in}}%
\pgfpathlineto{\pgfqpoint{1.773649in}{1.968942in}}%
\pgfpathlineto{\pgfqpoint{1.770898in}{1.961933in}}%
\pgfpathlineto{\pgfqpoint{1.767349in}{1.956425in}}%
\pgfpathlineto{\pgfqpoint{1.763384in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{1.759433in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{1.755923in}{1.953709in}}%
\pgfpathlineto{\pgfqpoint{1.753237in}{1.957745in}}%
\pgfpathlineto{\pgfqpoint{1.751667in}{1.963747in}}%
\pgfpathlineto{\pgfqpoint{1.751385in}{1.971062in}}%
\pgfpathlineto{\pgfqpoint{1.752422in}{1.978896in}}%
\pgfpathlineto{\pgfqpoint{1.754665in}{1.986395in}}%
\pgfpathlineto{\pgfqpoint{1.757870in}{1.992745in}}%
\pgfpathlineto{\pgfqpoint{1.761687in}{1.997257in}}%
\pgfpathlineto{\pgfqpoint{1.765702in}{1.999443in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{1.999069in}}%
\pgfpathlineto{\pgfqpoint{1.772610in}{1.996180in}}%
\pgfpathlineto{\pgfqpoint{1.774756in}{1.991090in}}%
\pgfpathlineto{\pgfqpoint{1.775688in}{1.984352in}}%
\pgfpathlineto{\pgfqpoint{1.775305in}{1.976694in}}%
\pgfpathlineto{\pgfqpoint{1.775305in}{1.976694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.720908in}{2.032509in}}{\pgfqpoint{1.745415in}{2.080093in}}{%
\pgfpathmoveto{\pgfqpoint{1.745032in}{2.057114in}}%
\pgfpathlineto{\pgfqpoint{1.743365in}{2.049334in}}%
\pgfpathlineto{\pgfqpoint{1.740593in}{2.042311in}}%
\pgfpathlineto{\pgfqpoint{1.737016in}{2.036806in}}%
\pgfpathlineto{\pgfqpoint{1.733018in}{2.033415in}}%
\pgfpathlineto{\pgfqpoint{1.729033in}{2.032509in}}%
\pgfpathlineto{\pgfqpoint{1.725492in}{2.034189in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{2.038276in}}%
\pgfpathlineto{\pgfqpoint{1.721195in}{2.044328in}}%
\pgfpathlineto{\pgfqpoint{1.720908in}{2.051689in}}%
\pgfpathlineto{\pgfqpoint{1.721951in}{2.059559in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{2.067080in}}%
\pgfpathlineto{\pgfqpoint{1.727440in}{2.073435in}}%
\pgfpathlineto{\pgfqpoint{1.731289in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{1.735338in}{2.080093in}}%
\pgfpathlineto{\pgfqpoint{1.739147in}{2.079680in}}%
\pgfpathlineto{\pgfqpoint{1.742306in}{2.076742in}}%
\pgfpathlineto{\pgfqpoint{1.744473in}{2.071601in}}%
\pgfpathlineto{\pgfqpoint{1.745415in}{2.064814in}}%
\pgfpathlineto{\pgfqpoint{1.745032in}{2.057114in}}%
\pgfpathlineto{\pgfqpoint{1.745032in}{2.057114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.698718in}{1.865272in}}{\pgfqpoint{1.723303in}{1.912910in}}{%
\pgfpathmoveto{\pgfqpoint{1.722920in}{1.890168in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{1.882366in}}%
\pgfpathlineto{\pgfqpoint{1.718471in}{1.875297in}}%
\pgfpathlineto{\pgfqpoint{1.714883in}{1.869727in}}%
\pgfpathlineto{\pgfqpoint{1.710873in}{1.866259in}}%
\pgfpathlineto{\pgfqpoint{1.706875in}{1.865272in}}%
\pgfpathlineto{\pgfqpoint{1.703323in}{1.866876in}}%
\pgfpathlineto{\pgfqpoint{1.700601in}{1.870900in}}%
\pgfpathlineto{\pgfqpoint{1.699009in}{1.876910in}}%
\pgfpathlineto{\pgfqpoint{1.698718in}{1.884254in}}%
\pgfpathlineto{\pgfqpoint{1.699762in}{1.892132in}}%
\pgfpathlineto{\pgfqpoint{1.702027in}{1.899688in}}%
\pgfpathlineto{\pgfqpoint{1.705266in}{1.906100in}}%
\pgfpathlineto{\pgfqpoint{1.709126in}{1.910672in}}%
\pgfpathlineto{\pgfqpoint{1.713187in}{1.912910in}}%
\pgfpathlineto{\pgfqpoint{1.717009in}{1.912576in}}%
\pgfpathlineto{\pgfqpoint{1.720179in}{1.909708in}}%
\pgfpathlineto{\pgfqpoint{1.722355in}{1.904620in}}%
\pgfpathlineto{\pgfqpoint{1.723303in}{1.897863in}}%
\pgfpathlineto{\pgfqpoint{1.722920in}{1.890168in}}%
\pgfpathlineto{\pgfqpoint{1.722920in}{1.890168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.667821in}{1.945722in}}{\pgfqpoint{1.692613in}{1.993578in}}{%
\pgfpathmoveto{\pgfqpoint{1.692230in}{1.970605in}}%
\pgfpathlineto{\pgfqpoint{1.690549in}{1.962773in}}%
\pgfpathlineto{\pgfqpoint{1.687748in}{1.955691in}}%
\pgfpathlineto{\pgfqpoint{1.684132in}{1.950123in}}%
\pgfpathlineto{\pgfqpoint{1.680089in}{1.946675in}}%
\pgfpathlineto{\pgfqpoint{1.676056in}{1.945722in}}%
\pgfpathlineto{\pgfqpoint{1.672472in}{1.947371in}}%
\pgfpathlineto{\pgfqpoint{1.669726in}{1.951446in}}%
\pgfpathlineto{\pgfqpoint{1.668117in}{1.957507in}}%
\pgfpathlineto{\pgfqpoint{1.667821in}{1.964897in}}%
\pgfpathlineto{\pgfqpoint{1.668871in}{1.972811in}}%
\pgfpathlineto{\pgfqpoint{1.671152in}{1.980389in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{1.986806in}}%
\pgfpathlineto{\pgfqpoint{1.678308in}{1.991367in}}%
\pgfpathlineto{\pgfqpoint{1.682404in}{1.993578in}}%
\pgfpathlineto{\pgfqpoint{1.686259in}{1.993203in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{1.990287in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{1.985147in}}%
\pgfpathlineto{\pgfqpoint{1.692613in}{1.978341in}}%
\pgfpathlineto{\pgfqpoint{1.692230in}{1.970605in}}%
\pgfpathlineto{\pgfqpoint{1.692230in}{1.970605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737639in}{2.090120in}}%
\pgfpathlineto{\pgfqpoint{1.780168in}{1.977050in}}%
\pgfpathlineto{\pgfqpoint{1.780168in}{1.977050in}}%
\pgfpathlineto{\pgfqpoint{1.737639in}{2.090120in}}%
\pgfpathlineto{\pgfqpoint{1.737639in}{2.090120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780168in}{1.977050in}}%
\pgfpathlineto{\pgfqpoint{1.706538in}{1.855375in}}%
\pgfpathlineto{\pgfqpoint{1.706538in}{1.855375in}}%
\pgfpathlineto{\pgfqpoint{1.780168in}{1.977050in}}%
\pgfpathlineto{\pgfqpoint{1.780168in}{1.977050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663183in}{1.968476in}}%
\pgfpathlineto{\pgfqpoint{1.737639in}{2.090120in}}%
\pgfpathlineto{\pgfqpoint{1.780168in}{1.977050in}}%
\pgfpathlineto{\pgfqpoint{1.706538in}{1.855375in}}%
\pgfpathlineto{\pgfqpoint{1.663183in}{1.968476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663183in}{1.968476in}}%
\pgfpathlineto{\pgfqpoint{1.737639in}{2.090120in}}%
\pgfpathlineto{\pgfqpoint{1.780168in}{1.977050in}}%
\pgfpathlineto{\pgfqpoint{1.706538in}{1.855375in}}%
\pgfpathlineto{\pgfqpoint{1.663183in}{1.968476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663183in}{1.968476in}}%
\pgfpathlineto{\pgfqpoint{1.737639in}{2.090120in}}%
\pgfpathlineto{\pgfqpoint{1.737639in}{2.090120in}}%
\pgfpathlineto{\pgfqpoint{1.663183in}{1.968476in}}%
\pgfpathlineto{\pgfqpoint{1.663183in}{1.968476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706538in}{1.855375in}}%
\pgfpathlineto{\pgfqpoint{1.663183in}{1.968476in}}%
\pgfpathlineto{\pgfqpoint{1.663183in}{1.968476in}}%
\pgfpathlineto{\pgfqpoint{1.706538in}{1.855375in}}%
\pgfpathlineto{\pgfqpoint{1.706538in}{1.855375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.698106in}{1.772467in}}{\pgfqpoint{1.718067in}{1.821421in}}{%
\pgfpathmoveto{\pgfqpoint{1.718067in}{1.800701in}}%
\pgfpathlineto{\pgfqpoint{1.717639in}{1.792627in}}%
\pgfpathlineto{\pgfqpoint{1.716175in}{1.785021in}}%
\pgfpathlineto{\pgfqpoint{1.713831in}{1.778705in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{1.774362in}}%
\pgfpathlineto{\pgfqpoint{1.707584in}{1.772467in}}%
\pgfpathlineto{\pgfqpoint{1.704356in}{1.773227in}}%
\pgfpathlineto{\pgfqpoint{1.701527in}{1.776564in}}%
\pgfpathlineto{\pgfqpoint{1.699405in}{1.782119in}}%
\pgfpathlineto{\pgfqpoint{1.698221in}{1.789289in}}%
\pgfpathlineto{\pgfqpoint{1.698106in}{1.797294in}}%
\pgfpathlineto{\pgfqpoint{1.699070in}{1.805263in}}%
\pgfpathlineto{\pgfqpoint{1.701010in}{1.812330in}}%
\pgfpathlineto{\pgfqpoint{1.703713in}{1.817727in}}%
\pgfpathlineto{\pgfqpoint{1.706885in}{1.820870in}}%
\pgfpathlineto{\pgfqpoint{1.710181in}{1.821421in}}%
\pgfpathlineto{\pgfqpoint{1.713244in}{1.819325in}}%
\pgfpathlineto{\pgfqpoint{1.715744in}{1.814812in}}%
\pgfpathlineto{\pgfqpoint{1.717412in}{1.808372in}}%
\pgfpathlineto{\pgfqpoint{1.718067in}{1.800701in}}%
\pgfpathlineto{\pgfqpoint{1.718067in}{1.800701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.661501in}{1.844662in}}{\pgfqpoint{1.681683in}{1.893845in}}{%
\pgfpathmoveto{\pgfqpoint{1.681683in}{1.872928in}}%
\pgfpathlineto{\pgfqpoint{1.681250in}{1.864816in}}%
\pgfpathlineto{\pgfqpoint{1.679769in}{1.857186in}}%
\pgfpathlineto{\pgfqpoint{1.677399in}{1.850863in}}%
\pgfpathlineto{\pgfqpoint{1.674395in}{1.846531in}}%
\pgfpathlineto{\pgfqpoint{1.671082in}{1.844662in}}%
\pgfpathlineto{\pgfqpoint{1.667818in}{1.845462in}}%
\pgfpathlineto{\pgfqpoint{1.664958in}{1.848848in}}%
\pgfpathlineto{\pgfqpoint{1.662813in}{1.854456in}}%
\pgfpathlineto{\pgfqpoint{1.661617in}{1.861677in}}%
\pgfpathlineto{\pgfqpoint{1.661501in}{1.869726in}}%
\pgfpathlineto{\pgfqpoint{1.662477in}{1.877726in}}%
\pgfpathlineto{\pgfqpoint{1.664439in}{1.884809in}}%
\pgfpathlineto{\pgfqpoint{1.667172in}{1.890204in}}%
\pgfpathlineto{\pgfqpoint{1.670379in}{1.893327in}}%
\pgfpathlineto{\pgfqpoint{1.673712in}{1.893845in}}%
\pgfpathlineto{\pgfqpoint{1.676809in}{1.891704in}}%
\pgfpathlineto{\pgfqpoint{1.679336in}{1.887139in}}%
\pgfpathlineto{\pgfqpoint{1.681021in}{1.880647in}}%
\pgfpathlineto{\pgfqpoint{1.681683in}{1.872928in}}%
\pgfpathlineto{\pgfqpoint{1.681683in}{1.872928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.663972in}{1.673746in}}{\pgfqpoint{1.684146in}{1.723017in}}{%
\pgfpathmoveto{\pgfqpoint{1.684146in}{1.702300in}}%
\pgfpathlineto{\pgfqpoint{1.683714in}{1.694173in}}%
\pgfpathlineto{\pgfqpoint{1.682233in}{1.686502in}}%
\pgfpathlineto{\pgfqpoint{1.679864in}{1.680114in}}%
\pgfpathlineto{\pgfqpoint{1.676861in}{1.675702in}}%
\pgfpathlineto{\pgfqpoint{1.673549in}{1.673746in}}%
\pgfpathlineto{\pgfqpoint{1.670287in}{1.674461in}}%
\pgfpathlineto{\pgfqpoint{1.667428in}{1.677774in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{1.683328in}}%
\pgfpathlineto{\pgfqpoint{1.664088in}{1.690521in}}%
\pgfpathlineto{\pgfqpoint{1.663972in}{1.698570in}}%
\pgfpathlineto{\pgfqpoint{1.664948in}{1.706599in}}%
\pgfpathlineto{\pgfqpoint{1.666909in}{1.713736in}}%
\pgfpathlineto{\pgfqpoint{1.669641in}{1.719204in}}%
\pgfpathlineto{\pgfqpoint{1.672847in}{1.722413in}}%
\pgfpathlineto{\pgfqpoint{1.676178in}{1.723017in}}%
\pgfpathlineto{\pgfqpoint{1.679274in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{1.681801in}{1.716456in}}%
\pgfpathlineto{\pgfqpoint{1.683485in}{1.710004in}}%
\pgfpathlineto{\pgfqpoint{1.684146in}{1.702300in}}%
\pgfpathlineto{\pgfqpoint{1.684146in}{1.702300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.626980in}{1.745797in}}{\pgfqpoint{1.647379in}{1.795301in}}{%
\pgfpathmoveto{\pgfqpoint{1.647379in}{1.774385in}}%
\pgfpathlineto{\pgfqpoint{1.646940in}{1.766220in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.758525in}}%
\pgfpathlineto{\pgfqpoint{1.643047in}{1.752130in}}%
\pgfpathlineto{\pgfqpoint{1.640011in}{1.747727in}}%
\pgfpathlineto{\pgfqpoint{1.636662in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{1.633363in}{1.746553in}}%
\pgfpathlineto{\pgfqpoint{1.630472in}{1.749915in}}%
\pgfpathlineto{\pgfqpoint{1.628305in}{1.755522in}}%
\pgfpathlineto{\pgfqpoint{1.627096in}{1.762766in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{1.770859in}}%
\pgfpathlineto{\pgfqpoint{1.627967in}{1.778920in}}%
\pgfpathlineto{\pgfqpoint{1.629950in}{1.786072in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{1.791540in}}%
\pgfpathlineto{\pgfqpoint{1.635955in}{1.794730in}}%
\pgfpathlineto{\pgfqpoint{1.639324in}{1.795301in}}%
\pgfpathlineto{\pgfqpoint{1.642454in}{1.793194in}}%
\pgfpathlineto{\pgfqpoint{1.645008in}{1.788642in}}%
\pgfpathlineto{\pgfqpoint{1.646711in}{1.782138in}}%
\pgfpathlineto{\pgfqpoint{1.647379in}{1.774385in}}%
\pgfpathlineto{\pgfqpoint{1.647379in}{1.774385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671069in}{1.903820in}}%
\pgfpathlineto{\pgfqpoint{1.722202in}{1.802240in}}%
\pgfpathlineto{\pgfqpoint{1.722202in}{1.802240in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{1.903820in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{1.903820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722202in}{1.802240in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.663876in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.663876in}}%
\pgfpathlineto{\pgfqpoint{1.722202in}{1.802240in}}%
\pgfpathlineto{\pgfqpoint{1.722202in}{1.802240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622640in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{1.903820in}}%
\pgfpathlineto{\pgfqpoint{1.722202in}{1.802240in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.663876in}}%
\pgfpathlineto{\pgfqpoint{1.622640in}{1.765175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622640in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{1.903820in}}%
\pgfpathlineto{\pgfqpoint{1.722202in}{1.802240in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.663876in}}%
\pgfpathlineto{\pgfqpoint{1.622640in}{1.765175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622640in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{1.903820in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{1.903820in}}%
\pgfpathlineto{\pgfqpoint{1.622640in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{1.622640in}{1.765175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674533in}{1.663876in}}%
\pgfpathlineto{\pgfqpoint{1.622640in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{1.622640in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.663876in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.663876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.661615in}{1.598947in}}{\pgfqpoint{1.681704in}{1.648592in}}{%
\pgfpathmoveto{\pgfqpoint{1.680197in}{1.629359in}}%
\pgfpathlineto{\pgfqpoint{1.681480in}{1.621172in}}%
\pgfpathlineto{\pgfqpoint{1.681704in}{1.613249in}}%
\pgfpathlineto{\pgfqpoint{1.680843in}{1.606446in}}%
\pgfpathlineto{\pgfqpoint{1.678989in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.676342in}{1.598947in}}%
\pgfpathlineto{\pgfqpoint{1.673188in}{1.599070in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{1.601859in}}%
\pgfpathlineto{\pgfqpoint{1.666741in}{1.607013in}}%
\pgfpathlineto{\pgfqpoint{1.664151in}{1.613975in}}%
\pgfpathlineto{\pgfqpoint{1.662378in}{1.621986in}}%
\pgfpathlineto{\pgfqpoint{1.661615in}{1.630176in}}%
\pgfpathlineto{\pgfqpoint{1.661945in}{1.637653in}}%
\pgfpathlineto{\pgfqpoint{1.663332in}{1.643605in}}%
\pgfpathlineto{\pgfqpoint{1.665622in}{1.647387in}}%
\pgfpathlineto{\pgfqpoint{1.668567in}{1.648592in}}%
\pgfpathlineto{\pgfqpoint{1.671847in}{1.647095in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{1.643061in}}%
\pgfpathlineto{\pgfqpoint{1.677994in}{1.636928in}}%
\pgfpathlineto{\pgfqpoint{1.680197in}{1.629359in}}%
\pgfpathlineto{\pgfqpoint{1.680197in}{1.629359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.650466in}{1.493107in}}{\pgfqpoint{1.670698in}{1.543085in}}{%
\pgfpathmoveto{\pgfqpoint{1.669187in}{1.523874in}}%
\pgfpathlineto{\pgfqpoint{1.670476in}{1.515631in}}%
\pgfpathlineto{\pgfqpoint{1.670698in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{1.669828in}{1.500755in}}%
\pgfpathlineto{\pgfqpoint{1.667958in}{1.495730in}}%
\pgfpathlineto{\pgfqpoint{1.665290in}{1.493107in}}%
\pgfpathlineto{\pgfqpoint{1.662112in}{1.493176in}}%
\pgfpathlineto{\pgfqpoint{1.658768in}{1.495932in}}%
\pgfpathlineto{\pgfqpoint{1.655621in}{1.501081in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.651231in}{1.516119in}}%
\pgfpathlineto{\pgfqpoint{1.650466in}{1.524373in}}%
\pgfpathlineto{\pgfqpoint{1.650801in}{1.531926in}}%
\pgfpathlineto{\pgfqpoint{1.652200in}{1.537958in}}%
\pgfpathlineto{\pgfqpoint{1.654510in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{1.657477in}{1.543085in}}%
\pgfpathlineto{\pgfqpoint{1.660781in}{1.541631in}}%
\pgfpathlineto{\pgfqpoint{1.664063in}{1.537615in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{1.531475in}}%
\pgfpathlineto{\pgfqpoint{1.669187in}{1.523874in}}%
\pgfpathlineto{\pgfqpoint{1.669187in}{1.523874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.612549in}{1.664184in}}{\pgfqpoint{1.632886in}{1.714080in}}{%
\pgfpathmoveto{\pgfqpoint{1.631388in}{1.694656in}}%
\pgfpathlineto{\pgfqpoint{1.632674in}{1.686427in}}%
\pgfpathlineto{\pgfqpoint{1.632886in}{1.678475in}}%
\pgfpathlineto{\pgfqpoint{1.632001in}{1.671659in}}%
\pgfpathlineto{\pgfqpoint{1.630113in}{1.666716in}}%
\pgfpathlineto{\pgfqpoint{1.627425in}{1.664184in}}%
\pgfpathlineto{\pgfqpoint{1.624227in}{1.664342in}}%
\pgfpathlineto{\pgfqpoint{1.620866in}{1.667176in}}%
\pgfpathlineto{\pgfqpoint{1.617706in}{1.672381in}}%
\pgfpathlineto{\pgfqpoint{1.615092in}{1.679394in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.687452in}}%
\pgfpathlineto{\pgfqpoint{1.612549in}{1.695678in}}%
\pgfpathlineto{\pgfqpoint{1.612897in}{1.703176in}}%
\pgfpathlineto{\pgfqpoint{1.614313in}{1.709133in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{1.712902in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{1.714080in}}%
\pgfpathlineto{\pgfqpoint{1.622953in}{1.712542in}}%
\pgfpathlineto{\pgfqpoint{1.626250in}{1.708459in}}%
\pgfpathlineto{\pgfqpoint{1.629167in}{1.702274in}}%
\pgfpathlineto{\pgfqpoint{1.631388in}{1.694656in}}%
\pgfpathlineto{\pgfqpoint{1.631388in}{1.694656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.601058in}{1.558104in}}{\pgfqpoint{1.621541in}{1.608336in}}{%
\pgfpathmoveto{\pgfqpoint{1.620037in}{1.588934in}}%
\pgfpathlineto{\pgfqpoint{1.621330in}{1.580650in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{1.572626in}}%
\pgfpathlineto{\pgfqpoint{1.620647in}{1.565730in}}%
\pgfpathlineto{\pgfqpoint{1.618742in}{1.560707in}}%
\pgfpathlineto{\pgfqpoint{1.616033in}{1.558104in}}%
\pgfpathlineto{\pgfqpoint{1.612811in}{1.558207in}}%
\pgfpathlineto{\pgfqpoint{1.609425in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.606243in}{1.566209in}}%
\pgfpathlineto{\pgfqpoint{1.603612in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{1.601819in}{1.581346in}}%
\pgfpathlineto{\pgfqpoint{1.601058in}{1.589636in}}%
\pgfpathlineto{\pgfqpoint{1.601411in}{1.597211in}}%
\pgfpathlineto{\pgfqpoint{1.602841in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{1.605189in}{1.607095in}}%
\pgfpathlineto{\pgfqpoint{1.608199in}{1.608336in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{1.606842in}}%
\pgfpathlineto{\pgfqpoint{1.614867in}{1.602777in}}%
\pgfpathlineto{\pgfqpoint{1.617803in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{1.620037in}{1.588934in}}%
\pgfpathlineto{\pgfqpoint{1.620037in}{1.588934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683715in}{1.631723in}}%
\pgfpathlineto{\pgfqpoint{1.668258in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{1.668258in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{1.683715in}{1.631723in}}%
\pgfpathlineto{\pgfqpoint{1.683715in}{1.631723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615099in}{1.723573in}}%
\pgfpathlineto{\pgfqpoint{1.683715in}{1.631723in}}%
\pgfpathlineto{\pgfqpoint{1.683715in}{1.631723in}}%
\pgfpathlineto{\pgfqpoint{1.615099in}{1.723573in}}%
\pgfpathlineto{\pgfqpoint{1.615099in}{1.723573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598970in}{1.574777in}}%
\pgfpathlineto{\pgfqpoint{1.615099in}{1.723573in}}%
\pgfpathlineto{\pgfqpoint{1.683715in}{1.631723in}}%
\pgfpathlineto{\pgfqpoint{1.668258in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{1.598970in}{1.574777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598970in}{1.574777in}}%
\pgfpathlineto{\pgfqpoint{1.615099in}{1.723573in}}%
\pgfpathlineto{\pgfqpoint{1.683715in}{1.631723in}}%
\pgfpathlineto{\pgfqpoint{1.668258in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{1.598970in}{1.574777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668258in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{1.598970in}{1.574777in}}%
\pgfpathlineto{\pgfqpoint{1.598970in}{1.574777in}}%
\pgfpathlineto{\pgfqpoint{1.668258in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{1.668258in}{1.483396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598970in}{1.574777in}}%
\pgfpathlineto{\pgfqpoint{1.615099in}{1.723573in}}%
\pgfpathlineto{\pgfqpoint{1.615099in}{1.723573in}}%
\pgfpathlineto{\pgfqpoint{1.598970in}{1.574777in}}%
\pgfpathlineto{\pgfqpoint{1.598970in}{1.574777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.630434in}{1.427251in}}{\pgfqpoint{1.657038in}{1.475524in}}{%
\pgfpathmoveto{\pgfqpoint{1.650570in}{1.458126in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{1.450217in}}%
\pgfpathlineto{\pgfqpoint{1.656148in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{1.657038in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{1.656483in}{1.430446in}}%
\pgfpathlineto{\pgfqpoint{1.654543in}{1.427563in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{1.427251in}}%
\pgfpathlineto{\pgfqpoint{1.647463in}{1.429549in}}%
\pgfpathlineto{\pgfqpoint{1.643091in}{1.434211in}}%
\pgfpathlineto{\pgfqpoint{1.638782in}{1.440731in}}%
\pgfpathlineto{\pgfqpoint{1.635006in}{1.448401in}}%
\pgfpathlineto{\pgfqpoint{1.632173in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.463814in}}%
\pgfpathlineto{\pgfqpoint{1.630434in}{1.469882in}}%
\pgfpathlineto{\pgfqpoint{1.631713in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{1.634289in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{1.637880in}{1.474495in}}%
\pgfpathlineto{\pgfqpoint{1.642098in}{1.470958in}}%
\pgfpathlineto{\pgfqpoint{1.646486in}{1.465298in}}%
\pgfpathlineto{\pgfqpoint{1.650570in}{1.458126in}}%
\pgfpathlineto{\pgfqpoint{1.650570in}{1.458126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.565758in}{1.485004in}}{\pgfqpoint{1.592618in}{1.533494in}}{%
\pgfpathmoveto{\pgfqpoint{1.586163in}{1.515921in}}%
\pgfpathlineto{\pgfqpoint{1.589517in}{1.507972in}}%
\pgfpathlineto{\pgfqpoint{1.591749in}{1.500148in}}%
\pgfpathlineto{\pgfqpoint{1.592618in}{1.493295in}}%
\pgfpathlineto{\pgfqpoint{1.592027in}{1.488155in}}%
\pgfpathlineto{\pgfqpoint{1.590040in}{1.485286in}}%
\pgfpathlineto{\pgfqpoint{1.586868in}{1.485004in}}%
\pgfpathlineto{\pgfqpoint{1.582854in}{1.487342in}}%
\pgfpathlineto{\pgfqpoint{1.578434in}{1.492051in}}%
\pgfpathlineto{\pgfqpoint{1.574089in}{1.498619in}}%
\pgfpathlineto{\pgfqpoint{1.570291in}{1.506333in}}%
\pgfpathlineto{\pgfqpoint{1.567455in}{1.514353in}}%
\pgfpathlineto{\pgfqpoint{1.565887in}{1.521806in}}%
\pgfpathlineto{\pgfqpoint{1.565758in}{1.527882in}}%
\pgfpathlineto{\pgfqpoint{1.567079in}{1.531922in}}%
\pgfpathlineto{\pgfqpoint{1.569706in}{1.533494in}}%
\pgfpathlineto{\pgfqpoint{1.573351in}{1.532429in}}%
\pgfpathlineto{\pgfqpoint{1.577619in}{1.528848in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.523140in}}%
\pgfpathlineto{\pgfqpoint{1.586163in}{1.515921in}}%
\pgfpathlineto{\pgfqpoint{1.586163in}{1.515921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.646445in}{1.321102in}}{\pgfqpoint{1.673182in}{1.369783in}}{%
\pgfpathmoveto{\pgfqpoint{1.666664in}{1.352413in}}%
\pgfpathlineto{\pgfqpoint{1.670026in}{1.344446in}}%
\pgfpathlineto{\pgfqpoint{1.672280in}{1.336578in}}%
\pgfpathlineto{\pgfqpoint{1.673182in}{1.329656in}}%
\pgfpathlineto{\pgfqpoint{1.672633in}{1.324432in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{1.321472in}}%
\pgfpathlineto{\pgfqpoint{1.667560in}{1.321102in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.323365in}}%
\pgfpathlineto{\pgfqpoint{1.659191in}{1.328019in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{1.334559in}}%
\pgfpathlineto{\pgfqpoint{1.651060in}{1.342276in}}%
\pgfpathlineto{\pgfqpoint{1.648208in}{1.350327in}}%
\pgfpathlineto{\pgfqpoint{1.646612in}{1.357838in}}%
\pgfpathlineto{\pgfqpoint{1.646445in}{1.363991in}}%
\pgfpathlineto{\pgfqpoint{1.647723in}{1.368121in}}%
\pgfpathlineto{\pgfqpoint{1.650305in}{1.369783in}}%
\pgfpathlineto{\pgfqpoint{1.653910in}{1.368801in}}%
\pgfpathlineto{\pgfqpoint{1.658146in}{1.365286in}}%
\pgfpathlineto{\pgfqpoint{1.662556in}{1.359619in}}%
\pgfpathlineto{\pgfqpoint{1.666664in}{1.352413in}}%
\pgfpathlineto{\pgfqpoint{1.666664in}{1.352413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.581474in}{1.378578in}}{\pgfqpoint{1.608470in}{1.427480in}}{%
\pgfpathmoveto{\pgfqpoint{1.601964in}{1.409936in}}%
\pgfpathlineto{\pgfqpoint{1.605340in}{1.401928in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{1.394029in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{1.607885in}{1.381865in}}%
\pgfpathlineto{\pgfqpoint{1.605894in}{1.378920in}}%
\pgfpathlineto{\pgfqpoint{1.602711in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.380881in}}%
\pgfpathlineto{\pgfqpoint{1.594240in}{1.385582in}}%
\pgfpathlineto{\pgfqpoint{1.589871in}{1.392171in}}%
\pgfpathlineto{\pgfqpoint{1.586050in}{1.399933in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{1.408021in}}%
\pgfpathlineto{\pgfqpoint{1.581611in}{1.415555in}}%
\pgfpathlineto{\pgfqpoint{1.581474in}{1.421717in}}%
\pgfpathlineto{\pgfqpoint{1.582795in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.585428in}{1.427480in}}%
\pgfpathlineto{\pgfqpoint{1.589087in}{1.426463in}}%
\pgfpathlineto{\pgfqpoint{1.593375in}{1.422904in}}%
\pgfpathlineto{\pgfqpoint{1.597827in}{1.417188in}}%
\pgfpathlineto{\pgfqpoint{1.601964in}{1.409936in}}%
\pgfpathlineto{\pgfqpoint{1.601964in}{1.409936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562852in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.653411in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{1.653411in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.542248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653411in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{1.676069in}{1.312284in}}%
\pgfpathlineto{\pgfqpoint{1.676069in}{1.312284in}}%
\pgfpathlineto{\pgfqpoint{1.653411in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{1.653411in}{1.460942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584932in}{1.393049in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.653411in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{1.676069in}{1.312284in}}%
\pgfpathlineto{\pgfqpoint{1.584932in}{1.393049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584932in}{1.393049in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.653411in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{1.676069in}{1.312284in}}%
\pgfpathlineto{\pgfqpoint{1.584932in}{1.393049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584932in}{1.393049in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.584932in}{1.393049in}}%
\pgfpathlineto{\pgfqpoint{1.584932in}{1.393049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676069in}{1.312284in}}%
\pgfpathlineto{\pgfqpoint{1.584932in}{1.393049in}}%
\pgfpathlineto{\pgfqpoint{1.584932in}{1.393049in}}%
\pgfpathlineto{\pgfqpoint{1.676069in}{1.312284in}}%
\pgfpathlineto{\pgfqpoint{1.676069in}{1.312284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561668in}{0.345822in}}%
\pgfpathlineto{\pgfqpoint{1.695648in}{0.345618in}}%
\pgfpathlineto{\pgfqpoint{1.694310in}{1.235428in}}%
\pgfpathlineto{\pgfqpoint{1.558368in}{1.235610in}}%
\pgfpathlineto{\pgfqpoint{1.561668in}{0.345822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444785in}{0.113289in}}%
\pgfpathlineto{\pgfqpoint{0.490104in}{0.347454in}}%
\pgfpathlineto{\pgfqpoint{2.767764in}{0.343986in}}%
\pgfpathlineto{\pgfqpoint{2.797290in}{0.109590in}}%
\pgfpathlineto{\pgfqpoint{0.444785in}{0.113289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490104in}{0.347454in}}%
\pgfpathlineto{\pgfqpoint{1.561668in}{0.345822in}}%
\pgfpathlineto{\pgfqpoint{1.551470in}{3.095711in}}%
\pgfpathlineto{\pgfqpoint{0.431431in}{3.096759in}}%
\pgfpathlineto{\pgfqpoint{0.490104in}{0.347454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695648in}{0.345618in}}%
\pgfpathlineto{\pgfqpoint{2.767764in}{0.343986in}}%
\pgfpathlineto{\pgfqpoint{2.812155in}{3.094532in}}%
\pgfpathlineto{\pgfqpoint{1.691513in}{3.095580in}}%
\pgfpathlineto{\pgfqpoint{1.695648in}{0.345618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547989in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{1.558368in}{1.235610in}}%
\pgfpathlineto{\pgfqpoint{1.694310in}{1.235428in}}%
\pgfpathlineto{\pgfqpoint{1.688465in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{1.027474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554971in}{2.151840in}}%
\pgfpathlineto{\pgfqpoint{1.692932in}{2.151684in}}%
\pgfpathlineto{\pgfqpoint{1.691513in}{3.095580in}}%
\pgfpathlineto{\pgfqpoint{1.551470in}{3.095711in}}%
\pgfpathlineto{\pgfqpoint{1.554971in}{2.151840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547989in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{1.558368in}{1.235610in}}%
\pgfpathlineto{\pgfqpoint{1.554971in}{2.151840in}}%
\pgfpathlineto{\pgfqpoint{1.544317in}{1.971542in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{1.027474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688465in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{1.694310in}{1.235428in}}%
\pgfpathlineto{\pgfqpoint{1.692932in}{2.151684in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.971374in}}%
\pgfpathlineto{\pgfqpoint{1.688465in}{1.027281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444785in}{0.113289in}}%
\pgfpathlineto{\pgfqpoint{0.490104in}{0.347454in}}%
\pgfpathlineto{\pgfqpoint{0.431431in}{3.096759in}}%
\pgfpathlineto{\pgfqpoint{0.381974in}{2.946190in}}%
\pgfpathlineto{\pgfqpoint{0.444785in}{0.113289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797290in}{0.109590in}}%
\pgfpathlineto{\pgfqpoint{2.767764in}{0.343986in}}%
\pgfpathlineto{\pgfqpoint{2.812155in}{3.094532in}}%
\pgfpathlineto{\pgfqpoint{2.844591in}{2.943807in}}%
\pgfpathlineto{\pgfqpoint{2.797290in}{0.109590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551552in}{0.111549in}}%
\pgfpathlineto{\pgfqpoint{1.689935in}{0.111331in}}%
\pgfpathlineto{\pgfqpoint{1.688465in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{1.551552in}{0.111549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544317in}{1.971542in}}%
\pgfpathlineto{\pgfqpoint{1.554971in}{2.151840in}}%
\pgfpathlineto{\pgfqpoint{1.692932in}{2.151684in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.971374in}}%
\pgfpathlineto{\pgfqpoint{1.544317in}{1.971542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444785in}{0.113289in}}%
\pgfpathlineto{\pgfqpoint{1.551552in}{0.111549in}}%
\pgfpathlineto{\pgfqpoint{1.540530in}{2.945069in}}%
\pgfpathlineto{\pgfqpoint{0.381974in}{2.946190in}}%
\pgfpathlineto{\pgfqpoint{0.444785in}{0.113289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689935in}{0.111331in}}%
\pgfpathlineto{\pgfqpoint{2.797290in}{0.109590in}}%
\pgfpathlineto{\pgfqpoint{2.844591in}{2.943807in}}%
\pgfpathlineto{\pgfqpoint{1.685390in}{2.944929in}}%
\pgfpathlineto{\pgfqpoint{1.689935in}{0.111331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381974in}{2.946190in}}%
\pgfpathlineto{\pgfqpoint{0.431431in}{3.096759in}}%
\pgfpathlineto{\pgfqpoint{2.812155in}{3.094532in}}%
\pgfpathlineto{\pgfqpoint{2.844591in}{2.943807in}}%
\pgfpathlineto{\pgfqpoint{0.381974in}{2.946190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544317in}{1.971542in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{1.971374in}}%
\pgfpathlineto{\pgfqpoint{1.685390in}{2.944929in}}%
\pgfpathlineto{\pgfqpoint{1.540530in}{2.945069in}}%
\pgfpathlineto{\pgfqpoint{1.544317in}{1.971542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.607402in}{1.260984in}}{\pgfqpoint{1.644323in}{1.305358in}}{%
\pgfpathmoveto{\pgfqpoint{1.631519in}{1.291533in}}%
\pgfpathlineto{\pgfqpoint{1.636927in}{1.284378in}}%
\pgfpathlineto{\pgfqpoint{1.641138in}{1.277100in}}%
\pgfpathlineto{\pgfqpoint{1.643696in}{1.270486in}}%
\pgfpathlineto{\pgfqpoint{1.644323in}{1.265251in}}%
\pgfpathlineto{\pgfqpoint{1.642947in}{1.261964in}}%
\pgfpathlineto{\pgfqpoint{1.639715in}{1.260984in}}%
\pgfpathlineto{\pgfqpoint{1.634975in}{1.262422in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{1.266124in}}%
\pgfpathlineto{\pgfqpoint{1.623133in}{1.271690in}}%
\pgfpathlineto{\pgfqpoint{1.617320in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{1.612432in}{1.285854in}}%
\pgfpathlineto{\pgfqpoint{1.609002in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.607402in}{1.298915in}}%
\pgfpathlineto{\pgfqpoint{1.607801in}{1.303219in}}%
\pgfpathlineto{\pgfqpoint{1.610155in}{1.305358in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{1.305104in}}%
\pgfpathlineto{\pgfqpoint{1.619509in}{1.302488in}}%
\pgfpathlineto{\pgfqpoint{1.625496in}{1.297795in}}%
\pgfpathlineto{\pgfqpoint{1.631519in}{1.291533in}}%
\pgfpathlineto{\pgfqpoint{1.631519in}{1.291533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.525138in}{1.304623in}}{\pgfqpoint{1.562371in}{1.349213in}}{%
\pgfpathmoveto{\pgfqpoint{1.549599in}{1.335248in}}%
\pgfpathlineto{\pgfqpoint{1.555032in}{1.328054in}}%
\pgfpathlineto{\pgfqpoint{1.559245in}{1.320745in}}%
\pgfpathlineto{\pgfqpoint{1.561784in}{1.314110in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{1.308867in}}%
\pgfpathlineto{\pgfqpoint{1.560941in}{1.305585in}}%
\pgfpathlineto{\pgfqpoint{1.557644in}{1.304623in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.306090in}}%
\pgfpathlineto{\pgfqpoint{1.547038in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.315437in}}%
\pgfpathlineto{\pgfqpoint{1.535031in}{1.322302in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{1.329677in}}%
\pgfpathlineto{\pgfqpoint{1.526709in}{1.336760in}}%
\pgfpathlineto{\pgfqpoint{1.525138in}{1.342780in}}%
\pgfpathlineto{\pgfqpoint{1.525586in}{1.347086in}}%
\pgfpathlineto{\pgfqpoint{1.528001in}{1.349213in}}%
\pgfpathlineto{\pgfqpoint{1.532117in}{1.348934in}}%
\pgfpathlineto{\pgfqpoint{1.537489in}{1.346284in}}%
\pgfpathlineto{\pgfqpoint{1.543533in}{1.341552in}}%
\pgfpathlineto{\pgfqpoint{1.549599in}{1.335248in}}%
\pgfpathlineto{\pgfqpoint{1.549599in}{1.335248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.649384in}{1.158765in}}{\pgfqpoint{1.686486in}{1.203530in}}{%
\pgfpathmoveto{\pgfqpoint{1.673547in}{1.189752in}}%
\pgfpathlineto{\pgfqpoint{1.678993in}{1.182542in}}%
\pgfpathlineto{\pgfqpoint{1.683242in}{1.175192in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.168494in}}%
\pgfpathlineto{\pgfqpoint{1.686486in}{1.163173in}}%
\pgfpathlineto{\pgfqpoint{1.685126in}{1.159808in}}%
\pgfpathlineto{\pgfqpoint{1.681898in}{1.158765in}}%
\pgfpathlineto{\pgfqpoint{1.677148in}{1.160163in}}%
\pgfpathlineto{\pgfqpoint{1.671393in}{1.163852in}}%
\pgfpathlineto{\pgfqpoint{1.665256in}{1.169434in}}%
\pgfpathlineto{\pgfqpoint{1.659406in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{1.654480in}{1.183705in}}%
\pgfpathlineto{\pgfqpoint{1.651014in}{1.190841in}}%
\pgfpathlineto{\pgfqpoint{1.649384in}{1.196933in}}%
\pgfpathlineto{\pgfqpoint{1.649762in}{1.201320in}}%
\pgfpathlineto{\pgfqpoint{1.652107in}{1.203530in}}%
\pgfpathlineto{\pgfqpoint{1.656159in}{1.203328in}}%
\pgfpathlineto{\pgfqpoint{1.661479in}{1.200738in}}%
\pgfpathlineto{\pgfqpoint{1.667492in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{1.673547in}{1.189752in}}%
\pgfpathlineto{\pgfqpoint{1.673547in}{1.189752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.566866in}{1.202055in}}{\pgfqpoint{1.604283in}{1.247040in}}{%
\pgfpathmoveto{\pgfqpoint{1.591376in}{1.233122in}}%
\pgfpathlineto{\pgfqpoint{1.596846in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{1.601098in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{1.211771in}}%
\pgfpathlineto{\pgfqpoint{1.604283in}{1.206441in}}%
\pgfpathlineto{\pgfqpoint{1.602868in}{1.203079in}}%
\pgfpathlineto{\pgfqpoint{1.599574in}{1.202055in}}%
\pgfpathlineto{\pgfqpoint{1.594756in}{1.203482in}}%
\pgfpathlineto{\pgfqpoint{1.588937in}{1.207209in}}%
\pgfpathlineto{\pgfqpoint{1.582748in}{1.212832in}}%
\pgfpathlineto{\pgfqpoint{1.576863in}{1.219740in}}%
\pgfpathlineto{\pgfqpoint{1.571924in}{1.227181in}}%
\pgfpathlineto{\pgfqpoint{1.568466in}{1.234345in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.240452in}}%
\pgfpathlineto{\pgfqpoint{1.567293in}{1.244841in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.247040in}}%
\pgfpathlineto{\pgfqpoint{1.573819in}{1.246813in}}%
\pgfpathlineto{\pgfqpoint{1.579206in}{1.244190in}}%
\pgfpathlineto{\pgfqpoint{1.585276in}{1.239455in}}%
\pgfpathlineto{\pgfqpoint{1.591376in}{1.233122in}}%
\pgfpathlineto{\pgfqpoint{1.591376in}{1.233122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518667in}{1.356458in}}%
\pgfpathlineto{\pgfqpoint{1.633864in}{1.294945in}}%
\pgfpathlineto{\pgfqpoint{1.633864in}{1.294945in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{1.356458in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{1.356458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633864in}{1.294945in}}%
\pgfpathlineto{\pgfqpoint{1.692999in}{1.151816in}}%
\pgfpathlineto{\pgfqpoint{1.692999in}{1.151816in}}%
\pgfpathlineto{\pgfqpoint{1.633864in}{1.294945in}}%
\pgfpathlineto{\pgfqpoint{1.633864in}{1.294945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577303in}{1.212644in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{1.356458in}}%
\pgfpathlineto{\pgfqpoint{1.633864in}{1.294945in}}%
\pgfpathlineto{\pgfqpoint{1.692999in}{1.151816in}}%
\pgfpathlineto{\pgfqpoint{1.577303in}{1.212644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577303in}{1.212644in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{1.356458in}}%
\pgfpathlineto{\pgfqpoint{1.633864in}{1.294945in}}%
\pgfpathlineto{\pgfqpoint{1.692999in}{1.151816in}}%
\pgfpathlineto{\pgfqpoint{1.577303in}{1.212644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577303in}{1.212644in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{1.356458in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{1.356458in}}%
\pgfpathlineto{\pgfqpoint{1.577303in}{1.212644in}}%
\pgfpathlineto{\pgfqpoint{1.577303in}{1.212644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692999in}{1.151816in}}%
\pgfpathlineto{\pgfqpoint{1.577303in}{1.212644in}}%
\pgfpathlineto{\pgfqpoint{1.577303in}{1.212644in}}%
\pgfpathlineto{\pgfqpoint{1.692999in}{1.151816in}}%
\pgfpathlineto{\pgfqpoint{1.692999in}{1.151816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.587663in}{1.102365in}}{\pgfqpoint{1.634653in}{1.141165in}}{%
\pgfpathmoveto{\pgfqpoint{1.615532in}{1.131738in}}%
\pgfpathlineto{\pgfqpoint{1.622803in}{1.125782in}}%
\pgfpathlineto{\pgfqpoint{1.628812in}{1.119383in}}%
\pgfpathlineto{\pgfqpoint{1.632911in}{1.113231in}}%
\pgfpathlineto{\pgfqpoint{1.634653in}{1.107992in}}%
\pgfpathlineto{\pgfqpoint{1.633846in}{1.104233in}}%
\pgfpathlineto{\pgfqpoint{1.630574in}{1.102365in}}%
\pgfpathlineto{\pgfqpoint{1.625188in}{1.102594in}}%
\pgfpathlineto{\pgfqpoint{1.618270in}{1.104897in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.109026in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{1.114533in}}%
\pgfpathlineto{\pgfqpoint{1.596183in}{1.120818in}}%
\pgfpathlineto{\pgfqpoint{1.591058in}{1.127195in}}%
\pgfpathlineto{\pgfqpoint{1.588112in}{1.132973in}}%
\pgfpathlineto{\pgfqpoint{1.587663in}{1.137523in}}%
\pgfpathlineto{\pgfqpoint{1.589756in}{1.140355in}}%
\pgfpathlineto{\pgfqpoint{1.594159in}{1.141165in}}%
\pgfpathlineto{\pgfqpoint{1.600393in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{1.607783in}{1.136609in}}%
\pgfpathlineto{\pgfqpoint{1.615532in}{1.131738in}}%
\pgfpathlineto{\pgfqpoint{1.615532in}{1.131738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.653551in}{1.007982in}}{\pgfqpoint{1.700792in}{1.047180in}}{%
\pgfpathmoveto{\pgfqpoint{1.681465in}{1.037771in}}%
\pgfpathlineto{\pgfqpoint{1.688787in}{1.031770in}}%
\pgfpathlineto{\pgfqpoint{1.694852in}{1.025305in}}%
\pgfpathlineto{\pgfqpoint{1.699004in}{1.019075in}}%
\pgfpathlineto{\pgfqpoint{1.700792in}{1.013753in}}%
\pgfpathlineto{\pgfqpoint{1.700019in}{1.009916in}}%
\pgfpathlineto{\pgfqpoint{1.696765in}{1.007982in}}%
\pgfpathlineto{\pgfqpoint{1.691378in}{1.008166in}}%
\pgfpathlineto{\pgfqpoint{1.684441in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{1.676709in}{1.014586in}}%
\pgfpathlineto{\pgfqpoint{1.669022in}{1.020127in}}%
\pgfpathlineto{\pgfqpoint{1.662218in}{1.026468in}}%
\pgfpathlineto{\pgfqpoint{1.657037in}{1.032919in}}%
\pgfpathlineto{\pgfqpoint{1.654040in}{1.038778in}}%
\pgfpathlineto{\pgfqpoint{1.653551in}{1.043410in}}%
\pgfpathlineto{\pgfqpoint{1.655618in}{1.046315in}}%
\pgfpathlineto{\pgfqpoint{1.660013in}{1.047180in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.045917in}}%
\pgfpathlineto{\pgfqpoint{1.673675in}{1.042663in}}%
\pgfpathlineto{\pgfqpoint{1.681465in}{1.037771in}}%
\pgfpathlineto{\pgfqpoint{1.681465in}{1.037771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.490343in}{1.125687in}}{\pgfqpoint{1.537685in}{1.164691in}}{%
\pgfpathmoveto{\pgfqpoint{1.518574in}{1.155186in}}%
\pgfpathlineto{\pgfqpoint{1.525881in}{1.149195in}}%
\pgfpathlineto{\pgfqpoint{1.531902in}{1.142762in}}%
\pgfpathlineto{\pgfqpoint{1.535984in}{1.136582in}}%
\pgfpathlineto{\pgfqpoint{1.537685in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{1.536817in}{1.127554in}}%
\pgfpathlineto{\pgfqpoint{1.533469in}{1.125687in}}%
\pgfpathlineto{\pgfqpoint{1.528001in}{1.125929in}}%
\pgfpathlineto{\pgfqpoint{1.521005in}{1.128255in}}%
\pgfpathlineto{\pgfqpoint{1.513240in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{1.505552in}{1.137956in}}%
\pgfpathlineto{\pgfqpoint{1.498779in}{1.144276in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{1.150685in}}%
\pgfpathlineto{\pgfqpoint{1.490739in}{1.156487in}}%
\pgfpathlineto{\pgfqpoint{1.490343in}{1.161053in}}%
\pgfpathlineto{\pgfqpoint{1.492505in}{1.163889in}}%
\pgfpathlineto{\pgfqpoint{1.496988in}{1.164691in}}%
\pgfpathlineto{\pgfqpoint{1.503303in}{1.163377in}}%
\pgfpathlineto{\pgfqpoint{1.510767in}{1.160089in}}%
\pgfpathlineto{\pgfqpoint{1.518574in}{1.155186in}}%
\pgfpathlineto{\pgfqpoint{1.518574in}{1.155186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.556039in}{1.030855in}}{\pgfqpoint{1.603637in}{1.070261in}}{%
\pgfpathmoveto{\pgfqpoint{1.584318in}{1.060774in}}%
\pgfpathlineto{\pgfqpoint{1.591677in}{1.054737in}}%
\pgfpathlineto{\pgfqpoint{1.597753in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{1.601889in}{1.041979in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{1.602802in}{1.032787in}}%
\pgfpathlineto{\pgfqpoint{1.599471in}{1.030855in}}%
\pgfpathlineto{\pgfqpoint{1.594002in}{1.031051in}}%
\pgfpathlineto{\pgfqpoint{1.586986in}{1.033357in}}%
\pgfpathlineto{\pgfqpoint{1.579185in}{1.037524in}}%
\pgfpathlineto{\pgfqpoint{1.571450in}{1.043100in}}%
\pgfpathlineto{\pgfqpoint{1.564621in}{1.049477in}}%
\pgfpathlineto{\pgfqpoint{1.559443in}{1.055961in}}%
\pgfpathlineto{\pgfqpoint{1.556476in}{1.061845in}}%
\pgfpathlineto{\pgfqpoint{1.556039in}{1.066493in}}%
\pgfpathlineto{\pgfqpoint{1.558176in}{1.069403in}}%
\pgfpathlineto{\pgfqpoint{1.562652in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{1.568978in}{1.068980in}}%
\pgfpathlineto{\pgfqpoint{1.576469in}{1.065699in}}%
\pgfpathlineto{\pgfqpoint{1.584318in}{1.060774in}}%
\pgfpathlineto{\pgfqpoint{1.584318in}{1.060774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617354in}{1.135882in}}%
\pgfpathlineto{\pgfqpoint{1.710108in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{1.710108in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{1.617354in}{1.135882in}}%
\pgfpathlineto{\pgfqpoint{1.617354in}{1.135882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480992in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{1.617354in}{1.135882in}}%
\pgfpathlineto{\pgfqpoint{1.617354in}{1.135882in}}%
\pgfpathlineto{\pgfqpoint{1.480992in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{1.480992in}{1.168900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573371in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{1.480992in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{1.617354in}{1.135882in}}%
\pgfpathlineto{\pgfqpoint{1.710108in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{1.573371in}{1.035886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573371in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{1.480992in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{1.617354in}{1.135882in}}%
\pgfpathlineto{\pgfqpoint{1.710108in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{1.573371in}{1.035886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710108in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{1.573371in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{1.573371in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{1.710108in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{1.710108in}{1.003750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573371in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{1.480992in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{1.480992in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{1.573371in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{1.573371in}{1.035886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.566869in}{0.951016in}}{\pgfqpoint{1.622099in}{0.983523in}}{%
\pgfpathmoveto{\pgfqpoint{1.597425in}{0.978888in}}%
\pgfpathlineto{\pgfqpoint{1.606231in}{0.974530in}}%
\pgfpathlineto{\pgfqpoint{1.613786in}{0.969393in}}%
\pgfpathlineto{\pgfqpoint{1.619274in}{0.964030in}}%
\pgfpathlineto{\pgfqpoint{1.622099in}{0.959021in}}%
\pgfpathlineto{\pgfqpoint{1.621952in}{0.954908in}}%
\pgfpathlineto{\pgfqpoint{1.618843in}{0.952139in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{0.951016in}}%
\pgfpathlineto{\pgfqpoint{1.605357in}{0.951665in}}%
\pgfpathlineto{\pgfqpoint{1.596443in}{0.954016in}}%
\pgfpathlineto{\pgfqpoint{1.587330in}{0.957815in}}%
\pgfpathlineto{\pgfqpoint{1.579013in}{0.962647in}}%
\pgfpathlineto{\pgfqpoint{1.572396in}{0.967986in}}%
\pgfpathlineto{\pgfqpoint{1.568197in}{0.973251in}}%
\pgfpathlineto{\pgfqpoint{1.566869in}{0.977870in}}%
\pgfpathlineto{\pgfqpoint{1.568551in}{0.981343in}}%
\pgfpathlineto{\pgfqpoint{1.573055in}{0.983297in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{0.983523in}}%
\pgfpathlineto{\pgfqpoint{1.588318in}{0.981998in}}%
\pgfpathlineto{\pgfqpoint{1.597425in}{0.978888in}}%
\pgfpathlineto{\pgfqpoint{1.597425in}{0.978888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.654206in}{0.869517in}}{\pgfqpoint{1.709722in}{0.902439in}}{%
\pgfpathmoveto{\pgfqpoint{1.684777in}{0.897809in}}%
\pgfpathlineto{\pgfqpoint{1.693646in}{0.893417in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.888225in}}%
\pgfpathlineto{\pgfqpoint{1.706832in}{0.882793in}}%
\pgfpathlineto{\pgfqpoint{1.709722in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{1.709626in}{0.873522in}}%
\pgfpathlineto{\pgfqpoint{1.706549in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{1.700820in}{0.869517in}}%
\pgfpathlineto{\pgfqpoint{1.693058in}{0.870138in}}%
\pgfpathlineto{\pgfqpoint{1.684105in}{0.872487in}}%
\pgfpathlineto{\pgfqpoint{1.674937in}{0.876308in}}%
\pgfpathlineto{\pgfqpoint{1.666552in}{0.881186in}}%
\pgfpathlineto{\pgfqpoint{1.659862in}{0.886588in}}%
\pgfpathlineto{\pgfqpoint{1.655593in}{0.891926in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{0.896621in}}%
\pgfpathlineto{\pgfqpoint{1.655846in}{0.900165in}}%
\pgfpathlineto{\pgfqpoint{1.660330in}{0.902176in}}%
\pgfpathlineto{\pgfqpoint{1.667170in}{0.902439in}}%
\pgfpathlineto{\pgfqpoint{1.675623in}{0.900929in}}%
\pgfpathlineto{\pgfqpoint{1.684777in}{0.897809in}}%
\pgfpathlineto{\pgfqpoint{1.684777in}{0.897809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.459505in}{0.950744in}}{\pgfqpoint{1.515167in}{0.983462in}}{%
\pgfpathmoveto{\pgfqpoint{1.490475in}{0.978798in}}%
\pgfpathlineto{\pgfqpoint{1.499329in}{0.974411in}}%
\pgfpathlineto{\pgfqpoint{1.506904in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{0.963843in}}%
\pgfpathlineto{\pgfqpoint{1.515167in}{0.958801in}}%
\pgfpathlineto{\pgfqpoint{1.514954in}{0.954661in}}%
\pgfpathlineto{\pgfqpoint{1.511762in}{0.951874in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{0.950744in}}%
\pgfpathlineto{\pgfqpoint{1.498094in}{0.951397in}}%
\pgfpathlineto{\pgfqpoint{1.489099in}{0.953763in}}%
\pgfpathlineto{\pgfqpoint{1.479926in}{0.957586in}}%
\pgfpathlineto{\pgfqpoint{1.471574in}{0.962450in}}%
\pgfpathlineto{\pgfqpoint{1.464952in}{0.967824in}}%
\pgfpathlineto{\pgfqpoint{1.460779in}{0.973123in}}%
\pgfpathlineto{\pgfqpoint{1.459505in}{0.977773in}}%
\pgfpathlineto{\pgfqpoint{1.461262in}{0.981269in}}%
\pgfpathlineto{\pgfqpoint{1.465855in}{0.983235in}}%
\pgfpathlineto{\pgfqpoint{1.472784in}{0.983462in}}%
\pgfpathlineto{\pgfqpoint{1.481297in}{0.981928in}}%
\pgfpathlineto{\pgfqpoint{1.490475in}{0.978798in}}%
\pgfpathlineto{\pgfqpoint{1.490475in}{0.978798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.546739in}{0.868707in}}{\pgfqpoint{1.602692in}{0.901847in}}{%
\pgfpathmoveto{\pgfqpoint{1.577728in}{0.897187in}}%
\pgfpathlineto{\pgfqpoint{1.586645in}{0.892766in}}%
\pgfpathlineto{\pgfqpoint{1.594291in}{0.887540in}}%
\pgfpathlineto{\pgfqpoint{1.599841in}{0.882073in}}%
\pgfpathlineto{\pgfqpoint{1.602692in}{0.876954in}}%
\pgfpathlineto{\pgfqpoint{1.602531in}{0.872739in}}%
\pgfpathlineto{\pgfqpoint{1.599371in}{0.869886in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{0.868707in}}%
\pgfpathlineto{\pgfqpoint{1.585694in}{0.869333in}}%
\pgfpathlineto{\pgfqpoint{1.576661in}{0.871697in}}%
\pgfpathlineto{\pgfqpoint{1.567431in}{0.875543in}}%
\pgfpathlineto{\pgfqpoint{1.559010in}{0.880453in}}%
\pgfpathlineto{\pgfqpoint{1.552316in}{0.885890in}}%
\pgfpathlineto{\pgfqpoint{1.548073in}{0.891264in}}%
\pgfpathlineto{\pgfqpoint{1.546739in}{0.895990in}}%
\pgfpathlineto{\pgfqpoint{1.548455in}{0.899557in}}%
\pgfpathlineto{\pgfqpoint{1.553028in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{1.559961in}{0.901847in}}%
\pgfpathlineto{\pgfqpoint{1.568501in}{0.900327in}}%
\pgfpathlineto{\pgfqpoint{1.577728in}{0.897187in}}%
\pgfpathlineto{\pgfqpoint{1.577728in}{0.897187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598575in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.721450in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{1.721450in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{1.598575in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.598575in}{0.983658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448139in}{0.983575in}}%
\pgfpathlineto{\pgfqpoint{1.598575in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.598575in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.448139in}{0.983575in}}%
\pgfpathlineto{\pgfqpoint{1.448139in}{0.983575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570817in}{0.868521in}}%
\pgfpathlineto{\pgfqpoint{1.448139in}{0.983575in}}%
\pgfpathlineto{\pgfqpoint{1.598575in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.721450in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{1.570817in}{0.868521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570817in}{0.868521in}}%
\pgfpathlineto{\pgfqpoint{1.448139in}{0.983575in}}%
\pgfpathlineto{\pgfqpoint{1.598575in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.721450in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{1.570817in}{0.868521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721450in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{1.570817in}{0.868521in}}%
\pgfpathlineto{\pgfqpoint{1.570817in}{0.868521in}}%
\pgfpathlineto{\pgfqpoint{1.721450in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{1.721450in}{0.869658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570817in}{0.868521in}}%
\pgfpathlineto{\pgfqpoint{1.448139in}{0.983575in}}%
\pgfpathlineto{\pgfqpoint{1.448139in}{0.983575in}}%
\pgfpathlineto{\pgfqpoint{1.570817in}{0.868521in}}%
\pgfpathlineto{\pgfqpoint{1.570817in}{0.868521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.546006in}{0.806307in}}{\pgfqpoint{1.607214in}{0.833890in}}{%
\pgfpathmoveto{\pgfqpoint{1.577568in}{0.832814in}}%
\pgfpathlineto{\pgfqpoint{1.587473in}{0.830364in}}%
\pgfpathlineto{\pgfqpoint{1.596213in}{0.826803in}}%
\pgfpathlineto{\pgfqpoint{1.602846in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{1.606651in}{0.817964in}}%
\pgfpathlineto{\pgfqpoint{1.607214in}{0.813639in}}%
\pgfpathlineto{\pgfqpoint{1.604467in}{0.810011in}}%
\pgfpathlineto{\pgfqpoint{1.598702in}{0.807474in}}%
\pgfpathlineto{\pgfqpoint{1.590542in}{0.806307in}}%
\pgfpathlineto{\pgfqpoint{1.580873in}{0.806638in}}%
\pgfpathlineto{\pgfqpoint{1.570747in}{0.808432in}}%
\pgfpathlineto{\pgfqpoint{1.561267in}{0.811493in}}%
\pgfpathlineto{\pgfqpoint{1.553465in}{0.815487in}}%
\pgfpathlineto{\pgfqpoint{1.548188in}{0.819980in}}%
\pgfpathlineto{\pgfqpoint{1.546006in}{0.824482in}}%
\pgfpathlineto{\pgfqpoint{1.547149in}{0.828505in}}%
\pgfpathlineto{\pgfqpoint{1.551489in}{0.831614in}}%
\pgfpathlineto{\pgfqpoint{1.558550in}{0.833476in}}%
\pgfpathlineto{\pgfqpoint{1.567568in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{1.577568in}{0.832814in}}%
\pgfpathlineto{\pgfqpoint{1.577568in}{0.832814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.650860in}{0.742135in}}{\pgfqpoint{1.712441in}{0.770107in}}{%
\pgfpathmoveto{\pgfqpoint{1.682403in}{0.769032in}}%
\pgfpathlineto{\pgfqpoint{1.692378in}{0.766561in}}%
\pgfpathlineto{\pgfqpoint{1.701202in}{0.762960in}}%
\pgfpathlineto{\pgfqpoint{1.707923in}{0.758618in}}%
\pgfpathlineto{\pgfqpoint{1.711810in}{0.754002in}}%
\pgfpathlineto{\pgfqpoint{1.712441in}{0.749611in}}%
\pgfpathlineto{\pgfqpoint{1.709739in}{0.745921in}}%
\pgfpathlineto{\pgfqpoint{1.703994in}{0.743335in}}%
\pgfpathlineto{\pgfqpoint{1.695824in}{0.742135in}}%
\pgfpathlineto{\pgfqpoint{1.686118in}{0.742454in}}%
\pgfpathlineto{\pgfqpoint{1.675930in}{0.744257in}}%
\pgfpathlineto{\pgfqpoint{1.666371in}{0.747349in}}%
\pgfpathlineto{\pgfqpoint{1.658482in}{0.751392in}}%
\pgfpathlineto{\pgfqpoint{1.653119in}{0.755945in}}%
\pgfpathlineto{\pgfqpoint{1.650860in}{0.760514in}}%
\pgfpathlineto{\pgfqpoint{1.651947in}{0.764601in}}%
\pgfpathlineto{\pgfqpoint{1.656254in}{0.767767in}}%
\pgfpathlineto{\pgfqpoint{1.663311in}{0.769670in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{0.770107in}}%
\pgfpathlineto{\pgfqpoint{1.682403in}{0.769032in}}%
\pgfpathlineto{\pgfqpoint{1.682403in}{0.769032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.434463in}{0.780494in}}{\pgfqpoint{1.496100in}{0.808350in}}{%
\pgfpathmoveto{\pgfqpoint{1.466471in}{0.807269in}}%
\pgfpathlineto{\pgfqpoint{1.476433in}{0.804800in}}%
\pgfpathlineto{\pgfqpoint{1.485203in}{0.801209in}}%
\pgfpathlineto{\pgfqpoint{1.491831in}{0.796881in}}%
\pgfpathlineto{\pgfqpoint{1.495601in}{0.792284in}}%
\pgfpathlineto{\pgfqpoint{1.496100in}{0.787914in}}%
\pgfpathlineto{\pgfqpoint{1.493267in}{0.784246in}}%
\pgfpathlineto{\pgfqpoint{1.487405in}{0.781679in}}%
\pgfpathlineto{\pgfqpoint{1.479146in}{0.780494in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{0.780821in}}%
\pgfpathlineto{\pgfqpoint{1.459190in}{0.782626in}}%
\pgfpathlineto{\pgfqpoint{1.449665in}{0.785713in}}%
\pgfpathlineto{\pgfqpoint{1.441851in}{0.789744in}}%
\pgfpathlineto{\pgfqpoint{1.436594in}{0.794279in}}%
\pgfpathlineto{\pgfqpoint{1.434463in}{0.798827in}}%
\pgfpathlineto{\pgfqpoint{1.435683in}{0.802893in}}%
\pgfpathlineto{\pgfqpoint{1.440115in}{0.806038in}}%
\pgfpathlineto{\pgfqpoint{1.447276in}{0.807924in}}%
\pgfpathlineto{\pgfqpoint{1.456390in}{0.808350in}}%
\pgfpathlineto{\pgfqpoint{1.466471in}{0.807269in}}%
\pgfpathlineto{\pgfqpoint{1.466471in}{0.807269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.539324in}{0.715720in}}{\pgfqpoint{1.601338in}{0.743971in}}{%
\pgfpathmoveto{\pgfqpoint{1.571315in}{0.742891in}}%
\pgfpathlineto{\pgfqpoint{1.581348in}{0.740402in}}%
\pgfpathlineto{\pgfqpoint{1.590202in}{0.736769in}}%
\pgfpathlineto{\pgfqpoint{1.596919in}{0.732386in}}%
\pgfpathlineto{\pgfqpoint{1.600772in}{0.727724in}}%
\pgfpathlineto{\pgfqpoint{1.601338in}{0.723286in}}%
\pgfpathlineto{\pgfqpoint{1.598551in}{0.719556in}}%
\pgfpathlineto{\pgfqpoint{1.592707in}{0.716938in}}%
\pgfpathlineto{\pgfqpoint{1.584438in}{0.715720in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.716035in}}%
\pgfpathlineto{\pgfqpoint{1.564380in}{0.717850in}}%
\pgfpathlineto{\pgfqpoint{1.554776in}{0.720968in}}%
\pgfpathlineto{\pgfqpoint{1.546874in}{0.725048in}}%
\pgfpathlineto{\pgfqpoint{1.541531in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.734260in}}%
\pgfpathlineto{\pgfqpoint{1.540486in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{1.544886in}{0.741594in}}%
\pgfpathlineto{\pgfqpoint{1.552044in}{0.743523in}}%
\pgfpathlineto{\pgfqpoint{1.561182in}{0.743971in}}%
\pgfpathlineto{\pgfqpoint{1.571315in}{0.742891in}}%
\pgfpathlineto{\pgfqpoint{1.571315in}{0.742891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577933in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{1.725392in}{0.748395in}}%
\pgfpathlineto{\pgfqpoint{1.725392in}{0.748395in}}%
\pgfpathlineto{\pgfqpoint{1.577933in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{1.577933in}{0.838062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421644in}{0.802175in}}%
\pgfpathlineto{\pgfqpoint{1.577933in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{1.577933in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{1.421644in}{0.802175in}}%
\pgfpathlineto{\pgfqpoint{1.421644in}{0.802175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569120in}{0.711328in}}%
\pgfpathlineto{\pgfqpoint{1.421644in}{0.802175in}}%
\pgfpathlineto{\pgfqpoint{1.577933in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{1.725392in}{0.748395in}}%
\pgfpathlineto{\pgfqpoint{1.569120in}{0.711328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569120in}{0.711328in}}%
\pgfpathlineto{\pgfqpoint{1.421644in}{0.802175in}}%
\pgfpathlineto{\pgfqpoint{1.577933in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{1.725392in}{0.748395in}}%
\pgfpathlineto{\pgfqpoint{1.569120in}{0.711328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725392in}{0.748395in}}%
\pgfpathlineto{\pgfqpoint{1.569120in}{0.711328in}}%
\pgfpathlineto{\pgfqpoint{1.569120in}{0.711328in}}%
\pgfpathlineto{\pgfqpoint{1.725392in}{0.748395in}}%
\pgfpathlineto{\pgfqpoint{1.725392in}{0.748395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569120in}{0.711328in}}%
\pgfpathlineto{\pgfqpoint{1.421644in}{0.802175in}}%
\pgfpathlineto{\pgfqpoint{1.421644in}{0.802175in}}%
\pgfpathlineto{\pgfqpoint{1.569120in}{0.711328in}}%
\pgfpathlineto{\pgfqpoint{1.569120in}{0.711328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.531848in}{0.654216in}}{\pgfqpoint{1.595993in}{0.681125in}}{%
\pgfpathmoveto{\pgfqpoint{1.563863in}{0.681125in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.680107in}}%
\pgfpathlineto{\pgfqpoint{1.583608in}{0.677745in}}%
\pgfpathlineto{\pgfqpoint{1.590797in}{0.674291in}}%
\pgfpathlineto{\pgfqpoint{1.595081in}{0.670117in}}%
\pgfpathlineto{\pgfqpoint{1.595993in}{0.665673in}}%
\pgfpathlineto{\pgfqpoint{1.593428in}{0.661442in}}%
\pgfpathlineto{\pgfqpoint{1.587657in}{0.657882in}}%
\pgfpathlineto{\pgfqpoint{1.579305in}{0.655383in}}%
\pgfpathlineto{\pgfqpoint{1.569277in}{0.654216in}}%
\pgfpathlineto{\pgfqpoint{1.558665in}{0.654511in}}%
\pgfpathlineto{\pgfqpoint{1.548624in}{0.656235in}}%
\pgfpathlineto{\pgfqpoint{1.540249in}{0.659199in}}%
\pgfpathlineto{\pgfqpoint{1.534448in}{0.663081in}}%
\pgfpathlineto{\pgfqpoint{1.531848in}{0.667456in}}%
\pgfpathlineto{\pgfqpoint{1.532724in}{0.671850in}}%
\pgfpathlineto{\pgfqpoint{1.536977in}{0.675787in}}%
\pgfpathlineto{\pgfqpoint{1.544140in}{0.678842in}}%
\pgfpathlineto{\pgfqpoint{1.553437in}{0.680687in}}%
\pgfpathlineto{\pgfqpoint{1.563863in}{0.681125in}}%
\pgfpathlineto{\pgfqpoint{1.563863in}{0.681125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.645209in}{0.603420in}}{\pgfqpoint{1.709761in}{0.630696in}}{%
\pgfpathmoveto{\pgfqpoint{1.677192in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.687702in}{0.629668in}}%
\pgfpathlineto{\pgfqpoint{1.697108in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{0.623776in}}%
\pgfpathlineto{\pgfqpoint{1.708771in}{0.619546in}}%
\pgfpathlineto{\pgfqpoint{1.709761in}{0.615042in}}%
\pgfpathlineto{\pgfqpoint{1.707249in}{0.610752in}}%
\pgfpathlineto{\pgfqpoint{1.701502in}{0.607142in}}%
\pgfpathlineto{\pgfqpoint{1.693141in}{0.604605in}}%
\pgfpathlineto{\pgfqpoint{1.683072in}{0.603420in}}%
\pgfpathlineto{\pgfqpoint{1.672393in}{0.603716in}}%
\pgfpathlineto{\pgfqpoint{1.662265in}{0.605460in}}%
\pgfpathlineto{\pgfqpoint{1.653792in}{0.608463in}}%
\pgfpathlineto{\pgfqpoint{1.647895in}{0.612396in}}%
\pgfpathlineto{\pgfqpoint{1.645209in}{0.616831in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{0.621286in}}%
\pgfpathlineto{\pgfqpoint{1.650234in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{1.657390in}{0.628377in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{0.630250in}}%
\pgfpathlineto{\pgfqpoint{1.677192in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.677192in}{0.630696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.418398in}{0.609712in}}{\pgfqpoint{1.482996in}{0.636974in}}{%
\pgfpathmoveto{\pgfqpoint{1.450874in}{0.636974in}}%
\pgfpathlineto{\pgfqpoint{1.461368in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{1.470713in}{0.633554in}}%
\pgfpathlineto{\pgfqpoint{1.477899in}{0.630056in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{0.625829in}}%
\pgfpathlineto{\pgfqpoint{1.482996in}{0.621327in}}%
\pgfpathlineto{\pgfqpoint{1.480343in}{0.617039in}}%
\pgfpathlineto{\pgfqpoint{1.474473in}{0.613431in}}%
\pgfpathlineto{\pgfqpoint{1.466017in}{0.610896in}}%
\pgfpathlineto{\pgfqpoint{1.455895in}{0.609712in}}%
\pgfpathlineto{\pgfqpoint{1.445208in}{0.610008in}}%
\pgfpathlineto{\pgfqpoint{1.435119in}{0.611752in}}%
\pgfpathlineto{\pgfqpoint{1.426729in}{0.614754in}}%
\pgfpathlineto{\pgfqpoint{1.420947in}{0.618685in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{0.623117in}}%
\pgfpathlineto{\pgfqpoint{1.419352in}{0.627570in}}%
\pgfpathlineto{\pgfqpoint{1.423700in}{0.631559in}}%
\pgfpathlineto{\pgfqpoint{1.430966in}{0.634657in}}%
\pgfpathlineto{\pgfqpoint{1.440362in}{0.636528in}}%
\pgfpathlineto{\pgfqpoint{1.450874in}{0.636974in}}%
\pgfpathlineto{\pgfqpoint{1.450874in}{0.636974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.531798in}{0.558270in}}{\pgfqpoint{1.596810in}{0.585907in}}{%
\pgfpathmoveto{\pgfqpoint{1.564246in}{0.585907in}}%
\pgfpathlineto{\pgfqpoint{1.574818in}{0.584868in}}%
\pgfpathlineto{\pgfqpoint{1.584257in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{1.591542in}{0.578902in}}%
\pgfpathlineto{\pgfqpoint{1.595885in}{0.574617in}}%
\pgfpathlineto{\pgfqpoint{1.596810in}{0.570053in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{0.565705in}}%
\pgfpathlineto{\pgfqpoint{1.588363in}{0.562046in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.559473in}}%
\pgfpathlineto{\pgfqpoint{1.569734in}{0.558270in}}%
\pgfpathlineto{\pgfqpoint{1.558978in}{0.558567in}}%
\pgfpathlineto{\pgfqpoint{1.548802in}{0.560332in}}%
\pgfpathlineto{\pgfqpoint{1.540313in}{0.563373in}}%
\pgfpathlineto{\pgfqpoint{1.534434in}{0.567357in}}%
\pgfpathlineto{\pgfqpoint{1.531798in}{0.571850in}}%
\pgfpathlineto{\pgfqpoint{1.532687in}{0.576364in}}%
\pgfpathlineto{\pgfqpoint{1.536997in}{0.580410in}}%
\pgfpathlineto{\pgfqpoint{1.544257in}{0.583552in}}%
\pgfpathlineto{\pgfqpoint{1.553679in}{0.585452in}}%
\pgfpathlineto{\pgfqpoint{1.564246in}{0.585907in}}%
\pgfpathlineto{\pgfqpoint{1.564246in}{0.585907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563841in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{1.723255in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{1.723255in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{1.563841in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{1.563841in}{0.686680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404881in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{1.563841in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{1.563841in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{1.404881in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{1.404881in}{0.624620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564380in}{0.552470in}}%
\pgfpathlineto{\pgfqpoint{1.404881in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{1.563841in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{1.723255in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{1.564380in}{0.552470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564380in}{0.552470in}}%
\pgfpathlineto{\pgfqpoint{1.404881in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{1.563841in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{1.723255in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{1.564380in}{0.552470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723255in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{1.564380in}{0.552470in}}%
\pgfpathlineto{\pgfqpoint{1.564380in}{0.552470in}}%
\pgfpathlineto{\pgfqpoint{1.723255in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{1.723255in}{0.615795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564380in}{0.552470in}}%
\pgfpathlineto{\pgfqpoint{1.404881in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{1.404881in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{1.564380in}{0.552470in}}%
\pgfpathlineto{\pgfqpoint{1.564380in}{0.552470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.524591in}{0.478616in}}{\pgfqpoint{1.590529in}{0.506177in}}{%
\pgfpathmoveto{\pgfqpoint{1.558134in}{0.506177in}}%
\pgfpathlineto{\pgfqpoint{1.568825in}{0.505471in}}%
\pgfpathlineto{\pgfqpoint{1.578307in}{0.503344in}}%
\pgfpathlineto{\pgfqpoint{1.585555in}{0.500023in}}%
\pgfpathlineto{\pgfqpoint{1.589783in}{0.495868in}}%
\pgfpathlineto{\pgfqpoint{1.590529in}{0.491324in}}%
\pgfpathlineto{\pgfqpoint{1.587704in}{0.486885in}}%
\pgfpathlineto{\pgfqpoint{1.581611in}{0.483033in}}%
\pgfpathlineto{\pgfqpoint{1.572905in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{1.562533in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{1.551623in}{0.478616in}}%
\pgfpathlineto{\pgfqpoint{1.541365in}{0.480063in}}%
\pgfpathlineto{\pgfqpoint{1.532875in}{0.482841in}}%
\pgfpathlineto{\pgfqpoint{1.527075in}{0.486647in}}%
\pgfpathlineto{\pgfqpoint{1.524591in}{0.491065in}}%
\pgfpathlineto{\pgfqpoint{1.525685in}{0.495615in}}%
\pgfpathlineto{\pgfqpoint{1.530233in}{0.499806in}}%
\pgfpathlineto{\pgfqpoint{1.537738in}{0.503184in}}%
\pgfpathlineto{\pgfqpoint{1.547385in}{0.505386in}}%
\pgfpathlineto{\pgfqpoint{1.558134in}{0.506177in}}%
\pgfpathlineto{\pgfqpoint{1.558134in}{0.506177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.405905in}{0.429106in}}{\pgfqpoint{1.472296in}{0.457050in}}{%
\pgfpathmoveto{\pgfqpoint{1.439931in}{0.457050in}}%
\pgfpathlineto{\pgfqpoint{1.450684in}{0.456334in}}%
\pgfpathlineto{\pgfqpoint{1.460194in}{0.454177in}}%
\pgfpathlineto{\pgfqpoint{1.467435in}{0.450810in}}%
\pgfpathlineto{\pgfqpoint{1.471622in}{0.446596in}}%
\pgfpathlineto{\pgfqpoint{1.472296in}{0.441990in}}%
\pgfpathlineto{\pgfqpoint{1.469378in}{0.437489in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{0.433583in}}%
\pgfpathlineto{\pgfqpoint{1.454365in}{0.430698in}}%
\pgfpathlineto{\pgfqpoint{1.443896in}{0.429149in}}%
\pgfpathlineto{\pgfqpoint{1.432912in}{0.429106in}}%
\pgfpathlineto{\pgfqpoint{1.422608in}{0.430573in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{0.433390in}}%
\pgfpathlineto{\pgfqpoint{1.408332in}{0.437249in}}%
\pgfpathlineto{\pgfqpoint{1.405905in}{0.441729in}}%
\pgfpathlineto{\pgfqpoint{1.407083in}{0.446343in}}%
\pgfpathlineto{\pgfqpoint{1.411733in}{0.450591in}}%
\pgfpathlineto{\pgfqpoint{1.419346in}{0.454016in}}%
\pgfpathlineto{\pgfqpoint{1.429096in}{0.456249in}}%
\pgfpathlineto{\pgfqpoint{1.439931in}{0.457050in}}%
\pgfpathlineto{\pgfqpoint{1.439931in}{0.457050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.639077in}{0.430023in}}{\pgfqpoint{1.705473in}{0.457965in}}{%
\pgfpathmoveto{\pgfqpoint{1.672609in}{0.457965in}}%
\pgfpathlineto{\pgfqpoint{1.683386in}{0.457249in}}%
\pgfpathlineto{\pgfqpoint{1.692969in}{0.455092in}}%
\pgfpathlineto{\pgfqpoint{1.700322in}{0.451726in}}%
\pgfpathlineto{\pgfqpoint{1.704648in}{0.447512in}}%
\pgfpathlineto{\pgfqpoint{1.705473in}{0.442906in}}%
\pgfpathlineto{\pgfqpoint{1.702702in}{0.438406in}}%
\pgfpathlineto{\pgfqpoint{1.696628in}{0.434500in}}%
\pgfpathlineto{\pgfqpoint{1.687908in}{0.431615in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{0.430067in}}%
\pgfpathlineto{\pgfqpoint{1.666503in}{0.430023in}}%
\pgfpathlineto{\pgfqpoint{1.656149in}{0.431491in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{0.434307in}}%
\pgfpathlineto{\pgfqpoint{1.641651in}{0.438166in}}%
\pgfpathlineto{\pgfqpoint{1.639077in}{0.442645in}}%
\pgfpathlineto{\pgfqpoint{1.640105in}{0.447259in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{0.451507in}}%
\pgfpathlineto{\pgfqpoint{1.652119in}{0.454931in}}%
\pgfpathlineto{\pgfqpoint{1.661798in}{0.457164in}}%
\pgfpathlineto{\pgfqpoint{1.672609in}{0.457965in}}%
\pgfpathlineto{\pgfqpoint{1.672609in}{0.457965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.520358in}{0.379829in}}{\pgfqpoint{1.587214in}{0.408162in}}{%
\pgfpathmoveto{\pgfqpoint{1.554376in}{0.408162in}}%
\pgfpathlineto{\pgfqpoint{1.565216in}{0.407435in}}%
\pgfpathlineto{\pgfqpoint{1.574828in}{0.405248in}}%
\pgfpathlineto{\pgfqpoint{1.582175in}{0.401835in}}%
\pgfpathlineto{\pgfqpoint{1.586460in}{0.397562in}}%
\pgfpathlineto{\pgfqpoint{1.587214in}{0.392891in}}%
\pgfpathlineto{\pgfqpoint{1.584348in}{0.388328in}}%
\pgfpathlineto{\pgfqpoint{1.578168in}{0.384368in}}%
\pgfpathlineto{\pgfqpoint{1.569340in}{0.381443in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{0.379873in}}%
\pgfpathlineto{\pgfqpoint{1.547760in}{0.379829in}}%
\pgfpathlineto{\pgfqpoint{1.537360in}{0.381317in}}%
\pgfpathlineto{\pgfqpoint{1.528753in}{0.384174in}}%
\pgfpathlineto{\pgfqpoint{1.522875in}{0.388087in}}%
\pgfpathlineto{\pgfqpoint{1.520358in}{0.392629in}}%
\pgfpathlineto{\pgfqpoint{1.521470in}{0.397307in}}%
\pgfpathlineto{\pgfqpoint{1.526084in}{0.401615in}}%
\pgfpathlineto{\pgfqpoint{1.533695in}{0.405087in}}%
\pgfpathlineto{\pgfqpoint{1.543478in}{0.407350in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{0.408162in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{0.408162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392065in}{0.442835in}}%
\pgfpathlineto{\pgfqpoint{1.558353in}{0.511893in}}%
\pgfpathlineto{\pgfqpoint{1.558353in}{0.511893in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.442835in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.442835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558353in}{0.511893in}}%
\pgfpathlineto{\pgfqpoint{1.719403in}{0.444122in}}%
\pgfpathlineto{\pgfqpoint{1.719403in}{0.444122in}}%
\pgfpathlineto{\pgfqpoint{1.558353in}{0.511893in}}%
\pgfpathlineto{\pgfqpoint{1.558353in}{0.511893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553056in}{0.373723in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.442835in}}%
\pgfpathlineto{\pgfqpoint{1.558353in}{0.511893in}}%
\pgfpathlineto{\pgfqpoint{1.719403in}{0.444122in}}%
\pgfpathlineto{\pgfqpoint{1.553056in}{0.373723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553056in}{0.373723in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.442835in}}%
\pgfpathlineto{\pgfqpoint{1.558353in}{0.511893in}}%
\pgfpathlineto{\pgfqpoint{1.719403in}{0.444122in}}%
\pgfpathlineto{\pgfqpoint{1.553056in}{0.373723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553056in}{0.373723in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.442835in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.442835in}}%
\pgfpathlineto{\pgfqpoint{1.553056in}{0.373723in}}%
\pgfpathlineto{\pgfqpoint{1.553056in}{0.373723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719403in}{0.444122in}}%
\pgfpathlineto{\pgfqpoint{1.553056in}{0.373723in}}%
\pgfpathlineto{\pgfqpoint{1.553056in}{0.373723in}}%
\pgfpathlineto{\pgfqpoint{1.719403in}{0.444122in}}%
\pgfpathlineto{\pgfqpoint{1.719403in}{0.444122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.515224in}{0.279959in}}{\pgfqpoint{1.583001in}{0.308776in}}{%
\pgfpathmoveto{\pgfqpoint{1.549808in}{0.308776in}}%
\pgfpathlineto{\pgfqpoint{1.560792in}{0.307963in}}%
\pgfpathlineto{\pgfqpoint{1.570523in}{0.305672in}}%
\pgfpathlineto{\pgfqpoint{1.577949in}{0.302148in}}%
\pgfpathlineto{\pgfqpoint{1.582266in}{0.297772in}}%
\pgfpathlineto{\pgfqpoint{1.583001in}{0.293014in}}%
\pgfpathlineto{\pgfqpoint{1.580068in}{0.288390in}}%
\pgfpathlineto{\pgfqpoint{1.573777in}{0.284402in}}%
\pgfpathlineto{\pgfqpoint{1.564809in}{0.281486in}}%
\pgfpathlineto{\pgfqpoint{1.554136in}{0.279959in}}%
\pgfpathlineto{\pgfqpoint{1.542922in}{0.279991in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.281576in}}%
\pgfpathlineto{\pgfqpoint{1.523680in}{0.284541in}}%
\pgfpathlineto{\pgfqpoint{1.517746in}{0.288562in}}%
\pgfpathlineto{\pgfqpoint{1.515224in}{0.293201in}}%
\pgfpathlineto{\pgfqpoint{1.516381in}{0.297954in}}%
\pgfpathlineto{\pgfqpoint{1.521086in}{0.302306in}}%
\pgfpathlineto{\pgfqpoint{1.528823in}{0.305787in}}%
\pgfpathlineto{\pgfqpoint{1.538755in}{0.308024in}}%
\pgfpathlineto{\pgfqpoint{1.549808in}{0.308776in}}%
\pgfpathlineto{\pgfqpoint{1.549808in}{0.308776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.392852in}{0.228979in}}{\pgfqpoint{1.461108in}{0.258204in}}{%
\pgfpathmoveto{\pgfqpoint{1.427949in}{0.258204in}}%
\pgfpathlineto{\pgfqpoint{1.438997in}{0.257380in}}%
\pgfpathlineto{\pgfqpoint{1.448757in}{0.255057in}}%
\pgfpathlineto{\pgfqpoint{1.456176in}{0.251483in}}%
\pgfpathlineto{\pgfqpoint{1.460449in}{0.247045in}}%
\pgfpathlineto{\pgfqpoint{1.461108in}{0.242219in}}%
\pgfpathlineto{\pgfqpoint{1.458075in}{0.237529in}}%
\pgfpathlineto{\pgfqpoint{1.451671in}{0.233485in}}%
\pgfpathlineto{\pgfqpoint{1.442589in}{0.230527in}}%
\pgfpathlineto{\pgfqpoint{1.431814in}{0.228979in}}%
\pgfpathlineto{\pgfqpoint{1.420520in}{0.229010in}}%
\pgfpathlineto{\pgfqpoint{1.409938in}{0.230618in}}%
\pgfpathlineto{\pgfqpoint{1.401220in}{0.233625in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{0.237704in}}%
\pgfpathlineto{\pgfqpoint{1.392852in}{0.242409in}}%
\pgfpathlineto{\pgfqpoint{1.394099in}{0.247229in}}%
\pgfpathlineto{\pgfqpoint{1.398912in}{0.251642in}}%
\pgfpathlineto{\pgfqpoint{1.406764in}{0.255173in}}%
\pgfpathlineto{\pgfqpoint{1.416804in}{0.257441in}}%
\pgfpathlineto{\pgfqpoint{1.427949in}{0.258204in}}%
\pgfpathlineto{\pgfqpoint{1.427949in}{0.258204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.632577in}{0.228311in}}{\pgfqpoint{1.700839in}{0.257541in}}{%
\pgfpathmoveto{\pgfqpoint{1.667151in}{0.257541in}}%
\pgfpathlineto{\pgfqpoint{1.678226in}{0.256716in}}%
\pgfpathlineto{\pgfqpoint{1.688063in}{0.254393in}}%
\pgfpathlineto{\pgfqpoint{1.695601in}{0.250819in}}%
\pgfpathlineto{\pgfqpoint{1.700021in}{0.246380in}}%
\pgfpathlineto{\pgfqpoint{1.700839in}{0.241554in}}%
\pgfpathlineto{\pgfqpoint{1.697961in}{0.236863in}}%
\pgfpathlineto{\pgfqpoint{1.691692in}{0.232818in}}%
\pgfpathlineto{\pgfqpoint{1.682708in}{0.229860in}}%
\pgfpathlineto{\pgfqpoint{1.671984in}{0.228311in}}%
\pgfpathlineto{\pgfqpoint{1.660689in}{0.228343in}}%
\pgfpathlineto{\pgfqpoint{1.650054in}{0.229951in}}%
\pgfpathlineto{\pgfqpoint{1.641236in}{0.232958in}}%
\pgfpathlineto{\pgfqpoint{1.635193in}{0.237038in}}%
\pgfpathlineto{\pgfqpoint{1.632577in}{0.241743in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{0.246564in}}%
\pgfpathlineto{\pgfqpoint{1.638331in}{0.250978in}}%
\pgfpathlineto{\pgfqpoint{1.646066in}{0.254509in}}%
\pgfpathlineto{\pgfqpoint{1.656031in}{0.256778in}}%
\pgfpathlineto{\pgfqpoint{1.667151in}{0.257541in}}%
\pgfpathlineto{\pgfqpoint{1.667151in}{0.257541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.510163in}{0.176594in}}{\pgfqpoint{1.578912in}{0.206242in}}{%
\pgfpathmoveto{\pgfqpoint{1.545253in}{0.206242in}}%
\pgfpathlineto{\pgfqpoint{1.556394in}{0.205406in}}%
\pgfpathlineto{\pgfqpoint{1.566262in}{0.203049in}}%
\pgfpathlineto{\pgfqpoint{1.573793in}{0.199424in}}%
\pgfpathlineto{\pgfqpoint{1.578169in}{0.194921in}}%
\pgfpathlineto{\pgfqpoint{1.578912in}{0.190026in}}%
\pgfpathlineto{\pgfqpoint{1.575934in}{0.185269in}}%
\pgfpathlineto{\pgfqpoint{1.569550in}{0.181165in}}%
\pgfpathlineto{\pgfqpoint{1.560451in}{0.178165in}}%
\pgfpathlineto{\pgfqpoint{1.549625in}{0.176594in}}%
\pgfpathlineto{\pgfqpoint{1.538249in}{0.176626in}}%
\pgfpathlineto{\pgfqpoint{1.527565in}{0.178256in}}%
\pgfpathlineto{\pgfqpoint{1.518735in}{0.181307in}}%
\pgfpathlineto{\pgfqpoint{1.512718in}{0.185445in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.190218in}}%
\pgfpathlineto{\pgfqpoint{1.511340in}{0.195107in}}%
\pgfpathlineto{\pgfqpoint{1.516116in}{0.199585in}}%
\pgfpathlineto{\pgfqpoint{1.523966in}{0.203166in}}%
\pgfpathlineto{\pgfqpoint{1.534041in}{0.205468in}}%
\pgfpathlineto{\pgfqpoint{1.545253in}{0.206242in}}%
\pgfpathlineto{\pgfqpoint{1.545253in}{0.206242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378632in}{0.243663in}}%
\pgfpathlineto{\pgfqpoint{1.550074in}{0.314752in}}%
\pgfpathlineto{\pgfqpoint{1.550074in}{0.314752in}}%
\pgfpathlineto{\pgfqpoint{1.378632in}{0.243663in}}%
\pgfpathlineto{\pgfqpoint{1.378632in}{0.243663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550074in}{0.314752in}}%
\pgfpathlineto{\pgfqpoint{1.715169in}{0.242729in}}%
\pgfpathlineto{\pgfqpoint{1.715169in}{0.242729in}}%
\pgfpathlineto{\pgfqpoint{1.550074in}{0.314752in}}%
\pgfpathlineto{\pgfqpoint{1.550074in}{0.314752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543652in}{0.170195in}}%
\pgfpathlineto{\pgfqpoint{1.378632in}{0.243663in}}%
\pgfpathlineto{\pgfqpoint{1.550074in}{0.314752in}}%
\pgfpathlineto{\pgfqpoint{1.715169in}{0.242729in}}%
\pgfpathlineto{\pgfqpoint{1.543652in}{0.170195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543652in}{0.170195in}}%
\pgfpathlineto{\pgfqpoint{1.378632in}{0.243663in}}%
\pgfpathlineto{\pgfqpoint{1.550074in}{0.314752in}}%
\pgfpathlineto{\pgfqpoint{1.715169in}{0.242729in}}%
\pgfpathlineto{\pgfqpoint{1.543652in}{0.170195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543652in}{0.170195in}}%
\pgfpathlineto{\pgfqpoint{1.378632in}{0.243663in}}%
\pgfpathlineto{\pgfqpoint{1.378632in}{0.243663in}}%
\pgfpathlineto{\pgfqpoint{1.543652in}{0.170195in}}%
\pgfpathlineto{\pgfqpoint{1.543652in}{0.170195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715169in}{0.242729in}}%
\pgfpathlineto{\pgfqpoint{1.543652in}{0.170195in}}%
\pgfpathlineto{\pgfqpoint{1.543652in}{0.170195in}}%
\pgfpathlineto{\pgfqpoint{1.715169in}{0.242729in}}%
\pgfpathlineto{\pgfqpoint{1.715169in}{0.242729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.505040in}{0.072490in}}{\pgfqpoint{1.574766in}{0.102975in}}{%
\pgfpathmoveto{\pgfqpoint{1.540640in}{0.102975in}}%
\pgfpathlineto{\pgfqpoint{1.551938in}{0.102130in}}%
\pgfpathlineto{\pgfqpoint{1.561945in}{0.099719in}}%
\pgfpathlineto{\pgfqpoint{1.569580in}{0.096001in}}%
\pgfpathlineto{\pgfqpoint{1.574016in}{0.091376in}}%
\pgfpathlineto{\pgfqpoint{1.574766in}{0.086342in}}%
\pgfpathlineto{\pgfqpoint{1.571742in}{0.081446in}}%
\pgfpathlineto{\pgfqpoint{1.565265in}{0.077218in}}%
\pgfpathlineto{\pgfqpoint{1.556035in}{0.074119in}}%
\pgfpathlineto{\pgfqpoint{1.545053in}{0.072490in}}%
\pgfpathlineto{\pgfqpoint{1.533515in}{0.072508in}}%
\pgfpathlineto{\pgfqpoint{1.522680in}{0.074172in}}%
\pgfpathlineto{\pgfqpoint{1.513727in}{0.077298in}}%
\pgfpathlineto{\pgfqpoint{1.507628in}{0.081546in}}%
\pgfpathlineto{\pgfqpoint{1.505040in}{0.086451in}}%
\pgfpathlineto{\pgfqpoint{1.506238in}{0.091481in}}%
\pgfpathlineto{\pgfqpoint{1.511084in}{0.096092in}}%
\pgfpathlineto{\pgfqpoint{1.519049in}{0.099785in}}%
\pgfpathlineto{\pgfqpoint{1.529269in}{0.102165in}}%
\pgfpathlineto{\pgfqpoint{1.540640in}{0.102975in}}%
\pgfpathlineto{\pgfqpoint{1.540640in}{0.102975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.379047in}{0.018367in}}{\pgfqpoint{1.449279in}{0.049299in}}{%
\pgfpathmoveto{\pgfqpoint{1.415190in}{0.049299in}}%
\pgfpathlineto{\pgfqpoint{1.426555in}{0.048441in}}%
\pgfpathlineto{\pgfqpoint{1.436594in}{0.045995in}}%
\pgfpathlineto{\pgfqpoint{1.444221in}{0.042222in}}%
\pgfpathlineto{\pgfqpoint{1.448610in}{0.037530in}}%
\pgfpathlineto{\pgfqpoint{1.449279in}{0.032423in}}%
\pgfpathlineto{\pgfqpoint{1.446150in}{0.027454in}}%
\pgfpathlineto{\pgfqpoint{1.439553in}{0.023164in}}%
\pgfpathlineto{\pgfqpoint{1.430202in}{0.020021in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{0.018367in}}%
\pgfpathlineto{\pgfqpoint{1.407491in}{0.018386in}}%
\pgfpathlineto{\pgfqpoint{1.396605in}{0.020073in}}%
\pgfpathlineto{\pgfqpoint{1.387640in}{0.023246in}}%
\pgfpathlineto{\pgfqpoint{1.381569in}{0.027556in}}%
\pgfpathlineto{\pgfqpoint{1.379047in}{0.032533in}}%
\pgfpathlineto{\pgfqpoint{1.380340in}{0.037637in}}%
\pgfpathlineto{\pgfqpoint{1.385301in}{0.042315in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{0.046062in}}%
\pgfpathlineto{\pgfqpoint{1.403722in}{0.048477in}}%
\pgfpathlineto{\pgfqpoint{1.415190in}{0.049299in}}%
\pgfpathlineto{\pgfqpoint{1.415190in}{0.049299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.625713in}{0.017978in}}{\pgfqpoint{1.695953in}{0.048913in}}{%
\pgfpathmoveto{\pgfqpoint{1.661303in}{0.048913in}}%
\pgfpathlineto{\pgfqpoint{1.672697in}{0.048055in}}%
\pgfpathlineto{\pgfqpoint{1.682817in}{0.045609in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{0.041836in}}%
\pgfpathlineto{\pgfqpoint{1.695114in}{0.037143in}}%
\pgfpathlineto{\pgfqpoint{1.695953in}{0.032035in}}%
\pgfpathlineto{\pgfqpoint{1.692988in}{0.027066in}}%
\pgfpathlineto{\pgfqpoint{1.686533in}{0.022776in}}%
\pgfpathlineto{\pgfqpoint{1.677286in}{0.019632in}}%
\pgfpathlineto{\pgfqpoint{1.666250in}{0.017978in}}%
\pgfpathlineto{\pgfqpoint{1.654628in}{0.017997in}}%
\pgfpathlineto{\pgfqpoint{1.643685in}{0.019685in}}%
\pgfpathlineto{\pgfqpoint{1.634614in}{0.022857in}}%
\pgfpathlineto{\pgfqpoint{1.628400in}{0.027168in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{0.032146in}}%
\pgfpathlineto{\pgfqpoint{1.626837in}{0.037250in}}%
\pgfpathlineto{\pgfqpoint{1.631643in}{0.041928in}}%
\pgfpathlineto{\pgfqpoint{1.639606in}{0.045676in}}%
\pgfpathlineto{\pgfqpoint{1.649861in}{0.048091in}}%
\pgfpathlineto{\pgfqpoint{1.661303in}{0.048913in}}%
\pgfpathlineto{\pgfqpoint{1.661303in}{0.048913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.499674in}{-0.036947in}}{\pgfqpoint{1.570428in}{-0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{1.535811in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{1.547274in}{-0.006427in}}%
\pgfpathlineto{\pgfqpoint{1.557427in}{-0.008909in}}%
\pgfpathlineto{\pgfqpoint{1.565172in}{-0.012737in}}%
\pgfpathlineto{\pgfqpoint{1.569670in}{-0.017500in}}%
\pgfpathlineto{\pgfqpoint{1.570428in}{-0.022683in}}%
\pgfpathlineto{\pgfqpoint{1.567357in}{-0.027725in}}%
\pgfpathlineto{\pgfqpoint{1.560782in}{-0.032079in}}%
\pgfpathlineto{\pgfqpoint{1.551413in}{-0.035269in}}%
\pgfpathlineto{\pgfqpoint{1.540268in}{-0.036947in}}%
\pgfpathlineto{\pgfqpoint{1.528560in}{-0.036929in}}%
\pgfpathlineto{\pgfqpoint{1.517566in}{-0.035216in}}%
\pgfpathlineto{\pgfqpoint{1.508482in}{-0.031996in}}%
\pgfpathlineto{\pgfqpoint{1.502296in}{-0.027622in}}%
\pgfpathlineto{\pgfqpoint{1.499674in}{-0.022571in}}%
\pgfpathlineto{\pgfqpoint{1.500893in}{-0.017391in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{-0.012644in}}%
\pgfpathlineto{\pgfqpoint{1.513899in}{-0.008841in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{-0.006390in}}%
\pgfpathlineto{\pgfqpoint{1.535811in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{1.535811in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364418in}{0.033842in}}%
\pgfpathlineto{\pgfqpoint{1.540922in}{0.109299in}}%
\pgfpathlineto{\pgfqpoint{1.540922in}{0.109299in}}%
\pgfpathlineto{\pgfqpoint{1.364418in}{0.033842in}}%
\pgfpathlineto{\pgfqpoint{1.364418in}{0.033842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540922in}{0.109299in}}%
\pgfpathlineto{\pgfqpoint{1.710698in}{0.033298in}}%
\pgfpathlineto{\pgfqpoint{1.710698in}{0.033298in}}%
\pgfpathlineto{\pgfqpoint{1.540922in}{0.109299in}}%
\pgfpathlineto{\pgfqpoint{1.540922in}{0.109299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534112in}{-0.043732in}}%
\pgfpathlineto{\pgfqpoint{1.364418in}{0.033842in}}%
\pgfpathlineto{\pgfqpoint{1.540922in}{0.109299in}}%
\pgfpathlineto{\pgfqpoint{1.710698in}{0.033298in}}%
\pgfpathlineto{\pgfqpoint{1.534112in}{-0.043732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534112in}{-0.043732in}}%
\pgfpathlineto{\pgfqpoint{1.364418in}{0.033842in}}%
\pgfpathlineto{\pgfqpoint{1.540922in}{0.109299in}}%
\pgfpathlineto{\pgfqpoint{1.710698in}{0.033298in}}%
\pgfpathlineto{\pgfqpoint{1.534112in}{-0.043732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534112in}{-0.043732in}}%
\pgfpathlineto{\pgfqpoint{1.364418in}{0.033842in}}%
\pgfpathlineto{\pgfqpoint{1.364418in}{0.033842in}}%
\pgfpathlineto{\pgfqpoint{1.534112in}{-0.043732in}}%
\pgfpathlineto{\pgfqpoint{1.534112in}{-0.043732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710698in}{0.033298in}}%
\pgfpathlineto{\pgfqpoint{1.534112in}{-0.043732in}}%
\pgfpathlineto{\pgfqpoint{1.534112in}{-0.043732in}}%
\pgfpathlineto{\pgfqpoint{1.710698in}{0.033298in}}%
\pgfpathlineto{\pgfqpoint{1.710698in}{0.033298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.494247in}{-0.147115in}}{\pgfqpoint{1.566038in}{-0.114805in}}{%
\pgfpathmoveto{\pgfqpoint{1.530924in}{-0.114805in}}%
\pgfpathlineto{\pgfqpoint{1.542554in}{-0.115701in}}%
\pgfpathlineto{\pgfqpoint{1.552854in}{-0.118256in}}%
\pgfpathlineto{\pgfqpoint{1.560710in}{-0.122196in}}%
\pgfpathlineto{\pgfqpoint{1.565271in}{-0.127097in}}%
\pgfpathlineto{\pgfqpoint{1.566038in}{-0.132432in}}%
\pgfpathlineto{\pgfqpoint{1.562918in}{-0.137622in}}%
\pgfpathlineto{\pgfqpoint{1.556245in}{-0.142104in}}%
\pgfpathlineto{\pgfqpoint{1.546737in}{-0.145387in}}%
\pgfpathlineto{\pgfqpoint{1.535427in}{-0.147115in}}%
\pgfpathlineto{\pgfqpoint{1.523547in}{-0.147095in}}%
\pgfpathlineto{\pgfqpoint{1.512393in}{-0.145332in}}%
\pgfpathlineto{\pgfqpoint{1.503178in}{-0.142018in}}%
\pgfpathlineto{\pgfqpoint{1.496904in}{-0.137516in}}%
\pgfpathlineto{\pgfqpoint{1.494247in}{-0.132317in}}%
\pgfpathlineto{\pgfqpoint{1.495488in}{-0.126986in}}%
\pgfpathlineto{\pgfqpoint{1.500485in}{-0.122100in}}%
\pgfpathlineto{\pgfqpoint{1.508690in}{-0.118185in}}%
\pgfpathlineto{\pgfqpoint{1.519215in}{-0.115663in}}%
\pgfpathlineto{\pgfqpoint{1.530924in}{-0.114805in}}%
\pgfpathlineto{\pgfqpoint{1.530924in}{-0.114805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.364416in}{-0.204497in}}{\pgfqpoint{1.436744in}{-0.171700in}}{%
\pgfpathmoveto{\pgfqpoint{1.401668in}{-0.171700in}}%
\pgfpathlineto{\pgfqpoint{1.413371in}{-0.172609in}}%
\pgfpathlineto{\pgfqpoint{1.423703in}{-0.175203in}}%
\pgfpathlineto{\pgfqpoint{1.431551in}{-0.179202in}}%
\pgfpathlineto{\pgfqpoint{1.436063in}{-0.184178in}}%
\pgfpathlineto{\pgfqpoint{1.436744in}{-0.189593in}}%
\pgfpathlineto{\pgfqpoint{1.433512in}{-0.194861in}}%
\pgfpathlineto{\pgfqpoint{1.426711in}{-0.199410in}}%
\pgfpathlineto{\pgfqpoint{1.417075in}{-0.202744in}}%
\pgfpathlineto{\pgfqpoint{1.405651in}{-0.204497in}}%
\pgfpathlineto{\pgfqpoint{1.393682in}{-0.204478in}}%
\pgfpathlineto{\pgfqpoint{1.382474in}{-0.202688in}}%
\pgfpathlineto{\pgfqpoint{1.373247in}{-0.199324in}}%
\pgfpathlineto{\pgfqpoint{1.367003in}{-0.194754in}}%
\pgfpathlineto{\pgfqpoint{1.364416in}{-0.189476in}}%
\pgfpathlineto{\pgfqpoint{1.365758in}{-0.184064in}}%
\pgfpathlineto{\pgfqpoint{1.370876in}{-0.179104in}}%
\pgfpathlineto{\pgfqpoint{1.379210in}{-0.175131in}}%
\pgfpathlineto{\pgfqpoint{1.389857in}{-0.172572in}}%
\pgfpathlineto{\pgfqpoint{1.401668in}{-0.171700in}}%
\pgfpathlineto{\pgfqpoint{1.401668in}{-0.171700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.618440in}{-0.204908in}}{\pgfqpoint{1.690776in}{-0.172107in}}{%
\pgfpathmoveto{\pgfqpoint{1.655106in}{-0.172107in}}%
\pgfpathlineto{\pgfqpoint{1.666839in}{-0.173017in}}%
\pgfpathlineto{\pgfqpoint{1.677258in}{-0.175611in}}%
\pgfpathlineto{\pgfqpoint{1.685239in}{-0.179611in}}%
\pgfpathlineto{\pgfqpoint{1.689915in}{-0.184587in}}%
\pgfpathlineto{\pgfqpoint{1.690776in}{-0.190002in}}%
\pgfpathlineto{\pgfqpoint{1.687719in}{-0.195271in}}%
\pgfpathlineto{\pgfqpoint{1.681068in}{-0.199821in}}%
\pgfpathlineto{\pgfqpoint{1.671542in}{-0.203155in}}%
\pgfpathlineto{\pgfqpoint{1.660175in}{-0.204908in}}%
\pgfpathlineto{\pgfqpoint{1.648205in}{-0.204889in}}%
\pgfpathlineto{\pgfqpoint{1.636937in}{-0.203099in}}%
\pgfpathlineto{\pgfqpoint{1.627598in}{-0.199734in}}%
\pgfpathlineto{\pgfqpoint{1.621203in}{-0.195164in}}%
\pgfpathlineto{\pgfqpoint{1.618440in}{-0.189886in}}%
\pgfpathlineto{\pgfqpoint{1.619603in}{-0.184473in}}%
\pgfpathlineto{\pgfqpoint{1.624557in}{-0.179513in}}%
\pgfpathlineto{\pgfqpoint{1.632760in}{-0.175539in}}%
\pgfpathlineto{\pgfqpoint{1.643323in}{-0.172979in}}%
\pgfpathlineto{\pgfqpoint{1.655106in}{-0.172107in}}%
\pgfpathlineto{\pgfqpoint{1.655106in}{-0.172107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.488559in}{-0.263167in}}{\pgfqpoint{1.561440in}{-0.229868in}}{%
\pgfpathmoveto{\pgfqpoint{1.525805in}{-0.229868in}}%
\pgfpathlineto{\pgfqpoint{1.537611in}{-0.230792in}}%
\pgfpathlineto{\pgfqpoint{1.548065in}{-0.233425in}}%
\pgfpathlineto{\pgfqpoint{1.556038in}{-0.237485in}}%
\pgfpathlineto{\pgfqpoint{1.560665in}{-0.242537in}}%
\pgfpathlineto{\pgfqpoint{1.561440in}{-0.248035in}}%
\pgfpathlineto{\pgfqpoint{1.558270in}{-0.253384in}}%
\pgfpathlineto{\pgfqpoint{1.551492in}{-0.258003in}}%
\pgfpathlineto{\pgfqpoint{1.541837in}{-0.261387in}}%
\pgfpathlineto{\pgfqpoint{1.530354in}{-0.263167in}}%
\pgfpathlineto{\pgfqpoint{1.518293in}{-0.263148in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{-0.261330in}}%
\pgfpathlineto{\pgfqpoint{1.497618in}{-0.257915in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{-0.253275in}}%
\pgfpathlineto{\pgfqpoint{1.488559in}{-0.247916in}}%
\pgfpathlineto{\pgfqpoint{1.489823in}{-0.242422in}}%
\pgfpathlineto{\pgfqpoint{1.494899in}{-0.237386in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{-0.233352in}}%
\pgfpathlineto{\pgfqpoint{1.513918in}{-0.230753in}}%
\pgfpathlineto{\pgfqpoint{1.525805in}{-0.229868in}}%
\pgfpathlineto{\pgfqpoint{1.525805in}{-0.229868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349354in}{-0.188088in}}%
\pgfpathlineto{\pgfqpoint{1.531222in}{-0.108104in}}%
\pgfpathlineto{\pgfqpoint{1.531222in}{-0.108104in}}%
\pgfpathlineto{\pgfqpoint{1.349354in}{-0.188088in}}%
\pgfpathlineto{\pgfqpoint{1.349354in}{-0.188088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531222in}{-0.108104in}}%
\pgfpathlineto{\pgfqpoint{1.705961in}{-0.188663in}}%
\pgfpathlineto{\pgfqpoint{1.705961in}{-0.188663in}}%
\pgfpathlineto{\pgfqpoint{1.531222in}{-0.108104in}}%
\pgfpathlineto{\pgfqpoint{1.531222in}{-0.108104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524003in}{-0.270366in}}%
\pgfpathlineto{\pgfqpoint{1.349354in}{-0.188088in}}%
\pgfpathlineto{\pgfqpoint{1.531222in}{-0.108104in}}%
\pgfpathlineto{\pgfqpoint{1.705961in}{-0.188663in}}%
\pgfpathlineto{\pgfqpoint{1.524003in}{-0.270366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524003in}{-0.270366in}}%
\pgfpathlineto{\pgfqpoint{1.349354in}{-0.188088in}}%
\pgfpathlineto{\pgfqpoint{1.531222in}{-0.108104in}}%
\pgfpathlineto{\pgfqpoint{1.705961in}{-0.188663in}}%
\pgfpathlineto{\pgfqpoint{1.524003in}{-0.270366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524003in}{-0.270366in}}%
\pgfpathlineto{\pgfqpoint{1.349354in}{-0.188088in}}%
\pgfpathlineto{\pgfqpoint{1.349354in}{-0.188088in}}%
\pgfpathlineto{\pgfqpoint{1.524003in}{-0.270366in}}%
\pgfpathlineto{\pgfqpoint{1.524003in}{-0.270366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705961in}{-0.188663in}}%
\pgfpathlineto{\pgfqpoint{1.524003in}{-0.270366in}}%
\pgfpathlineto{\pgfqpoint{1.524003in}{-0.270366in}}%
\pgfpathlineto{\pgfqpoint{1.705961in}{-0.188663in}}%
\pgfpathlineto{\pgfqpoint{1.705961in}{-0.188663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.482799in}{-0.380149in}}{\pgfqpoint{1.556779in}{-0.345838in}}{%
\pgfpathmoveto{\pgfqpoint{1.520619in}{-0.345838in}}%
\pgfpathlineto{\pgfqpoint{1.532602in}{-0.346789in}}%
\pgfpathlineto{\pgfqpoint{1.543212in}{-0.349502in}}%
\pgfpathlineto{\pgfqpoint{1.551302in}{-0.353686in}}%
\pgfpathlineto{\pgfqpoint{1.555996in}{-0.358891in}}%
\pgfpathlineto{\pgfqpoint{1.556779in}{-0.364556in}}%
\pgfpathlineto{\pgfqpoint{1.553558in}{-0.370068in}}%
\pgfpathlineto{\pgfqpoint{1.546675in}{-0.374827in}}%
\pgfpathlineto{\pgfqpoint{1.536872in}{-0.378315in}}%
\pgfpathlineto{\pgfqpoint{1.525214in}{-0.380149in}}%
\pgfpathlineto{\pgfqpoint{1.512971in}{-0.380129in}}%
\pgfpathlineto{\pgfqpoint{1.501478in}{-0.378256in}}%
\pgfpathlineto{\pgfqpoint{1.491987in}{-0.374736in}}%
\pgfpathlineto{\pgfqpoint{1.485529in}{-0.369955in}}%
\pgfpathlineto{\pgfqpoint{1.482799in}{-0.364434in}}%
\pgfpathlineto{\pgfqpoint{1.484086in}{-0.358772in}}%
\pgfpathlineto{\pgfqpoint{1.489242in}{-0.353583in}}%
\pgfpathlineto{\pgfqpoint{1.497704in}{-0.349427in}}%
\pgfpathlineto{\pgfqpoint{1.508553in}{-0.346749in}}%
\pgfpathlineto{\pgfqpoint{1.520619in}{-0.345838in}}%
\pgfpathlineto{\pgfqpoint{1.520619in}{-0.345838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.348885in}{-0.441107in}}{\pgfqpoint{1.423437in}{-0.406263in}}{%
\pgfpathmoveto{\pgfqpoint{1.387318in}{-0.406263in}}%
\pgfpathlineto{\pgfqpoint{1.399378in}{-0.407229in}}%
\pgfpathlineto{\pgfqpoint{1.410023in}{-0.409984in}}%
\pgfpathlineto{\pgfqpoint{1.418104in}{-0.414233in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{-0.419518in}}%
\pgfpathlineto{\pgfqpoint{1.423437in}{-0.425272in}}%
\pgfpathlineto{\pgfqpoint{1.420096in}{-0.430869in}}%
\pgfpathlineto{\pgfqpoint{1.413078in}{-0.435702in}}%
\pgfpathlineto{\pgfqpoint{1.403139in}{-0.439244in}}%
\pgfpathlineto{\pgfqpoint{1.391359in}{-0.441107in}}%
\pgfpathlineto{\pgfqpoint{1.379022in}{-0.441087in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{-0.439185in}}%
\pgfpathlineto{\pgfqpoint{1.357968in}{-0.435611in}}%
\pgfpathlineto{\pgfqpoint{1.351541in}{-0.430755in}}%
\pgfpathlineto{\pgfqpoint{1.348885in}{-0.425147in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{-0.419398in}}%
\pgfpathlineto{\pgfqpoint{1.355565in}{-0.414129in}}%
\pgfpathlineto{\pgfqpoint{1.364164in}{-0.409908in}}%
\pgfpathlineto{\pgfqpoint{1.375143in}{-0.407189in}}%
\pgfpathlineto{\pgfqpoint{1.387318in}{-0.406263in}}%
\pgfpathlineto{\pgfqpoint{1.387318in}{-0.406263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.610720in}{-0.441545in}}{\pgfqpoint{1.685280in}{-0.406696in}}{%
\pgfpathmoveto{\pgfqpoint{1.648529in}{-0.406696in}}%
\pgfpathlineto{\pgfqpoint{1.660621in}{-0.407663in}}%
\pgfpathlineto{\pgfqpoint{1.671358in}{-0.410418in}}%
\pgfpathlineto{\pgfqpoint{1.679581in}{-0.414667in}}%
\pgfpathlineto{\pgfqpoint{1.684397in}{-0.419954in}}%
\pgfpathlineto{\pgfqpoint{1.685280in}{-0.425708in}}%
\pgfpathlineto{\pgfqpoint{1.682124in}{-0.431306in}}%
\pgfpathlineto{\pgfqpoint{1.675266in}{-0.436140in}}%
\pgfpathlineto{\pgfqpoint{1.665444in}{-0.439682in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{-0.441545in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{-0.441525in}}%
\pgfpathlineto{\pgfqpoint{1.629773in}{-0.439623in}}%
\pgfpathlineto{\pgfqpoint{1.620150in}{-0.436048in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{-0.431191in}}%
\pgfpathlineto{\pgfqpoint{1.610720in}{-0.425583in}}%
\pgfpathlineto{\pgfqpoint{1.611924in}{-0.419833in}}%
\pgfpathlineto{\pgfqpoint{1.617035in}{-0.414563in}}%
\pgfpathlineto{\pgfqpoint{1.625494in}{-0.410342in}}%
\pgfpathlineto{\pgfqpoint{1.636384in}{-0.407623in}}%
\pgfpathlineto{\pgfqpoint{1.648529in}{-0.406696in}}%
\pgfpathlineto{\pgfqpoint{1.648529in}{-0.406696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.476753in}{-0.503464in}}{\pgfqpoint{1.551892in}{-0.468069in}}{%
\pgfpathmoveto{\pgfqpoint{1.515179in}{-0.468069in}}%
\pgfpathlineto{\pgfqpoint{1.527348in}{-0.469051in}}%
\pgfpathlineto{\pgfqpoint{1.538122in}{-0.471849in}}%
\pgfpathlineto{\pgfqpoint{1.546336in}{-0.476165in}}%
\pgfpathlineto{\pgfqpoint{1.551100in}{-0.481534in}}%
\pgfpathlineto{\pgfqpoint{1.551892in}{-0.487378in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{-0.493064in}}%
\pgfpathlineto{\pgfqpoint{1.541623in}{-0.497974in}}%
\pgfpathlineto{\pgfqpoint{1.531663in}{-0.501572in}}%
\pgfpathlineto{\pgfqpoint{1.519821in}{-0.503464in}}%
\pgfpathlineto{\pgfqpoint{1.507386in}{-0.503443in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{-0.501511in}}%
\pgfpathlineto{\pgfqpoint{1.486077in}{-0.497880in}}%
\pgfpathlineto{\pgfqpoint{1.479521in}{-0.492948in}}%
\pgfpathlineto{\pgfqpoint{1.476753in}{-0.487252in}}%
\pgfpathlineto{\pgfqpoint{1.478064in}{-0.481412in}}%
\pgfpathlineto{\pgfqpoint{1.483305in}{-0.476059in}}%
\pgfpathlineto{\pgfqpoint{1.491902in}{-0.471772in}}%
\pgfpathlineto{\pgfqpoint{1.502923in}{-0.469010in}}%
\pgfpathlineto{\pgfqpoint{1.515179in}{-0.468069in}}%
\pgfpathlineto{\pgfqpoint{1.515179in}{-0.468069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333363in}{-0.423673in}}%
\pgfpathlineto{\pgfqpoint{1.520936in}{-0.338722in}}%
\pgfpathlineto{\pgfqpoint{1.520936in}{-0.338722in}}%
\pgfpathlineto{\pgfqpoint{1.333363in}{-0.423673in}}%
\pgfpathlineto{\pgfqpoint{1.333363in}{-0.423673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520936in}{-0.338722in}}%
\pgfpathlineto{\pgfqpoint{1.700933in}{-0.424285in}}%
\pgfpathlineto{\pgfqpoint{1.700933in}{-0.424285in}}%
\pgfpathlineto{\pgfqpoint{1.520936in}{-0.338722in}}%
\pgfpathlineto{\pgfqpoint{1.520936in}{-0.338722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513263in}{-0.511116in}}%
\pgfpathlineto{\pgfqpoint{1.333363in}{-0.423673in}}%
\pgfpathlineto{\pgfqpoint{1.520936in}{-0.338722in}}%
\pgfpathlineto{\pgfqpoint{1.700933in}{-0.424285in}}%
\pgfpathlineto{\pgfqpoint{1.513263in}{-0.511116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513263in}{-0.511116in}}%
\pgfpathlineto{\pgfqpoint{1.333363in}{-0.423673in}}%
\pgfpathlineto{\pgfqpoint{1.520936in}{-0.338722in}}%
\pgfpathlineto{\pgfqpoint{1.700933in}{-0.424285in}}%
\pgfpathlineto{\pgfqpoint{1.513263in}{-0.511116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513263in}{-0.511116in}}%
\pgfpathlineto{\pgfqpoint{1.333363in}{-0.423673in}}%
\pgfpathlineto{\pgfqpoint{1.333363in}{-0.423673in}}%
\pgfpathlineto{\pgfqpoint{1.513263in}{-0.511116in}}%
\pgfpathlineto{\pgfqpoint{1.513263in}{-0.511116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700933in}{-0.424285in}}%
\pgfpathlineto{\pgfqpoint{1.513263in}{-0.511116in}}%
\pgfpathlineto{\pgfqpoint{1.513263in}{-0.511116in}}%
\pgfpathlineto{\pgfqpoint{1.700933in}{-0.424285in}}%
\pgfpathlineto{\pgfqpoint{1.700933in}{-0.424285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.470630in}{-0.627884in}}{\pgfqpoint{1.546939in}{-0.591379in}}{%
\pgfpathmoveto{\pgfqpoint{1.509668in}{-0.591379in}}%
\pgfpathlineto{\pgfqpoint{1.522026in}{-0.592392in}}%
\pgfpathlineto{\pgfqpoint{1.532965in}{-0.595278in}}%
\pgfpathlineto{\pgfqpoint{1.541304in}{-0.599729in}}%
\pgfpathlineto{\pgfqpoint{1.546139in}{-0.605266in}}%
\pgfpathlineto{\pgfqpoint{1.546939in}{-0.611293in}}%
\pgfpathlineto{\pgfqpoint{1.543609in}{-0.617157in}}%
\pgfpathlineto{\pgfqpoint{1.536502in}{-0.622221in}}%
\pgfpathlineto{\pgfqpoint{1.526385in}{-0.625932in}}%
\pgfpathlineto{\pgfqpoint{1.514357in}{-0.627884in}}%
\pgfpathlineto{\pgfqpoint{1.501728in}{-0.627862in}}%
\pgfpathlineto{\pgfqpoint{1.489876in}{-0.625870in}}%
\pgfpathlineto{\pgfqpoint{1.480091in}{-0.622125in}}%
\pgfpathlineto{\pgfqpoint{1.473437in}{-0.617037in}}%
\pgfpathlineto{\pgfqpoint{1.470630in}{-0.611163in}}%
\pgfpathlineto{\pgfqpoint{1.471967in}{-0.605139in}}%
\pgfpathlineto{\pgfqpoint{1.477294in}{-0.599619in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{-0.595198in}}%
\pgfpathlineto{\pgfqpoint{1.497222in}{-0.592349in}}%
\pgfpathlineto{\pgfqpoint{1.509668in}{-0.591379in}}%
\pgfpathlineto{\pgfqpoint{1.509668in}{-0.591379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.332370in}{-0.692763in}}{\pgfqpoint{1.409286in}{-0.655673in}}{%
\pgfpathmoveto{\pgfqpoint{1.372060in}{-0.655673in}}%
\pgfpathlineto{\pgfqpoint{1.384499in}{-0.656701in}}%
\pgfpathlineto{\pgfqpoint{1.395476in}{-0.659634in}}%
\pgfpathlineto{\pgfqpoint{1.403805in}{-0.664156in}}%
\pgfpathlineto{\pgfqpoint{1.408583in}{-0.669782in}}%
\pgfpathlineto{\pgfqpoint{1.409286in}{-0.675906in}}%
\pgfpathlineto{\pgfqpoint{1.405829in}{-0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.398578in}{-0.687009in}}%
\pgfpathlineto{\pgfqpoint{1.388317in}{-0.690780in}}%
\pgfpathlineto{\pgfqpoint{1.376159in}{-0.692763in}}%
\pgfpathlineto{\pgfqpoint{1.363429in}{-0.692741in}}%
\pgfpathlineto{\pgfqpoint{1.351516in}{-0.690716in}}%
\pgfpathlineto{\pgfqpoint{1.341718in}{-0.686911in}}%
\pgfpathlineto{\pgfqpoint{1.335098in}{-0.681742in}}%
\pgfpathlineto{\pgfqpoint{1.332370in}{-0.675773in}}%
\pgfpathlineto{\pgfqpoint{1.333821in}{-0.669653in}}%
\pgfpathlineto{\pgfqpoint{1.339285in}{-0.664045in}}%
\pgfpathlineto{\pgfqpoint{1.348165in}{-0.659552in}}%
\pgfpathlineto{\pgfqpoint{1.359498in}{-0.656658in}}%
\pgfpathlineto{\pgfqpoint{1.372060in}{-0.655673in}}%
\pgfpathlineto{\pgfqpoint{1.372060in}{-0.655673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.602510in}{-0.693231in}}{\pgfqpoint{1.679435in}{-0.656136in}}{%
\pgfpathmoveto{\pgfqpoint{1.641536in}{-0.656136in}}%
\pgfpathlineto{\pgfqpoint{1.654010in}{-0.657165in}}%
\pgfpathlineto{\pgfqpoint{1.665085in}{-0.660098in}}%
\pgfpathlineto{\pgfqpoint{1.673564in}{-0.664620in}}%
\pgfpathlineto{\pgfqpoint{1.678529in}{-0.670247in}}%
\pgfpathlineto{\pgfqpoint{1.679435in}{-0.676372in}}%
\pgfpathlineto{\pgfqpoint{1.676175in}{-0.682331in}}%
\pgfpathlineto{\pgfqpoint{1.669095in}{-0.687476in}}%
\pgfpathlineto{\pgfqpoint{1.658958in}{-0.691247in}}%
\pgfpathlineto{\pgfqpoint{1.646865in}{-0.693231in}}%
\pgfpathlineto{\pgfqpoint{1.634134in}{-0.693209in}}%
\pgfpathlineto{\pgfqpoint{1.622153in}{-0.691184in}}%
\pgfpathlineto{\pgfqpoint{1.612228in}{-0.687378in}}%
\pgfpathlineto{\pgfqpoint{1.605436in}{-0.682209in}}%
\pgfpathlineto{\pgfqpoint{1.602510in}{-0.676239in}}%
\pgfpathlineto{\pgfqpoint{1.603758in}{-0.670118in}}%
\pgfpathlineto{\pgfqpoint{1.609037in}{-0.664509in}}%
\pgfpathlineto{\pgfqpoint{1.617769in}{-0.660016in}}%
\pgfpathlineto{\pgfqpoint{1.629006in}{-0.657122in}}%
\pgfpathlineto{\pgfqpoint{1.641536in}{-0.656136in}}%
\pgfpathlineto{\pgfqpoint{1.641536in}{-0.656136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.464190in}{-0.759165in}}{\pgfqpoint{1.541733in}{-0.721470in}}{%
\pgfpathmoveto{\pgfqpoint{1.503874in}{-0.721470in}}%
\pgfpathlineto{\pgfqpoint{1.516431in}{-0.722515in}}%
\pgfpathlineto{\pgfqpoint{1.527544in}{-0.725496in}}%
\pgfpathlineto{\pgfqpoint{1.536015in}{-0.730091in}}%
\pgfpathlineto{\pgfqpoint{1.540924in}{-0.735809in}}%
\pgfpathlineto{\pgfqpoint{1.541733in}{-0.742032in}}%
\pgfpathlineto{\pgfqpoint{1.538345in}{-0.748088in}}%
\pgfpathlineto{\pgfqpoint{1.531120in}{-0.753317in}}%
\pgfpathlineto{\pgfqpoint{1.520837in}{-0.757149in}}%
\pgfpathlineto{\pgfqpoint{1.508612in}{-0.759165in}}%
\pgfpathlineto{\pgfqpoint{1.495779in}{-0.759142in}}%
\pgfpathlineto{\pgfqpoint{1.483736in}{-0.757085in}}%
\pgfpathlineto{\pgfqpoint{1.473796in}{-0.753217in}}%
\pgfpathlineto{\pgfqpoint{1.467038in}{-0.747964in}}%
\pgfpathlineto{\pgfqpoint{1.464190in}{-0.741898in}}%
\pgfpathlineto{\pgfqpoint{1.465554in}{-0.735678in}}%
\pgfpathlineto{\pgfqpoint{1.470971in}{-0.729978in}}%
\pgfpathlineto{\pgfqpoint{1.479849in}{-0.725413in}}%
\pgfpathlineto{\pgfqpoint{1.491226in}{-0.722472in}}%
\pgfpathlineto{\pgfqpoint{1.503874in}{-0.721470in}}%
\pgfpathlineto{\pgfqpoint{1.503874in}{-0.721470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316358in}{-0.674203in}}%
\pgfpathlineto{\pgfqpoint{1.510005in}{-0.583811in}}%
\pgfpathlineto{\pgfqpoint{1.510005in}{-0.583811in}}%
\pgfpathlineto{\pgfqpoint{1.316358in}{-0.674203in}}%
\pgfpathlineto{\pgfqpoint{1.316358in}{-0.674203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510005in}{-0.583811in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{-0.674857in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{-0.674857in}}%
\pgfpathlineto{\pgfqpoint{1.510005in}{-0.583811in}}%
\pgfpathlineto{\pgfqpoint{1.510005in}{-0.583811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501832in}{-0.767316in}}%
\pgfpathlineto{\pgfqpoint{1.316358in}{-0.674203in}}%
\pgfpathlineto{\pgfqpoint{1.510005in}{-0.583811in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{-0.674857in}}%
\pgfpathlineto{\pgfqpoint{1.501832in}{-0.767316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501832in}{-0.767316in}}%
\pgfpathlineto{\pgfqpoint{1.316358in}{-0.674203in}}%
\pgfpathlineto{\pgfqpoint{1.510005in}{-0.583811in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{-0.674857in}}%
\pgfpathlineto{\pgfqpoint{1.501832in}{-0.767316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501832in}{-0.767316in}}%
\pgfpathlineto{\pgfqpoint{1.316358in}{-0.674203in}}%
\pgfpathlineto{\pgfqpoint{1.316358in}{-0.674203in}}%
\pgfpathlineto{\pgfqpoint{1.501832in}{-0.767316in}}%
\pgfpathlineto{\pgfqpoint{1.501832in}{-0.767316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695586in}{-0.674857in}}%
\pgfpathlineto{\pgfqpoint{1.501832in}{-0.767316in}}%
\pgfpathlineto{\pgfqpoint{1.501832in}{-0.767316in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{-0.674857in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{-0.674857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.457672in}{-0.891756in}}{\pgfqpoint{1.536460in}{-0.852837in}}{%
\pgfpathmoveto{\pgfqpoint{1.498010in}{-0.852837in}}%
\pgfpathlineto{\pgfqpoint{1.510767in}{-0.853917in}}%
\pgfpathlineto{\pgfqpoint{1.522056in}{-0.856993in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{-0.861738in}}%
\pgfpathlineto{\pgfqpoint{1.535643in}{-0.867642in}}%
\pgfpathlineto{\pgfqpoint{1.536460in}{-0.874067in}}%
\pgfpathlineto{\pgfqpoint{1.533014in}{-0.880319in}}%
\pgfpathlineto{\pgfqpoint{1.525669in}{-0.885718in}}%
\pgfpathlineto{\pgfqpoint{1.515218in}{-0.889675in}}%
\pgfpathlineto{\pgfqpoint{1.502795in}{-0.891756in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{-0.891733in}}%
\pgfpathlineto{\pgfqpoint{1.477520in}{-0.889608in}}%
\pgfpathlineto{\pgfqpoint{1.467423in}{-0.885615in}}%
\pgfpathlineto{\pgfqpoint{1.460561in}{-0.880190in}}%
\pgfpathlineto{\pgfqpoint{1.457672in}{-0.873927in}}%
\pgfpathlineto{\pgfqpoint{1.459063in}{-0.867505in}}%
\pgfpathlineto{\pgfqpoint{1.464572in}{-0.861621in}}%
\pgfpathlineto{\pgfqpoint{1.473597in}{-0.856907in}}%
\pgfpathlineto{\pgfqpoint{1.485158in}{-0.853871in}}%
\pgfpathlineto{\pgfqpoint{1.498010in}{-0.852837in}}%
\pgfpathlineto{\pgfqpoint{1.498010in}{-0.852837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.314772in}{-0.960952in}}{\pgfqpoint{1.394208in}{-0.921388in}}{%
\pgfpathmoveto{\pgfqpoint{1.355805in}{-0.921388in}}%
\pgfpathlineto{\pgfqpoint{1.368649in}{-0.922485in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{-0.925613in}}%
\pgfpathlineto{\pgfqpoint{1.388570in}{-0.930436in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{-0.936437in}}%
\pgfpathlineto{\pgfqpoint{1.394208in}{-0.942969in}}%
\pgfpathlineto{\pgfqpoint{1.390626in}{-0.949325in}}%
\pgfpathlineto{\pgfqpoint{1.383127in}{-0.954814in}}%
\pgfpathlineto{\pgfqpoint{1.372521in}{-0.958836in}}%
\pgfpathlineto{\pgfqpoint{1.359960in}{-0.960952in}}%
\pgfpathlineto{\pgfqpoint{1.346812in}{-0.960928in}}%
\pgfpathlineto{\pgfqpoint{1.334513in}{-0.958768in}}%
\pgfpathlineto{\pgfqpoint{1.324401in}{-0.954708in}}%
\pgfpathlineto{\pgfqpoint{1.317576in}{-0.949194in}}%
\pgfpathlineto{\pgfqpoint{1.314772in}{-0.942827in}}%
\pgfpathlineto{\pgfqpoint{1.316285in}{-0.936299in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{-0.930317in}}%
\pgfpathlineto{\pgfqpoint{1.331121in}{-0.925525in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{-0.922439in}}%
\pgfpathlineto{\pgfqpoint{1.355805in}{-0.921388in}}%
\pgfpathlineto{\pgfqpoint{1.355805in}{-0.921388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.593762in}{-0.961454in}}{\pgfqpoint{1.673207in}{-0.921886in}}{%
\pgfpathmoveto{\pgfqpoint{1.634087in}{-0.921886in}}%
\pgfpathlineto{\pgfqpoint{1.646968in}{-0.922983in}}%
\pgfpathlineto{\pgfqpoint{1.658401in}{-0.926111in}}%
\pgfpathlineto{\pgfqpoint{1.667154in}{-0.930935in}}%
\pgfpathlineto{\pgfqpoint{1.672277in}{-0.936937in}}%
\pgfpathlineto{\pgfqpoint{1.673207in}{-0.943470in}}%
\pgfpathlineto{\pgfqpoint{1.669835in}{-0.949826in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{-0.955316in}}%
\pgfpathlineto{\pgfqpoint{1.652045in}{-0.959339in}}%
\pgfpathlineto{\pgfqpoint{1.639553in}{-0.961454in}}%
\pgfpathlineto{\pgfqpoint{1.626404in}{-0.961431in}}%
\pgfpathlineto{\pgfqpoint{1.614032in}{-0.959270in}}%
\pgfpathlineto{\pgfqpoint{1.603786in}{-0.955210in}}%
\pgfpathlineto{\pgfqpoint{1.596777in}{-0.949695in}}%
\pgfpathlineto{\pgfqpoint{1.593762in}{-0.943327in}}%
\pgfpathlineto{\pgfqpoint{1.595058in}{-0.936798in}}%
\pgfpathlineto{\pgfqpoint{1.600517in}{-0.930816in}}%
\pgfpathlineto{\pgfqpoint{1.609539in}{-0.926024in}}%
\pgfpathlineto{\pgfqpoint{1.621146in}{-0.922937in}}%
\pgfpathlineto{\pgfqpoint{1.634087in}{-0.921886in}}%
\pgfpathlineto{\pgfqpoint{1.634087in}{-0.921886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.450796in}{-1.031812in}}{\pgfqpoint{1.530900in}{-0.991583in}}{%
\pgfpathmoveto{\pgfqpoint{1.491823in}{-0.991583in}}%
\pgfpathlineto{\pgfqpoint{1.504792in}{-0.992698in}}%
\pgfpathlineto{\pgfqpoint{1.516267in}{-0.995879in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{-1.000783in}}%
\pgfpathlineto{\pgfqpoint{1.530073in}{-1.006885in}}%
\pgfpathlineto{\pgfqpoint{1.530900in}{-1.013527in}}%
\pgfpathlineto{\pgfqpoint{1.527392in}{-1.019990in}}%
\pgfpathlineto{\pgfqpoint{1.519920in}{-1.025571in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{-1.029661in}}%
\pgfpathlineto{\pgfqpoint{1.496659in}{-1.031812in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{-1.031788in}}%
\pgfpathlineto{\pgfqpoint{1.470963in}{-1.029592in}}%
\pgfpathlineto{\pgfqpoint{1.460700in}{-1.025464in}}%
\pgfpathlineto{\pgfqpoint{1.453728in}{-1.019856in}}%
\pgfpathlineto{\pgfqpoint{1.450796in}{-1.013382in}}%
\pgfpathlineto{\pgfqpoint{1.452215in}{-1.006744in}}%
\pgfpathlineto{\pgfqpoint{1.457821in}{-1.000662in}}%
\pgfpathlineto{\pgfqpoint{1.467000in}{-0.995790in}}%
\pgfpathlineto{\pgfqpoint{1.478757in}{-0.992651in}}%
\pgfpathlineto{\pgfqpoint{1.491823in}{-0.991583in}}%
\pgfpathlineto{\pgfqpoint{1.491823in}{-0.991583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298240in}{-0.941152in}}%
\pgfpathlineto{\pgfqpoint{1.498369in}{-0.844770in}}%
\pgfpathlineto{\pgfqpoint{1.498369in}{-0.844770in}}%
\pgfpathlineto{\pgfqpoint{1.298240in}{-0.941152in}}%
\pgfpathlineto{\pgfqpoint{1.298240in}{-0.941152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498369in}{-0.844770in}}%
\pgfpathlineto{\pgfqpoint{1.689889in}{-0.941855in}}%
\pgfpathlineto{\pgfqpoint{1.689889in}{-0.941855in}}%
\pgfpathlineto{\pgfqpoint{1.498369in}{-0.844770in}}%
\pgfpathlineto{\pgfqpoint{1.498369in}{-0.844770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489641in}{-1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.298240in}{-0.941152in}}%
\pgfpathlineto{\pgfqpoint{1.498369in}{-0.844770in}}%
\pgfpathlineto{\pgfqpoint{1.689889in}{-0.941855in}}%
\pgfpathlineto{\pgfqpoint{1.489641in}{-1.040513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489641in}{-1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.298240in}{-0.941152in}}%
\pgfpathlineto{\pgfqpoint{1.498369in}{-0.844770in}}%
\pgfpathlineto{\pgfqpoint{1.689889in}{-0.941855in}}%
\pgfpathlineto{\pgfqpoint{1.489641in}{-1.040513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489641in}{-1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.298240in}{-0.941152in}}%
\pgfpathlineto{\pgfqpoint{1.298240in}{-0.941152in}}%
\pgfpathlineto{\pgfqpoint{1.489641in}{-1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.489641in}{-1.040513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689889in}{-0.941855in}}%
\pgfpathlineto{\pgfqpoint{1.489641in}{-1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.489641in}{-1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.689889in}{-0.941855in}}%
\pgfpathlineto{\pgfqpoint{1.689889in}{-0.941855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.443842in}{-1.173381in}}{\pgfqpoint{1.525276in}{-1.131808in}}{%
\pgfpathmoveto{\pgfqpoint{1.485567in}{-1.131808in}}%
\pgfpathlineto{\pgfqpoint{1.498749in}{-1.132961in}}%
\pgfpathlineto{\pgfqpoint{1.510413in}{-1.136247in}}%
\pgfpathlineto{\pgfqpoint{1.519297in}{-1.141315in}}%
\pgfpathlineto{\pgfqpoint{1.524440in}{-1.147621in}}%
\pgfpathlineto{\pgfqpoint{1.525276in}{-1.154484in}}%
\pgfpathlineto{\pgfqpoint{1.521705in}{-1.161163in}}%
\pgfpathlineto{\pgfqpoint{1.514105in}{-1.166931in}}%
\pgfpathlineto{\pgfqpoint{1.503296in}{-1.171158in}}%
\pgfpathlineto{\pgfqpoint{1.490452in}{-1.173381in}}%
\pgfpathlineto{\pgfqpoint{1.476973in}{-1.173356in}}%
\pgfpathlineto{\pgfqpoint{1.464330in}{-1.171086in}}%
\pgfpathlineto{\pgfqpoint{1.453900in}{-1.166820in}}%
\pgfpathlineto{\pgfqpoint{1.446816in}{-1.161025in}}%
\pgfpathlineto{\pgfqpoint{1.443842in}{-1.154334in}}%
\pgfpathlineto{\pgfqpoint{1.445290in}{-1.147475in}}%
\pgfpathlineto{\pgfqpoint{1.450994in}{-1.141189in}}%
\pgfpathlineto{\pgfqpoint{1.460329in}{-1.136155in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{-1.132912in}}%
\pgfpathlineto{\pgfqpoint{1.485567in}{-1.131808in}}%
\pgfpathlineto{\pgfqpoint{1.485567in}{-1.131808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.295982in}{-1.247328in}}{\pgfqpoint{1.378108in}{-1.205043in}}{%
\pgfpathmoveto{\pgfqpoint{1.338451in}{-1.205043in}}%
\pgfpathlineto{\pgfqpoint{1.351726in}{-1.206215in}}%
\pgfpathlineto{\pgfqpoint{1.363432in}{-1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.372305in}{-1.214712in}}%
\pgfpathlineto{\pgfqpoint{1.377383in}{-1.221126in}}%
\pgfpathlineto{\pgfqpoint{1.378108in}{-1.228107in}}%
\pgfpathlineto{\pgfqpoint{1.374392in}{-1.234900in}}%
\pgfpathlineto{\pgfqpoint{1.366628in}{-1.240767in}}%
\pgfpathlineto{\pgfqpoint{1.355654in}{-1.245067in}}%
\pgfpathlineto{\pgfqpoint{1.342662in}{-1.247328in}}%
\pgfpathlineto{\pgfqpoint{1.329068in}{-1.247303in}}%
\pgfpathlineto{\pgfqpoint{1.316355in}{-1.244994in}}%
\pgfpathlineto{\pgfqpoint{1.305910in}{-1.240654in}}%
\pgfpathlineto{\pgfqpoint{1.298866in}{-1.234760in}}%
\pgfpathlineto{\pgfqpoint{1.295982in}{-1.227954in}}%
\pgfpathlineto{\pgfqpoint{1.297561in}{-1.220977in}}%
\pgfpathlineto{\pgfqpoint{1.303422in}{-1.214584in}}%
\pgfpathlineto{\pgfqpoint{1.312924in}{-1.209464in}}%
\pgfpathlineto{\pgfqpoint{1.325036in}{-1.206165in}}%
\pgfpathlineto{\pgfqpoint{1.338451in}{-1.205043in}}%
\pgfpathlineto{\pgfqpoint{1.338451in}{-1.205043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.584421in}{-1.247867in}}{\pgfqpoint{1.666558in}{-1.205576in}}{%
\pgfpathmoveto{\pgfqpoint{1.626134in}{-1.205576in}}%
\pgfpathlineto{\pgfqpoint{1.639448in}{-1.206748in}}%
\pgfpathlineto{\pgfqpoint{1.651266in}{-1.210091in}}%
\pgfpathlineto{\pgfqpoint{1.660310in}{-1.215247in}}%
\pgfpathlineto{\pgfqpoint{1.665601in}{-1.221661in}}%
\pgfpathlineto{\pgfqpoint{1.666558in}{-1.228643in}}%
\pgfpathlineto{\pgfqpoint{1.663066in}{-1.235437in}}%
\pgfpathlineto{\pgfqpoint{1.655496in}{-1.241305in}}%
\pgfpathlineto{\pgfqpoint{1.644664in}{-1.245605in}}%
\pgfpathlineto{\pgfqpoint{1.631746in}{-1.247867in}}%
\pgfpathlineto{\pgfqpoint{1.618150in}{-1.247841in}}%
\pgfpathlineto{\pgfqpoint{1.605361in}{-1.245532in}}%
\pgfpathlineto{\pgfqpoint{1.594771in}{-1.241192in}}%
\pgfpathlineto{\pgfqpoint{1.587531in}{-1.235297in}}%
\pgfpathlineto{\pgfqpoint{1.584421in}{-1.228490in}}%
\pgfpathlineto{\pgfqpoint{1.585769in}{-1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{-1.215119in}}%
\pgfpathlineto{\pgfqpoint{1.600751in}{-1.209998in}}%
\pgfpathlineto{\pgfqpoint{1.612755in}{-1.206699in}}%
\pgfpathlineto{\pgfqpoint{1.626134in}{-1.205576in}}%
\pgfpathlineto{\pgfqpoint{1.626134in}{-1.205576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.436489in}{-1.323098in}}{\pgfqpoint{1.519330in}{-1.280077in}}{%
\pgfpathmoveto{\pgfqpoint{1.478953in}{-1.280077in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{-1.281269in}}%
\pgfpathlineto{\pgfqpoint{1.504223in}{-1.284670in}}%
\pgfpathlineto{\pgfqpoint{1.513257in}{-1.289914in}}%
\pgfpathlineto{\pgfqpoint{1.518484in}{-1.296439in}}%
\pgfpathlineto{\pgfqpoint{1.519330in}{-1.303542in}}%
\pgfpathlineto{\pgfqpoint{1.515693in}{-1.310454in}}%
\pgfpathlineto{\pgfqpoint{1.507957in}{-1.316423in}}%
\pgfpathlineto{\pgfqpoint{1.496958in}{-1.320797in}}%
\pgfpathlineto{\pgfqpoint{1.483890in}{-1.323098in}}%
\pgfpathlineto{\pgfqpoint{1.470178in}{-1.323072in}}%
\pgfpathlineto{\pgfqpoint{1.457317in}{-1.320723in}}%
\pgfpathlineto{\pgfqpoint{1.446711in}{-1.316308in}}%
\pgfpathlineto{\pgfqpoint{1.439509in}{-1.310311in}}%
\pgfpathlineto{\pgfqpoint{1.436489in}{-1.303387in}}%
\pgfpathlineto{\pgfqpoint{1.437969in}{-1.296288in}}%
\pgfpathlineto{\pgfqpoint{1.443776in}{-1.289784in}}%
\pgfpathlineto{\pgfqpoint{1.453277in}{-1.284574in}}%
\pgfpathlineto{\pgfqpoint{1.465439in}{-1.281219in}}%
\pgfpathlineto{\pgfqpoint{1.478953in}{-1.280077in}}%
\pgfpathlineto{\pgfqpoint{1.478953in}{-1.280077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278894in}{-1.226164in}}%
\pgfpathlineto{\pgfqpoint{1.485951in}{-1.123192in}}%
\pgfpathlineto{\pgfqpoint{1.485951in}{-1.123192in}}%
\pgfpathlineto{\pgfqpoint{1.278894in}{-1.226164in}}%
\pgfpathlineto{\pgfqpoint{1.278894in}{-1.226164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485951in}{-1.123192in}}%
\pgfpathlineto{\pgfqpoint{1.683805in}{-1.226917in}}%
\pgfpathlineto{\pgfqpoint{1.683805in}{-1.226917in}}%
\pgfpathlineto{\pgfqpoint{1.485951in}{-1.123192in}}%
\pgfpathlineto{\pgfqpoint{1.485951in}{-1.123192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476618in}{-1.332404in}}%
\pgfpathlineto{\pgfqpoint{1.278894in}{-1.226164in}}%
\pgfpathlineto{\pgfqpoint{1.485951in}{-1.123192in}}%
\pgfpathlineto{\pgfqpoint{1.683805in}{-1.226917in}}%
\pgfpathlineto{\pgfqpoint{1.476618in}{-1.332404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476618in}{-1.332404in}}%
\pgfpathlineto{\pgfqpoint{1.278894in}{-1.226164in}}%
\pgfpathlineto{\pgfqpoint{1.485951in}{-1.123192in}}%
\pgfpathlineto{\pgfqpoint{1.683805in}{-1.226917in}}%
\pgfpathlineto{\pgfqpoint{1.476618in}{-1.332404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476618in}{-1.332404in}}%
\pgfpathlineto{\pgfqpoint{1.278894in}{-1.226164in}}%
\pgfpathlineto{\pgfqpoint{1.278894in}{-1.226164in}}%
\pgfpathlineto{\pgfqpoint{1.476618in}{-1.332404in}}%
\pgfpathlineto{\pgfqpoint{1.476618in}{-1.332404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683805in}{-1.226917in}}%
\pgfpathlineto{\pgfqpoint{1.476618in}{-1.332404in}}%
\pgfpathlineto{\pgfqpoint{1.476618in}{-1.332404in}}%
\pgfpathlineto{\pgfqpoint{1.683805in}{-1.226917in}}%
\pgfpathlineto{\pgfqpoint{1.683805in}{-1.226917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.429049in}{-1.474620in}}{\pgfqpoint{1.513313in}{-1.430108in}}{%
\pgfpathmoveto{\pgfqpoint{1.472260in}{-1.430108in}}%
\pgfpathlineto{\pgfqpoint{1.485898in}{-1.431342in}}%
\pgfpathlineto{\pgfqpoint{1.497960in}{-1.434860in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{-1.440286in}}%
\pgfpathlineto{\pgfqpoint{1.512457in}{-1.447037in}}%
\pgfpathlineto{\pgfqpoint{1.513313in}{-1.454386in}}%
\pgfpathlineto{\pgfqpoint{1.509608in}{-1.461537in}}%
\pgfpathlineto{\pgfqpoint{1.501735in}{-1.467713in}}%
\pgfpathlineto{\pgfqpoint{1.490544in}{-1.472240in}}%
\pgfpathlineto{\pgfqpoint{1.477249in}{-1.474620in}}%
\pgfpathlineto{\pgfqpoint{1.463300in}{-1.474594in}}%
\pgfpathlineto{\pgfqpoint{1.450220in}{-1.472163in}}%
\pgfpathlineto{\pgfqpoint{1.439435in}{-1.467594in}}%
\pgfpathlineto{\pgfqpoint{1.432115in}{-1.461389in}}%
\pgfpathlineto{\pgfqpoint{1.429049in}{-1.454225in}}%
\pgfpathlineto{\pgfqpoint{1.430559in}{-1.446881in}}%
\pgfpathlineto{\pgfqpoint{1.436472in}{-1.440151in}}%
\pgfpathlineto{\pgfqpoint{1.446140in}{-1.434762in}}%
\pgfpathlineto{\pgfqpoint{1.458514in}{-1.431290in}}%
\pgfpathlineto{\pgfqpoint{1.472260in}{-1.430108in}}%
\pgfpathlineto{\pgfqpoint{1.472260in}{-1.430108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.275874in}{-1.553831in}}{\pgfqpoint{1.360879in}{-1.508529in}}{%
\pgfpathmoveto{\pgfqpoint{1.319883in}{-1.508529in}}%
\pgfpathlineto{\pgfqpoint{1.333620in}{-1.509785in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{-1.513366in}}%
\pgfpathlineto{\pgfqpoint{1.354901in}{-1.518887in}}%
\pgfpathlineto{\pgfqpoint{1.360143in}{-1.525758in}}%
\pgfpathlineto{\pgfqpoint{1.360879in}{-1.533237in}}%
\pgfpathlineto{\pgfqpoint{1.357019in}{-1.540515in}}%
\pgfpathlineto{\pgfqpoint{1.348970in}{-1.546801in}}%
\pgfpathlineto{\pgfqpoint{1.337601in}{-1.551408in}}%
\pgfpathlineto{\pgfqpoint{1.324148in}{-1.553831in}}%
\pgfpathlineto{\pgfqpoint{1.310076in}{-1.553804in}}%
\pgfpathlineto{\pgfqpoint{1.296923in}{-1.551329in}}%
\pgfpathlineto{\pgfqpoint{1.286121in}{-1.546680in}}%
\pgfpathlineto{\pgfqpoint{1.278843in}{-1.540365in}}%
\pgfpathlineto{\pgfqpoint{1.275874in}{-1.533073in}}%
\pgfpathlineto{\pgfqpoint{1.277525in}{-1.525599in}}%
\pgfpathlineto{\pgfqpoint{1.283607in}{-1.518750in}}%
\pgfpathlineto{\pgfqpoint{1.293453in}{-1.513265in}}%
\pgfpathlineto{\pgfqpoint{1.305996in}{-1.509732in}}%
\pgfpathlineto{\pgfqpoint{1.319883in}{-1.508529in}}%
\pgfpathlineto{\pgfqpoint{1.319883in}{-1.508529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.574426in}{-1.554408in}}{\pgfqpoint{1.659442in}{-1.509101in}}{%
\pgfpathmoveto{\pgfqpoint{1.617624in}{-1.509101in}}%
\pgfpathlineto{\pgfqpoint{1.631403in}{-1.510357in}}%
\pgfpathlineto{\pgfqpoint{1.643630in}{-1.513937in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{-1.519460in}}%
\pgfpathlineto{\pgfqpoint{1.658457in}{-1.526331in}}%
\pgfpathlineto{\pgfqpoint{1.659442in}{-1.533811in}}%
\pgfpathlineto{\pgfqpoint{1.655822in}{-1.541090in}}%
\pgfpathlineto{\pgfqpoint{1.647981in}{-1.547377in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{-1.551984in}}%
\pgfpathlineto{\pgfqpoint{1.623390in}{-1.554408in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{-1.554381in}}%
\pgfpathlineto{\pgfqpoint{1.596081in}{-1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{-1.547256in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{-1.540940in}}%
\pgfpathlineto{\pgfqpoint{1.574426in}{-1.533648in}}%
\pgfpathlineto{\pgfqpoint{1.575829in}{-1.526172in}}%
\pgfpathlineto{\pgfqpoint{1.581684in}{-1.519323in}}%
\pgfpathlineto{\pgfqpoint{1.591349in}{-1.513837in}}%
\pgfpathlineto{\pgfqpoint{1.603776in}{-1.510304in}}%
\pgfpathlineto{\pgfqpoint{1.617624in}{-1.509101in}}%
\pgfpathlineto{\pgfqpoint{1.617624in}{-1.509101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.421172in}{-1.635043in}}{\pgfqpoint{1.506942in}{-1.588925in}}{%
\pgfpathmoveto{\pgfqpoint{1.465175in}{-1.588925in}}%
\pgfpathlineto{\pgfqpoint{1.479055in}{-1.590204in}}%
\pgfpathlineto{\pgfqpoint{1.491330in}{-1.593849in}}%
\pgfpathlineto{\pgfqpoint{1.500675in}{-1.599469in}}%
\pgfpathlineto{\pgfqpoint{1.506077in}{-1.606464in}}%
\pgfpathlineto{\pgfqpoint{1.506942in}{-1.614078in}}%
\pgfpathlineto{\pgfqpoint{1.503166in}{-1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.495148in}{-1.627886in}}%
\pgfpathlineto{\pgfqpoint{1.483752in}{-1.632577in}}%
\pgfpathlineto{\pgfqpoint{1.470218in}{-1.635043in}}%
\pgfpathlineto{\pgfqpoint{1.456019in}{-1.635016in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{-1.632497in}}%
\pgfpathlineto{\pgfqpoint{1.431732in}{-1.627763in}}%
\pgfpathlineto{\pgfqpoint{1.424286in}{-1.621334in}}%
\pgfpathlineto{\pgfqpoint{1.421172in}{-1.613911in}}%
\pgfpathlineto{\pgfqpoint{1.422716in}{-1.606302in}}%
\pgfpathlineto{\pgfqpoint{1.428741in}{-1.599330in}}%
\pgfpathlineto{\pgfqpoint{1.438585in}{-1.593746in}}%
\pgfpathlineto{\pgfqpoint{1.451183in}{-1.590150in}}%
\pgfpathlineto{\pgfqpoint{1.465175in}{-1.588925in}}%
\pgfpathlineto{\pgfqpoint{1.465175in}{-1.588925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258191in}{-1.531156in}}%
\pgfpathlineto{\pgfqpoint{1.472671in}{-1.420885in}}%
\pgfpathlineto{\pgfqpoint{1.472671in}{-1.420885in}}%
\pgfpathlineto{\pgfqpoint{1.258191in}{-1.531156in}}%
\pgfpathlineto{\pgfqpoint{1.258191in}{-1.531156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472671in}{-1.420885in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{-1.531962in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{-1.531962in}}%
\pgfpathlineto{\pgfqpoint{1.472671in}{-1.420885in}}%
\pgfpathlineto{\pgfqpoint{1.472671in}{-1.420885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462672in}{-1.645021in}}%
\pgfpathlineto{\pgfqpoint{1.258191in}{-1.531156in}}%
\pgfpathlineto{\pgfqpoint{1.472671in}{-1.420885in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{-1.531962in}}%
\pgfpathlineto{\pgfqpoint{1.462672in}{-1.645021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462672in}{-1.645021in}}%
\pgfpathlineto{\pgfqpoint{1.258191in}{-1.531156in}}%
\pgfpathlineto{\pgfqpoint{1.472671in}{-1.420885in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{-1.531962in}}%
\pgfpathlineto{\pgfqpoint{1.462672in}{-1.645021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462672in}{-1.645021in}}%
\pgfpathlineto{\pgfqpoint{1.258191in}{-1.531156in}}%
\pgfpathlineto{\pgfqpoint{1.258191in}{-1.531156in}}%
\pgfpathlineto{\pgfqpoint{1.462672in}{-1.645021in}}%
\pgfpathlineto{\pgfqpoint{1.462672in}{-1.645021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.480000in}{3.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677296in}{-1.531962in}}%
\pgfpathlineto{\pgfqpoint{1.462672in}{-1.645021in}}%
\pgfpathlineto{\pgfqpoint{1.462672in}{-1.645021in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{-1.531962in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{-1.531962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Ex1_summary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{arial.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.875000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.587192in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.587192in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215973in,y=0.302469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PG}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473534in,y=0.302469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731096in,y=0.302469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988658in,y=0.302469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.246219in,y=0.302469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731096in,y=0.123457in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Boundary\; Condition}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.534847in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.534847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.534847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.486622in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.721828in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.721828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.721828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.673602in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.908808in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.908808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.908808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.860583in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.095789in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.095789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.095789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.047564in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.282770in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.282770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.282770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.234545in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.469751in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.469751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.469751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.421526in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.656732in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.656732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.656732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.608506in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.843712in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.843712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.843712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.795487in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.030693in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.030693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.030693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.982468in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.217674in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.217674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.217674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.169449in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.404655in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.404655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.404655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.356429in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.591635in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.591635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.591635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.543410in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.778616in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.778616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.778616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.730391in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.965597in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.965597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.965597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.917372in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.152578in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.152578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.152578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=3.104352in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.339559in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.339559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.339559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=3.291333in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.526539in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.526539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.526539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=3.478314in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.422658in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.422658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.422658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.460055in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.460055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.460055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.497451in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.497451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.497451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.572243in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.572243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.572243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.609639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.609639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.647035in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.647035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.647035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.684432in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.684432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.684432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.759224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.759224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.796620in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.796620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.796620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.834016in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.834016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.834016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.871412in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.871412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.871412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.946205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.946205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.983601in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.983601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{0.983601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.020997in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.020997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.020997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.058393in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.058393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.058393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.133185in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.133185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.133185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.170582in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.170582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.170582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.207978in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.207978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.207978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.245374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.245374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.320166in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.320166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.320166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.357562in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.357562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.357562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.394958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.394958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.432355in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.432355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.432355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.507147in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.507147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.507147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.544543in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.544543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.544543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.581939in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.581939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.581939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.619335in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.619335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.619335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.694128in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.694128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.694128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.731524in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.731524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.731524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.768920in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.768920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.768920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.806316in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.806316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.806316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.881108in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.881108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.881108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.918505in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.918505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.918505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.955901in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.955901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.955901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{1.993297in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.993297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{1.993297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.068089in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.068089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.068089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.105485in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.105485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.105485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.142882in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.142882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.142882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.180278in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.180278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.180278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.255070in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.255070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.255070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.292466in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.292466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.292466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.329862in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.329862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.329862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.367259in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.367259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.367259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.442051in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.442051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.442051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.479447in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.479447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.479447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.516843in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.516843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.516843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.554239in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.554239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.554239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.629032in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.629032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.629032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.666428in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.666428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.666428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.703824in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.703824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.703824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.741220in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.741220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.741220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.816012in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.816012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.816012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.853409in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.853409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.853409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.890805in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.890805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.890805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{2.928201in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{2.928201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{2.928201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.002993in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.002993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.002993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.040389in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.040389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.040389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.077785in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.077785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.077785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.115182in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.115182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.115182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.189974in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.189974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.189974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.227370in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.227370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.227370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.264766in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.264766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.264766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.302162in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.302162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.302162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.376955in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.376955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.376955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.414351in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.414351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.414351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.451747in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.451747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.451747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.489143in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.489143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.489143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.563935in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.563935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.563935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.601332in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.601332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.601332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.638728in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.638728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.638728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.676124in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.676124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587192in}{3.676124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=2.049846in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Time\; (seconds)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.787255,0.872549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875000,0.610294,0.125000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062745,0.439216,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.450980,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.347866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.787255,0.872549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712948in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{0.964461in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{0.964461in}{1.521177in}}%
\pgfpathlineto{\pgfqpoint{0.712948in}{1.521177in}}%
\pgfpathlineto{\pgfqpoint{0.712948in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{0.712948in}{1.265363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838704in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{0.838704in}{1.092524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838704in}{1.521177in}}%
\pgfpathlineto{\pgfqpoint{0.838704in}{1.773124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775826in}{1.092524in}}%
\pgfpathlineto{\pgfqpoint{0.901582in}{1.092524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775826in}{1.773124in}}%
\pgfpathlineto{\pgfqpoint{0.901582in}{1.773124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.605174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.638280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.617638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.632471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.670888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.682846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.633533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.637790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.629964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.627729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.638257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.647218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.636908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.633412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.833921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.767439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.642336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.659828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.742165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838704in}{2.650495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.787255,0.872549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970510in}{1.511795in}}%
\pgfpathlineto{\pgfqpoint{2.222022in}{1.511795in}}%
\pgfpathlineto{\pgfqpoint{2.222022in}{2.295065in}}%
\pgfpathlineto{\pgfqpoint{1.970510in}{2.295065in}}%
\pgfpathlineto{\pgfqpoint{1.970510in}{1.511795in}}%
\pgfpathlineto{\pgfqpoint{1.970510in}{1.511795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096266in}{1.511795in}}%
\pgfpathlineto{\pgfqpoint{2.096266in}{1.158146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096266in}{2.295065in}}%
\pgfpathlineto{\pgfqpoint{2.096266in}{3.391747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033388in}{1.158146in}}%
\pgfpathlineto{\pgfqpoint{2.159144in}{1.158146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033388in}{3.391747in}}%
\pgfpathlineto{\pgfqpoint{2.159144in}{3.391747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096266in}{3.549986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.787255,0.872549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228071in}{1.587989in}}%
\pgfpathlineto{\pgfqpoint{3.479584in}{1.587989in}}%
\pgfpathlineto{\pgfqpoint{3.479584in}{2.438427in}}%
\pgfpathlineto{\pgfqpoint{3.228071in}{2.438427in}}%
\pgfpathlineto{\pgfqpoint{3.228071in}{1.587989in}}%
\pgfpathlineto{\pgfqpoint{3.228071in}{1.587989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353828in}{1.587989in}}%
\pgfpathlineto{\pgfqpoint{3.353828in}{1.480110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353828in}{2.438427in}}%
\pgfpathlineto{\pgfqpoint{3.353828in}{2.843111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290949in}{1.480110in}}%
\pgfpathlineto{\pgfqpoint{3.416706in}{1.480110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290949in}{2.843111in}}%
\pgfpathlineto{\pgfqpoint{3.416706in}{2.843111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.787255,0.872549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485633in}{1.525975in}}%
\pgfpathlineto{\pgfqpoint{4.737145in}{1.525975in}}%
\pgfpathlineto{\pgfqpoint{4.737145in}{2.336853in}}%
\pgfpathlineto{\pgfqpoint{4.485633in}{2.336853in}}%
\pgfpathlineto{\pgfqpoint{4.485633in}{1.525975in}}%
\pgfpathlineto{\pgfqpoint{4.485633in}{1.525975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611389in}{1.525975in}}%
\pgfpathlineto{\pgfqpoint{4.611389in}{1.048044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611389in}{2.336853in}}%
\pgfpathlineto{\pgfqpoint{4.611389in}{2.768971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548511in}{1.048044in}}%
\pgfpathlineto{\pgfqpoint{4.674267in}{1.048044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548511in}{2.768971in}}%
\pgfpathlineto{\pgfqpoint{4.674267in}{2.768971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.787255,0.872549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743195in}{1.499302in}}%
\pgfpathlineto{\pgfqpoint{5.994707in}{1.499302in}}%
\pgfpathlineto{\pgfqpoint{5.994707in}{1.960561in}}%
\pgfpathlineto{\pgfqpoint{5.743195in}{1.960561in}}%
\pgfpathlineto{\pgfqpoint{5.743195in}{1.499302in}}%
\pgfpathlineto{\pgfqpoint{5.743195in}{1.499302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868951in}{1.499302in}}%
\pgfpathlineto{\pgfqpoint{5.868951in}{0.891104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868951in}{1.960561in}}%
\pgfpathlineto{\pgfqpoint{5.868951in}{2.234447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806073in}{0.891104in}}%
\pgfpathlineto{\pgfqpoint{5.931829in}{0.891104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806073in}{2.234447in}}%
\pgfpathlineto{\pgfqpoint{5.931829in}{2.234447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875000,0.610294,0.125000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737145in}{0.774082in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{0.774082in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{0.960320in}}%
\pgfpathlineto{\pgfqpoint{4.737145in}{0.960320in}}%
\pgfpathlineto{\pgfqpoint{4.737145in}{0.774082in}}%
\pgfpathlineto{\pgfqpoint{4.737145in}{0.774082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862901in}{0.774082in}}%
\pgfpathlineto{\pgfqpoint{4.862901in}{0.749654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862901in}{0.960320in}}%
\pgfpathlineto{\pgfqpoint{4.862901in}{1.005103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800023in}{0.749654in}}%
\pgfpathlineto{\pgfqpoint{4.925780in}{0.749654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800023in}{1.005103in}}%
\pgfpathlineto{\pgfqpoint{4.925780in}{1.005103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.319375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.320850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.321243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.336905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.354958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.324221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.321367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.318767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.318216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.330579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.324660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.321968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.372856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.328714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.335259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.317311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.319282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.322027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.311384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862901in}{1.311178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875000,0.610294,0.125000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.994707in}{1.017298in}}%
\pgfpathlineto{\pgfqpoint{6.246219in}{1.017298in}}%
\pgfpathlineto{\pgfqpoint{6.246219in}{1.494388in}}%
\pgfpathlineto{\pgfqpoint{5.994707in}{1.494388in}}%
\pgfpathlineto{\pgfqpoint{5.994707in}{1.017298in}}%
\pgfpathlineto{\pgfqpoint{5.994707in}{1.017298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120463in}{1.017298in}}%
\pgfpathlineto{\pgfqpoint{6.120463in}{0.700332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120463in}{1.494388in}}%
\pgfpathlineto{\pgfqpoint{6.120463in}{2.005431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057585in}{0.700332in}}%
\pgfpathlineto{\pgfqpoint{6.183341in}{0.700332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057585in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{6.183341in}{2.005431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062745,0.439216,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215973in}{0.594216in}}%
\pgfpathlineto{\pgfqpoint{1.467485in}{0.594216in}}%
\pgfpathlineto{\pgfqpoint{1.467485in}{0.655970in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.655970in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.594216in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.594216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341729in}{0.594216in}}%
\pgfpathlineto{\pgfqpoint{1.341729in}{0.551336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341729in}{0.655970in}}%
\pgfpathlineto{\pgfqpoint{1.341729in}{0.718606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278851in}{0.551336in}}%
\pgfpathlineto{\pgfqpoint{1.404607in}{0.551336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278851in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{1.404607in}{0.718606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341729in}{0.750652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062745,0.439216,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473534in}{0.573645in}}%
\pgfpathlineto{\pgfqpoint{2.725047in}{0.573645in}}%
\pgfpathlineto{\pgfqpoint{2.725047in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{0.573645in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{0.573645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599291in}{0.573645in}}%
\pgfpathlineto{\pgfqpoint{2.599291in}{0.549705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599291in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{2.599291in}{0.921401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536413in}{0.549705in}}%
\pgfpathlineto{\pgfqpoint{2.662169in}{0.549705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536413in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{2.662169in}{0.921401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062745,0.439216,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731096in}{0.599640in}}%
\pgfpathlineto{\pgfqpoint{3.982608in}{0.599640in}}%
\pgfpathlineto{\pgfqpoint{3.982608in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{3.731096in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{3.731096in}{0.599640in}}%
\pgfpathlineto{\pgfqpoint{3.731096in}{0.599640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856852in}{0.599640in}}%
\pgfpathlineto{\pgfqpoint{3.856852in}{0.569282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856852in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{3.856852in}{0.823288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793974in}{0.569282in}}%
\pgfpathlineto{\pgfqpoint{3.919730in}{0.569282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793974in}{0.823288in}}%
\pgfpathlineto{\pgfqpoint{3.919730in}{0.823288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062745,0.439216,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988658in}{0.571212in}}%
\pgfpathlineto{\pgfqpoint{5.240170in}{0.571212in}}%
\pgfpathlineto{\pgfqpoint{5.240170in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{0.571212in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{0.571212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114414in}{0.571212in}}%
\pgfpathlineto{\pgfqpoint{5.114414in}{0.567675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114414in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{5.114414in}{0.950653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051536in}{0.567675in}}%
\pgfpathlineto{\pgfqpoint{5.177292in}{0.567675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051536in}{0.950653in}}%
\pgfpathlineto{\pgfqpoint{5.177292in}{0.950653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062745,0.439216,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246219in}{0.677910in}}%
\pgfpathlineto{\pgfqpoint{6.497732in}{0.677910in}}%
\pgfpathlineto{\pgfqpoint{6.497732in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{6.246219in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{6.246219in}{0.677910in}}%
\pgfpathlineto{\pgfqpoint{6.246219in}{0.677910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371975in}{0.677910in}}%
\pgfpathlineto{\pgfqpoint{6.371975in}{0.634876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371975in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{6.371975in}{1.062164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309097in}{0.634876in}}%
\pgfpathlineto{\pgfqpoint{6.434853in}{0.634876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309097in}{1.062164in}}%
\pgfpathlineto{\pgfqpoint{6.434853in}{1.062164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.450980,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467485in}{0.608491in}}%
\pgfpathlineto{\pgfqpoint{1.718998in}{0.608491in}}%
\pgfpathlineto{\pgfqpoint{1.718998in}{0.651713in}}%
\pgfpathlineto{\pgfqpoint{1.467485in}{0.651713in}}%
\pgfpathlineto{\pgfqpoint{1.467485in}{0.608491in}}%
\pgfpathlineto{\pgfqpoint{1.467485in}{0.608491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593241in}{0.608491in}}%
\pgfpathlineto{\pgfqpoint{1.593241in}{0.596163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593241in}{0.651713in}}%
\pgfpathlineto{\pgfqpoint{1.593241in}{0.715054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530363in}{0.596163in}}%
\pgfpathlineto{\pgfqpoint{1.656119in}{0.596163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530363in}{0.715054in}}%
\pgfpathlineto{\pgfqpoint{1.656119in}{0.715054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593241in}{0.728401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.450980,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725047in}{0.602463in}}%
\pgfpathlineto{\pgfqpoint{2.976559in}{0.602463in}}%
\pgfpathlineto{\pgfqpoint{2.976559in}{0.631956in}}%
\pgfpathlineto{\pgfqpoint{2.725047in}{0.631956in}}%
\pgfpathlineto{\pgfqpoint{2.725047in}{0.602463in}}%
\pgfpathlineto{\pgfqpoint{2.725047in}{0.602463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850803in}{0.602463in}}%
\pgfpathlineto{\pgfqpoint{2.850803in}{0.591392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850803in}{0.631956in}}%
\pgfpathlineto{\pgfqpoint{2.850803in}{0.657067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787925in}{0.591392in}}%
\pgfpathlineto{\pgfqpoint{2.913681in}{0.591392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787925in}{0.657067in}}%
\pgfpathlineto{\pgfqpoint{2.913681in}{0.657067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850803in}{0.686229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.450980,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982608in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{4.234121in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{4.234121in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{3.982608in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{3.982608in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{3.982608in}{0.574722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108365in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{4.108365in}{0.565952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108365in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{4.108365in}{0.624237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045486in}{0.565952in}}%
\pgfpathlineto{\pgfqpoint{4.171243in}{0.565952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045486in}{0.624237in}}%
\pgfpathlineto{\pgfqpoint{4.171243in}{0.624237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108365in}{0.651475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.450980,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240170in}{0.606051in}}%
\pgfpathlineto{\pgfqpoint{5.491682in}{0.606051in}}%
\pgfpathlineto{\pgfqpoint{5.491682in}{0.624945in}}%
\pgfpathlineto{\pgfqpoint{5.240170in}{0.624945in}}%
\pgfpathlineto{\pgfqpoint{5.240170in}{0.606051in}}%
\pgfpathlineto{\pgfqpoint{5.240170in}{0.606051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365926in}{0.606051in}}%
\pgfpathlineto{\pgfqpoint{5.365926in}{0.596458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365926in}{0.624945in}}%
\pgfpathlineto{\pgfqpoint{5.365926in}{0.653087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303048in}{0.596458in}}%
\pgfpathlineto{\pgfqpoint{5.428804in}{0.596458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303048in}{0.653087in}}%
\pgfpathlineto{\pgfqpoint{5.428804in}{0.653087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.450980,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497732in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{6.749244in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{6.749244in}{0.677749in}}%
\pgfpathlineto{\pgfqpoint{6.497732in}{0.677749in}}%
\pgfpathlineto{\pgfqpoint{6.497732in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{6.497732in}{0.631780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.623488in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{6.623488in}{0.620569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.623488in}{0.677749in}}%
\pgfpathlineto{\pgfqpoint{6.623488in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560610in}{0.620569in}}%
\pgfpathlineto{\pgfqpoint{6.686366in}{0.620569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560610in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{6.686366in}{0.721180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712948in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{0.964461in}{1.436470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970510in}{2.010028in}}%
\pgfpathlineto{\pgfqpoint{2.222022in}{2.010028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228071in}{1.877154in}}%
\pgfpathlineto{\pgfqpoint{3.479584in}{1.877154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485633in}{2.225775in}}%
\pgfpathlineto{\pgfqpoint{4.737145in}{2.225775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743195in}{1.900236in}}%
\pgfpathlineto{\pgfqpoint{5.994707in}{1.900236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737145in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{0.917569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.994707in}{1.232243in}}%
\pgfpathlineto{\pgfqpoint{6.246219in}{1.232243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215973in}{0.643419in}}%
\pgfpathlineto{\pgfqpoint{1.467485in}{0.643419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473534in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{2.725047in}{0.772159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731096in}{0.732163in}}%
\pgfpathlineto{\pgfqpoint{3.982608in}{0.732163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988658in}{0.728917in}}%
\pgfpathlineto{\pgfqpoint{5.240170in}{0.728917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246219in}{0.756628in}}%
\pgfpathlineto{\pgfqpoint{6.497732in}{0.756628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467485in}{0.624568in}}%
\pgfpathlineto{\pgfqpoint{1.718998in}{0.624568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725047in}{0.610410in}}%
\pgfpathlineto{\pgfqpoint{2.976559in}{0.610410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982608in}{0.593173in}}%
\pgfpathlineto{\pgfqpoint{4.234121in}{0.593173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240170in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{5.491682in}{0.616586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587192in}{0.399691in}}{\pgfqpoint{6.287808in}{3.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497732in}{0.654022in}}%
\pgfpathlineto{\pgfqpoint{6.749244in}{0.654022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.587192in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875000in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587192in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813271in}{2.593519in}}%
\pgfpathlineto{\pgfqpoint{6.805556in}{2.593519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.833333in}{2.593519in}}{\pgfqpoint{6.833333in}{2.621297in}}%
\pgfpathlineto{\pgfqpoint{6.833333in}{3.575000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.833333in}{3.602778in}}{\pgfqpoint{6.805556in}{3.602778in}}%
\pgfpathlineto{\pgfqpoint{5.813271in}{3.602778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.785493in}{3.602778in}}{\pgfqpoint{5.785493in}{3.575000in}}%
\pgfpathlineto{\pgfqpoint{5.785493in}{2.621297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.785493in}{2.593519in}}{\pgfqpoint{5.813271in}{2.593519in}}%
\pgfpathlineto{\pgfqpoint{5.813271in}{2.593519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785493in}{2.621297in}}%
\pgfpathlineto{\pgfqpoint{6.777778in}{2.621297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.805556in}{2.621297in}}{\pgfqpoint{6.805556in}{2.649074in}}%
\pgfpathlineto{\pgfqpoint{6.805556in}{3.602778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.805556in}{3.630556in}}{\pgfqpoint{6.777778in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{5.785493in}{3.630556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.757715in}{3.630556in}}{\pgfqpoint{5.757715in}{3.602778in}}%
\pgfpathlineto{\pgfqpoint{5.757715in}{2.649074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.757715in}{2.621297in}}{\pgfqpoint{5.785493in}{2.621297in}}%
\pgfpathlineto{\pgfqpoint{5.785493in}{2.621297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.912035in,y=3.478549in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Formulation}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.787255,0.872549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813271in}{3.284877in}}%
\pgfpathlineto{\pgfqpoint{6.091048in}{3.284877in}}%
\pgfpathlineto{\pgfqpoint{6.091048in}{3.382099in}}%
\pgfpathlineto{\pgfqpoint{5.813271in}{3.382099in}}%
\pgfpathlineto{\pgfqpoint{5.813271in}{3.284877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.202159in,y=3.284877in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Times New Roman}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DMDOA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875000,0.610294,0.125000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813271in}{3.091204in}}%
\pgfpathlineto{\pgfqpoint{6.091048in}{3.091204in}}%
\pgfpathlineto{\pgfqpoint{6.091048in}{3.188426in}}%
\pgfpathlineto{\pgfqpoint{5.813271in}{3.188426in}}%
\pgfpathlineto{\pgfqpoint{5.813271in}{3.091204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.202159in,y=3.091204in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Times New Roman}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EEOA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062745,0.439216,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813271in}{2.897531in}}%
\pgfpathlineto{\pgfqpoint{6.091048in}{2.897531in}}%
\pgfpathlineto{\pgfqpoint{6.091048in}{2.994753in}}%
\pgfpathlineto{\pgfqpoint{5.813271in}{2.994753in}}%
\pgfpathlineto{\pgfqpoint{5.813271in}{2.897531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.202159in,y=2.897531in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Times New Roman}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EOA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.450980,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.150588,0.150588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813271in}{2.703858in}}%
\pgfpathlineto{\pgfqpoint{6.091048in}{2.703858in}}%
\pgfpathlineto{\pgfqpoint{6.091048in}{2.801081in}}%
\pgfpathlineto{\pgfqpoint{5.813271in}{2.801081in}}%
\pgfpathlineto{\pgfqpoint{5.813271in}{2.703858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.202159in,y=2.703858in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Times New Roman}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RNCOA}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Ex3_EOA_1_R1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.440000in}{1.740000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.440000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.440000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775149in}{0.752335in}}%
\pgfpathlineto{\pgfqpoint{0.859292in}{0.783145in}}%
\pgfpathlineto{\pgfqpoint{0.942003in}{0.811562in}}%
\pgfpathlineto{\pgfqpoint{1.023291in}{0.837637in}}%
\pgfpathlineto{\pgfqpoint{1.103198in}{0.861418in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{0.882954in}}%
\pgfpathlineto{\pgfqpoint{1.258962in}{0.902293in}}%
\pgfpathlineto{\pgfqpoint{1.334851in}{0.919485in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.934577in}}%
\pgfpathlineto{\pgfqpoint{1.479512in}{0.948229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397245in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{1.469361in}{1.013778in}}%
\pgfpathlineto{\pgfqpoint{1.469361in}{1.013778in}}%
\pgfpathlineto{\pgfqpoint{1.397245in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{1.397245in}{0.916227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469361in}{1.013778in}}%
\pgfpathlineto{\pgfqpoint{1.562088in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{1.562088in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{1.469361in}{1.013778in}}%
\pgfpathlineto{\pgfqpoint{1.469361in}{1.013778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489791in}{0.881844in}}%
\pgfpathlineto{\pgfqpoint{1.397245in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{1.469361in}{1.013778in}}%
\pgfpathlineto{\pgfqpoint{1.562088in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{0.881844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489791in}{0.881844in}}%
\pgfpathlineto{\pgfqpoint{1.397245in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{1.469361in}{1.013778in}}%
\pgfpathlineto{\pgfqpoint{1.562088in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{0.881844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489791in}{0.881844in}}%
\pgfpathlineto{\pgfqpoint{1.397245in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{1.397245in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{0.881844in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{0.881844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562088in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{0.881844in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{0.881844in}}%
\pgfpathlineto{\pgfqpoint{1.562088in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{1.562088in}{0.980352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326837in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{1.402194in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.402194in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{0.904685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402194in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.492370in}{0.964600in}}%
\pgfpathlineto{\pgfqpoint{1.492370in}{0.964600in}}%
\pgfpathlineto{\pgfqpoint{1.402194in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.402194in}{1.001922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416743in}{0.866384in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{1.402194in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.492370in}{0.964600in}}%
\pgfpathlineto{\pgfqpoint{1.416743in}{0.866384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416743in}{0.866384in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{1.402194in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.492370in}{0.964600in}}%
\pgfpathlineto{\pgfqpoint{1.416743in}{0.866384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416743in}{0.866384in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{1.416743in}{0.866384in}}%
\pgfpathlineto{\pgfqpoint{1.416743in}{0.866384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492370in}{0.964600in}}%
\pgfpathlineto{\pgfqpoint{1.416743in}{0.866384in}}%
\pgfpathlineto{\pgfqpoint{1.416743in}{0.866384in}}%
\pgfpathlineto{\pgfqpoint{1.492370in}{0.964600in}}%
\pgfpathlineto{\pgfqpoint{1.492370in}{0.964600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667659,0.833609,0.887639}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711624in}{0.924974in}}%
\pgfpathlineto{\pgfqpoint{1.687547in}{0.927043in}}%
\pgfpathlineto{\pgfqpoint{1.662490in}{0.862815in}}%
\pgfpathlineto{\pgfqpoint{1.682583in}{0.861064in}}%
\pgfpathlineto{\pgfqpoint{1.711624in}{0.924974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666501,0.832163,0.886100}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736296in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{1.708868in}{0.997594in}}%
\pgfpathlineto{\pgfqpoint{1.687547in}{0.927043in}}%
\pgfpathlineto{\pgfqpoint{1.711624in}{0.924974in}}%
\pgfpathlineto{\pgfqpoint{1.736296in}{0.995275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671232,0.838070,0.892389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687547in}{0.927043in}}%
\pgfpathlineto{\pgfqpoint{1.647763in}{0.920521in}}%
\pgfpathlineto{\pgfqpoint{1.629248in}{0.857295in}}%
\pgfpathlineto{\pgfqpoint{1.662490in}{0.862815in}}%
\pgfpathlineto{\pgfqpoint{1.687547in}{0.927043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666101,0.831664,0.885568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682583in}{0.861064in}}%
\pgfpathlineto{\pgfqpoint{1.662490in}{0.862815in}}%
\pgfpathlineto{\pgfqpoint{1.634309in}{0.806495in}}%
\pgfpathlineto{\pgfqpoint{1.649887in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{1.682583in}{0.861064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669036,0.835329,0.889470}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708868in}{0.997594in}}%
\pgfpathlineto{\pgfqpoint{1.663591in}{0.990281in}}%
\pgfpathlineto{\pgfqpoint{1.647763in}{0.920521in}}%
\pgfpathlineto{\pgfqpoint{1.687547in}{0.927043in}}%
\pgfpathlineto{\pgfqpoint{1.708868in}{0.997594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672659,0.839852,0.894287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662490in}{0.862815in}}%
\pgfpathlineto{\pgfqpoint{1.629248in}{0.857295in}}%
\pgfpathlineto{\pgfqpoint{1.608502in}{0.802162in}}%
\pgfpathlineto{\pgfqpoint{1.634309in}{0.806495in}}%
\pgfpathlineto{\pgfqpoint{1.662490in}{0.862815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534492,0.667342,0.710596}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717490in}{0.914518in}}%
\pgfpathlineto{\pgfqpoint{1.711624in}{0.924974in}}%
\pgfpathlineto{\pgfqpoint{1.682583in}{0.861064in}}%
\pgfpathlineto{\pgfqpoint{1.687424in}{0.852215in}}%
\pgfpathlineto{\pgfqpoint{1.717490in}{0.914518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664117,0.829186,0.882930}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755981in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.725918in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{1.708868in}{0.997594in}}%
\pgfpathlineto{\pgfqpoint{1.736296in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{1.755981in}{1.070247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540013,0.674235,0.717936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687424in}{0.852215in}}%
\pgfpathlineto{\pgfqpoint{1.682583in}{0.861064in}}%
\pgfpathlineto{\pgfqpoint{1.649887in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{1.653592in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{1.687424in}{0.852215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529368,0.660945,0.703784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743043in}{0.983546in}}%
\pgfpathlineto{\pgfqpoint{1.736296in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{1.711624in}{0.924974in}}%
\pgfpathlineto{\pgfqpoint{1.717490in}{0.914518in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{0.983546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666631,0.832325,0.886272}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725918in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{1.676332in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{1.663591in}{0.990281in}}%
\pgfpathlineto{\pgfqpoint{1.708868in}{0.997594in}}%
\pgfpathlineto{\pgfqpoint{1.725918in}{1.072746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657805,0.821306,0.874539}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649887in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{1.634309in}{0.806495in}}%
\pgfpathlineto{\pgfqpoint{1.603690in}{0.759496in}}%
\pgfpathlineto{\pgfqpoint{1.614331in}{0.758547in}}%
\pgfpathlineto{\pgfqpoint{1.649887in}{0.805120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671126,0.837938,0.892249}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634309in}{0.806495in}}%
\pgfpathlineto{\pgfqpoint{1.608502in}{0.802162in}}%
\pgfpathlineto{\pgfqpoint{1.586035in}{0.756505in}}%
\pgfpathlineto{\pgfqpoint{1.603690in}{0.759496in}}%
\pgfpathlineto{\pgfqpoint{1.634309in}{0.806495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649397,0.810808,0.863360}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647763in}{0.920521in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{0.845053in}}%
\pgfpathlineto{\pgfqpoint{1.629248in}{0.857295in}}%
\pgfpathlineto{\pgfqpoint{1.647763in}{0.920521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651914,0.813951,0.866707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629248in}{0.857295in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{0.845053in}}%
\pgfpathlineto{\pgfqpoint{1.575152in}{0.792560in}}%
\pgfpathlineto{\pgfqpoint{1.608502in}{0.802162in}}%
\pgfpathlineto{\pgfqpoint{1.629248in}{0.857295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545211,0.680725,0.724847}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653592in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{1.649887in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{1.614331in}{0.758547in}}%
\pgfpathlineto{\pgfqpoint{1.616827in}{0.753756in}}%
\pgfpathlineto{\pgfqpoint{1.653592in}{0.798176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524667,0.655076,0.697535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763431in}{1.057606in}}%
\pgfpathlineto{\pgfqpoint{1.755981in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.736296in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{0.983546in}}%
\pgfpathlineto{\pgfqpoint{1.763431in}{1.057606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647029,0.807851,0.860211}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663591in}{0.990281in}}%
\pgfpathlineto{\pgfqpoint{1.605029in}{0.974041in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{1.647763in}{0.920521in}}%
\pgfpathlineto{\pgfqpoint{1.663591in}{0.990281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661056,0.825364,0.878860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770167in}{1.148055in}}%
\pgfpathlineto{\pgfqpoint{1.738256in}{1.150660in}}%
\pgfpathlineto{\pgfqpoint{1.725918in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{1.755981in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.770167in}{1.148055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653906,0.816437,0.869355}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608502in}{0.802162in}}%
\pgfpathlineto{\pgfqpoint{1.575152in}{0.792560in}}%
\pgfpathlineto{\pgfqpoint{1.563228in}{0.749884in}}%
\pgfpathlineto{\pgfqpoint{1.586035in}{0.756505in}}%
\pgfpathlineto{\pgfqpoint{1.608502in}{0.802162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417253,0.520964,0.554730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676422in}{0.837154in}}%
\pgfpathlineto{\pgfqpoint{1.687424in}{0.852215in}}%
\pgfpathlineto{\pgfqpoint{1.653592in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{1.644983in}{0.786371in}}%
\pgfpathlineto{\pgfqpoint{1.676422in}{0.837154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409083,0.510763,0.543868}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704416in}{0.896702in}}%
\pgfpathlineto{\pgfqpoint{1.717490in}{0.914518in}}%
\pgfpathlineto{\pgfqpoint{1.687424in}{0.852215in}}%
\pgfpathlineto{\pgfqpoint{1.676422in}{0.837154in}}%
\pgfpathlineto{\pgfqpoint{1.704416in}{0.896702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664139,0.829214,0.882959}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738256in}{1.150660in}}%
\pgfpathlineto{\pgfqpoint{1.685655in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{1.676332in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{1.725918in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{1.738256in}{1.150660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632155,0.789280,0.840437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614331in}{0.758547in}}%
\pgfpathlineto{\pgfqpoint{1.603690in}{0.759496in}}%
\pgfpathlineto{\pgfqpoint{1.571378in}{0.723040in}}%
\pgfpathlineto{\pgfqpoint{1.576783in}{0.722554in}}%
\pgfpathlineto{\pgfqpoint{1.614331in}{0.758547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430292,0.537243,0.572064}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644983in}{0.786371in}}%
\pgfpathlineto{\pgfqpoint{1.653592in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{1.616827in}{0.753756in}}%
\pgfpathlineto{\pgfqpoint{1.610887in}{0.745621in}}%
\pgfpathlineto{\pgfqpoint{1.644983in}{0.786371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657205,0.820557,0.873741}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603690in}{0.759496in}}%
\pgfpathlineto{\pgfqpoint{1.586035in}{0.756505in}}%
\pgfpathlineto{\pgfqpoint{1.562396in}{0.721509in}}%
\pgfpathlineto{\pgfqpoint{1.571378in}{0.723040in}}%
\pgfpathlineto{\pgfqpoint{1.603690in}{0.759496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644852,0.805133,0.857318}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676332in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{1.612188in}{1.047358in}}%
\pgfpathlineto{\pgfqpoint{1.605029in}{0.974041in}}%
\pgfpathlineto{\pgfqpoint{1.663591in}{0.990281in}}%
\pgfpathlineto{\pgfqpoint{1.676332in}{1.064866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546744,0.682640,0.726885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616827in}{0.753756in}}%
\pgfpathlineto{\pgfqpoint{1.614331in}{0.758547in}}%
\pgfpathlineto{\pgfqpoint{1.576783in}{0.722554in}}%
\pgfpathlineto{\pgfqpoint{1.578032in}{0.720102in}}%
\pgfpathlineto{\pgfqpoint{1.616827in}{0.753756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403355,0.503610,0.536252}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728255in}{0.963547in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{0.983546in}}%
\pgfpathlineto{\pgfqpoint{1.717490in}{0.914518in}}%
\pgfpathlineto{\pgfqpoint{1.704416in}{0.896702in}}%
\pgfpathlineto{\pgfqpoint{1.728255in}{0.963547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520259,0.649572,0.691674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778117in}{1.134874in}}%
\pgfpathlineto{\pgfqpoint{1.770167in}{1.148055in}}%
\pgfpathlineto{\pgfqpoint{1.755981in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.763431in}{1.057606in}}%
\pgfpathlineto{\pgfqpoint{1.778117in}{1.134874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650432,0.812100,0.864736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586035in}{0.756505in}}%
\pgfpathlineto{\pgfqpoint{1.563228in}{0.749884in}}%
\pgfpathlineto{\pgfqpoint{1.550796in}{0.718122in}}%
\pgfpathlineto{\pgfqpoint{1.562396in}{0.721509in}}%
\pgfpathlineto{\pgfqpoint{1.586035in}{0.756505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632712,0.789975,0.841177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586274in}{0.845053in}}%
\pgfpathlineto{\pgfqpoint{1.538008in}{0.827323in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{0.778675in}}%
\pgfpathlineto{\pgfqpoint{1.575152in}{0.792560in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{0.845053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635771,0.793795,0.845245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575152in}{0.792560in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{0.778675in}}%
\pgfpathlineto{\pgfqpoint{1.537679in}{0.740325in}}%
\pgfpathlineto{\pgfqpoint{1.563228in}{0.749884in}}%
\pgfpathlineto{\pgfqpoint{1.575152in}{0.792560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453932,0.566759,0.603494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610887in}{0.745621in}}%
\pgfpathlineto{\pgfqpoint{1.616827in}{0.753756in}}%
\pgfpathlineto{\pgfqpoint{1.578032in}{0.720102in}}%
\pgfpathlineto{\pgfqpoint{1.574983in}{0.715943in}}%
\pgfpathlineto{\pgfqpoint{1.610887in}{0.745621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630003,0.786593,0.837576}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596317in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{1.538472in}{0.885062in}}%
\pgfpathlineto{\pgfqpoint{1.538008in}{0.827323in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{0.845053in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{0.906048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657488,0.820910,0.874117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778457in}{1.226777in}}%
\pgfpathlineto{\pgfqpoint{1.745539in}{1.229416in}}%
\pgfpathlineto{\pgfqpoint{1.738256in}{1.150660in}}%
\pgfpathlineto{\pgfqpoint{1.770167in}{1.148055in}}%
\pgfpathlineto{\pgfqpoint{1.778457in}{1.226777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636723,0.794984,0.846510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563228in}{0.749884in}}%
\pgfpathlineto{\pgfqpoint{1.537679in}{0.740325in}}%
\pgfpathlineto{\pgfqpoint{1.537822in}{0.713239in}}%
\pgfpathlineto{\pgfqpoint{1.550796in}{0.718122in}}%
\pgfpathlineto{\pgfqpoint{1.563228in}{0.749884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398962,0.498126,0.530412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747316in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{1.763431in}{1.057606in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{0.983546in}}%
\pgfpathlineto{\pgfqpoint{1.728255in}{0.963547in}}%
\pgfpathlineto{\pgfqpoint{1.747316in}{1.036037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369604,0.461470,0.491380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624884in}{0.770924in}}%
\pgfpathlineto{\pgfqpoint{1.644983in}{0.786371in}}%
\pgfpathlineto{\pgfqpoint{1.610887in}{0.745621in}}%
\pgfpathlineto{\pgfqpoint{1.597104in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{1.624884in}{0.770924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661548,0.825980,0.879515}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745539in}{1.229416in}}%
\pgfpathlineto{\pgfqpoint{1.691298in}{1.221095in}}%
\pgfpathlineto{\pgfqpoint{1.685655in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{1.738256in}{1.150660in}}%
\pgfpathlineto{\pgfqpoint{1.745539in}{1.229416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642803,0.802575,0.854593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685655in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{1.617601in}{1.124184in}}%
\pgfpathlineto{\pgfqpoint{1.612188in}{1.047358in}}%
\pgfpathlineto{\pgfqpoint{1.676332in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{1.685655in}{1.142444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357952,0.446922,0.475890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650589in}{0.817412in}}%
\pgfpathlineto{\pgfqpoint{1.676422in}{0.837154in}}%
\pgfpathlineto{\pgfqpoint{1.644983in}{0.786371in}}%
\pgfpathlineto{\pgfqpoint{1.624884in}{0.770924in}}%
\pgfpathlineto{\pgfqpoint{1.650589in}{0.817412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627724,0.783747,0.834546}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605029in}{0.974041in}}%
\pgfpathlineto{\pgfqpoint{1.539123in}{0.950467in}}%
\pgfpathlineto{\pgfqpoint{1.538472in}{0.885062in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{1.605029in}{0.974041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394651,0.492743,0.524680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597104in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{1.610887in}{0.745621in}}%
\pgfpathlineto{\pgfqpoint{1.574983in}{0.715943in}}%
\pgfpathlineto{\pgfqpoint{1.567954in}{0.710522in}}%
\pgfpathlineto{\pgfqpoint{1.597104in}{0.734996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568777,0.710149,0.756177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576783in}{0.722554in}}%
\pgfpathlineto{\pgfqpoint{1.571378in}{0.723040in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.576783in}{0.722554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591672,0.738734,0.786615}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571378in}{0.723040in}}%
\pgfpathlineto{\pgfqpoint{1.562396in}{0.721509in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.571378in}{0.723040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534777,0.667699,0.710976}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578032in}{0.720102in}}%
\pgfpathlineto{\pgfqpoint{1.576783in}{0.722554in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.578032in}{0.720102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602142,0.751807,0.800535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562396in}{0.721509in}}%
\pgfpathlineto{\pgfqpoint{1.550796in}{0.718122in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.562396in}{0.721509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496870,0.620370,0.660579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574983in}{0.715943in}}%
\pgfpathlineto{\pgfqpoint{1.578032in}{0.720102in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.574983in}{0.715943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351207,0.438501,0.466922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673561in}{0.873316in}}%
\pgfpathlineto{\pgfqpoint{1.704416in}{0.896702in}}%
\pgfpathlineto{\pgfqpoint{1.676422in}{0.837154in}}%
\pgfpathlineto{\pgfqpoint{1.650589in}{0.817412in}}%
\pgfpathlineto{\pgfqpoint{1.673561in}{0.873316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515982,0.644232,0.685988}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786684in}{1.213426in}}%
\pgfpathlineto{\pgfqpoint{1.778457in}{1.226777in}}%
\pgfpathlineto{\pgfqpoint{1.770167in}{1.148055in}}%
\pgfpathlineto{\pgfqpoint{1.778117in}{1.134874in}}%
\pgfpathlineto{\pgfqpoint{1.786684in}{1.213426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621831,0.776391,0.826712}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537679in}{0.740325in}}%
\pgfpathlineto{\pgfqpoint{1.512111in}{0.728834in}}%
\pgfpathlineto{\pgfqpoint{1.524866in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{1.537822in}{0.713239in}}%
\pgfpathlineto{\pgfqpoint{1.537679in}{0.740325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603016,0.752898,0.801697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550796in}{0.718122in}}%
\pgfpathlineto{\pgfqpoint{1.537822in}{0.713239in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.550796in}{0.718122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618968,0.772816,0.822906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537741in}{0.778675in}}%
\pgfpathlineto{\pgfqpoint{1.500225in}{0.761951in}}%
\pgfpathlineto{\pgfqpoint{1.512111in}{0.728834in}}%
\pgfpathlineto{\pgfqpoint{1.537679in}{0.740325in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{0.778675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463094,0.578198,0.615674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567954in}{0.710522in}}%
\pgfpathlineto{\pgfqpoint{1.574983in}{0.715943in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.567954in}{0.710522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597250,0.745699,0.794031}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537822in}{0.713239in}}%
\pgfpathlineto{\pgfqpoint{1.524866in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.537822in}{0.713239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437557,0.546313,0.581723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557691in}{0.704419in}}%
\pgfpathlineto{\pgfqpoint{1.567954in}{0.710522in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.557691in}{0.704419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359476,0.448825,0.477916}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576912in}{0.723007in}}%
\pgfpathlineto{\pgfqpoint{1.597104in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{1.567954in}{0.710522in}}%
\pgfpathlineto{\pgfqpoint{1.557691in}{0.704419in}}%
\pgfpathlineto{\pgfqpoint{1.576912in}{0.723007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615475,0.768455,0.818262}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538008in}{0.827323in}}%
\pgfpathlineto{\pgfqpoint{1.489515in}{0.805927in}}%
\pgfpathlineto{\pgfqpoint{1.500225in}{0.761951in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{0.778675in}}%
\pgfpathlineto{\pgfqpoint{1.538008in}{0.827323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395340,0.493604,0.525596}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761083in}{1.112372in}}%
\pgfpathlineto{\pgfqpoint{1.778117in}{1.134874in}}%
\pgfpathlineto{\pgfqpoint{1.763431in}{1.057606in}}%
\pgfpathlineto{\pgfqpoint{1.747316in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{1.761083in}{1.112372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625745,0.781276,0.831915}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612188in}{1.047358in}}%
\pgfpathlineto{\pgfqpoint{1.539945in}{1.021921in}}%
\pgfpathlineto{\pgfqpoint{1.539123in}{0.950467in}}%
\pgfpathlineto{\pgfqpoint{1.605029in}{0.974041in}}%
\pgfpathlineto{\pgfqpoint{1.612188in}{1.047358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586261,0.731980,0.779423}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524866in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{0.701185in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.524866in}{0.707384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346683,0.432852,0.460908}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693201in}{0.937260in}}%
\pgfpathlineto{\pgfqpoint{1.728255in}{0.963547in}}%
\pgfpathlineto{\pgfqpoint{1.704416in}{0.896702in}}%
\pgfpathlineto{\pgfqpoint{1.673561in}{0.873316in}}%
\pgfpathlineto{\pgfqpoint{1.693201in}{0.937260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421087,0.525750,0.559826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545294in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{1.557691in}{0.704419in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.545294in}{0.698294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336020,0.419539,0.446732}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595341in}{0.753455in}}%
\pgfpathlineto{\pgfqpoint{1.624884in}{0.770924in}}%
\pgfpathlineto{\pgfqpoint{1.597104in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{1.576912in}{0.723007in}}%
\pgfpathlineto{\pgfqpoint{1.595341in}{0.753455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653398,0.815803,0.868679}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780585in}{1.304434in}}%
\pgfpathlineto{\pgfqpoint{1.747535in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{1.745539in}{1.229416in}}%
\pgfpathlineto{\pgfqpoint{1.778457in}{1.226777in}}%
\pgfpathlineto{\pgfqpoint{1.780585in}{1.304434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640799,0.800073,0.851930}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691298in}{1.221095in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{1.202597in}}%
\pgfpathlineto{\pgfqpoint{1.617601in}{1.124184in}}%
\pgfpathlineto{\pgfqpoint{1.685655in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{1.691298in}{1.221095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569947,0.711610,0.757733}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513330in}{0.701185in}}%
\pgfpathlineto{\pgfqpoint{1.504472in}{0.695314in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{0.701185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605557,0.756071,0.805076}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512111in}{0.728834in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{0.716640in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{0.701185in}}%
\pgfpathlineto{\pgfqpoint{1.524866in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{1.512111in}{0.728834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413621,0.516428,0.549901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532103in}{0.692811in}}%
\pgfpathlineto{\pgfqpoint{1.545294in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.692811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612682,0.764967,0.814549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538472in}{0.885062in}}%
\pgfpathlineto{\pgfqpoint{1.480259in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{1.489515in}{0.805927in}}%
\pgfpathlineto{\pgfqpoint{1.538008in}{0.827323in}}%
\pgfpathlineto{\pgfqpoint{1.538472in}{0.885062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658785,0.822529,0.875841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747535in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.691298in}{1.221095in}}%
\pgfpathlineto{\pgfqpoint{1.745539in}{1.229416in}}%
\pgfpathlineto{\pgfqpoint{1.747535in}{1.307035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547266,0.683292,0.727579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504472in}{0.695314in}}%
\pgfpathlineto{\pgfqpoint{1.499267in}{0.690412in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.504472in}{0.695314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415580,0.518874,0.552505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519555in}{0.688573in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.692811in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.519555in}{0.688573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337451,0.421326,0.448635}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552450in}{0.710943in}}%
\pgfpathlineto{\pgfqpoint{1.576912in}{0.723007in}}%
\pgfpathlineto{\pgfqpoint{1.557691in}{0.704419in}}%
\pgfpathlineto{\pgfqpoint{1.545294in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{1.552450in}{0.710943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517665,0.646333,0.688225}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499267in}{0.690412in}}%
\pgfpathlineto{\pgfqpoint{1.498295in}{0.687018in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.499267in}{0.690412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325758,0.406726,0.433088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612504in}{0.795041in}}%
\pgfpathlineto{\pgfqpoint{1.650589in}{0.817412in}}%
\pgfpathlineto{\pgfqpoint{1.624884in}{0.770924in}}%
\pgfpathlineto{\pgfqpoint{1.595341in}{0.753455in}}%
\pgfpathlineto{\pgfqpoint{1.612504in}{0.795041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428045,0.534437,0.569077}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509025in}{0.686044in}}%
\pgfpathlineto{\pgfqpoint{1.519555in}{0.688573in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.509025in}{0.686044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483611,0.603815,0.642951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498295in}{0.687018in}}%
\pgfpathlineto{\pgfqpoint{1.501669in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.498295in}{0.687018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451566,0.563805,0.600348}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501669in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{1.509025in}{0.686044in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.501669in}{0.685506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601700,0.751255,0.799948}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500225in}{0.761951in}}%
\pgfpathlineto{\pgfqpoint{1.466648in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{0.716640in}}%
\pgfpathlineto{\pgfqpoint{1.512111in}{0.728834in}}%
\pgfpathlineto{\pgfqpoint{1.500225in}{0.761951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511671,0.638849,0.680256}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788852in}{1.291274in}}%
\pgfpathlineto{\pgfqpoint{1.780585in}{1.304434in}}%
\pgfpathlineto{\pgfqpoint{1.778457in}{1.226777in}}%
\pgfpathlineto{\pgfqpoint{1.786684in}{1.213426in}}%
\pgfpathlineto{\pgfqpoint{1.788852in}{1.291274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585278,0.730752,0.778115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489284in}{0.716640in}}%
\pgfpathlineto{\pgfqpoint{1.471703in}{0.705064in}}%
\pgfpathlineto{\pgfqpoint{1.504472in}{0.695314in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{0.701185in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{0.716640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623946,0.779031,0.829524}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617601in}{1.124184in}}%
\pgfpathlineto{\pgfqpoint{1.540919in}{1.097638in}}%
\pgfpathlineto{\pgfqpoint{1.539945in}{1.021921in}}%
\pgfpathlineto{\pgfqpoint{1.612188in}{1.047358in}}%
\pgfpathlineto{\pgfqpoint{1.617601in}{1.124184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343311,0.428643,0.456426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708981in}{1.007660in}}%
\pgfpathlineto{\pgfqpoint{1.747316in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{1.728255in}{0.963547in}}%
\pgfpathlineto{\pgfqpoint{1.693201in}{0.937260in}}%
\pgfpathlineto{\pgfqpoint{1.708981in}{1.007660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392162,0.489636,0.521372}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769156in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{1.786684in}{1.213426in}}%
\pgfpathlineto{\pgfqpoint{1.778117in}{1.134874in}}%
\pgfpathlineto{\pgfqpoint{1.761083in}{1.112372in}}%
\pgfpathlineto{\pgfqpoint{1.769156in}{1.190629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610427,0.762152,0.811550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539123in}{0.950467in}}%
\pgfpathlineto{\pgfqpoint{1.472705in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{1.480259in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{1.538472in}{0.885062in}}%
\pgfpathlineto{\pgfqpoint{1.539123in}{0.950467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323437,0.403829,0.430003}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526358in}{0.700120in}}%
\pgfpathlineto{\pgfqpoint{1.552450in}{0.710943in}}%
\pgfpathlineto{\pgfqpoint{1.545294in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.692811in}}%
\pgfpathlineto{\pgfqpoint{1.526358in}{0.700120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314363,0.392499,0.417939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559454in}{0.735835in}}%
\pgfpathlineto{\pgfqpoint{1.595341in}{0.753455in}}%
\pgfpathlineto{\pgfqpoint{1.576912in}{0.723007in}}%
\pgfpathlineto{\pgfqpoint{1.552450in}{0.710943in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{0.735835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319962,0.399490,0.425383}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627950in}{0.846767in}}%
\pgfpathlineto{\pgfqpoint{1.673561in}{0.873316in}}%
\pgfpathlineto{\pgfqpoint{1.650589in}{0.817412in}}%
\pgfpathlineto{\pgfqpoint{1.612504in}{0.795041in}}%
\pgfpathlineto{\pgfqpoint{1.627950in}{0.846767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597835,0.746430,0.794810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489515in}{0.805927in}}%
\pgfpathlineto{\pgfqpoint{1.446013in}{0.783120in}}%
\pgfpathlineto{\pgfqpoint{1.466648in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{1.500225in}{0.761951in}}%
\pgfpathlineto{\pgfqpoint{1.489515in}{0.805927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554833,0.692739,0.737639}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471703in}{0.705064in}}%
\pgfpathlineto{\pgfqpoint{1.461330in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{1.499267in}{0.690412in}}%
\pgfpathlineto{\pgfqpoint{1.504472in}{0.695314in}}%
\pgfpathlineto{\pgfqpoint{1.471703in}{0.705064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638755,0.797520,0.849211}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693081in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.622629in}{1.280598in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{1.202597in}}%
\pgfpathlineto{\pgfqpoint{1.691298in}{1.221095in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{1.298833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648644,0.809867,0.862359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776424in}{1.379030in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{1.381526in}}%
\pgfpathlineto{\pgfqpoint{1.747535in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{1.780585in}{1.304434in}}%
\pgfpathlineto{\pgfqpoint{1.776424in}{1.379030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316320,0.394943,0.420542}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501491in}{0.691736in}}%
\pgfpathlineto{\pgfqpoint{1.526358in}{0.700120in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.692811in}}%
\pgfpathlineto{\pgfqpoint{1.519555in}{0.688573in}}%
\pgfpathlineto{\pgfqpoint{1.501491in}{0.691736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580615,0.724930,0.771916}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466648in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{1.440711in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{1.471703in}{0.705064in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{0.716640in}}%
\pgfpathlineto{\pgfqpoint{1.466648in}{0.744162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655726,0.818710,0.871774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744130in}{1.381526in}}%
\pgfpathlineto{\pgfqpoint{1.690914in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.747535in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{1.381526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340588,0.425242,0.452804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720460in}{1.082747in}}%
\pgfpathlineto{\pgfqpoint{1.761083in}{1.112372in}}%
\pgfpathlineto{\pgfqpoint{1.747316in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{1.708981in}{1.007660in}}%
\pgfpathlineto{\pgfqpoint{1.720460in}{1.082747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501198,0.625773,0.666333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461330in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{1.459349in}{0.688658in}}%
\pgfpathlineto{\pgfqpoint{1.498295in}{0.687018in}}%
\pgfpathlineto{\pgfqpoint{1.499267in}{0.690412in}}%
\pgfpathlineto{\pgfqpoint{1.461330in}{0.695377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622233,0.776892,0.827246}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621119in}{1.202597in}}%
\pgfpathlineto{\pgfqpoint{1.542020in}{1.175697in}}%
\pgfpathlineto{\pgfqpoint{1.540919in}{1.097638in}}%
\pgfpathlineto{\pgfqpoint{1.617601in}{1.124184in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{1.202597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608514,0.759763,0.809007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539945in}{1.021921in}}%
\pgfpathlineto{\pgfqpoint{1.467062in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{1.472705in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{1.539123in}{0.950467in}}%
\pgfpathlineto{\pgfqpoint{1.539945in}{1.021921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304517,0.380206,0.404849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566122in}{0.772428in}}%
\pgfpathlineto{\pgfqpoint{1.612504in}{0.795041in}}%
\pgfpathlineto{\pgfqpoint{1.595341in}{0.753455in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{0.735835in}}%
\pgfpathlineto{\pgfqpoint{1.566122in}{0.772428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319620,0.399063,0.424928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480601in}{0.686729in}}%
\pgfpathlineto{\pgfqpoint{1.501491in}{0.691736in}}%
\pgfpathlineto{\pgfqpoint{1.519555in}{0.688573in}}%
\pgfpathlineto{\pgfqpoint{1.509025in}{0.686044in}}%
\pgfpathlineto{\pgfqpoint{1.480601in}{0.686729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316124,0.394698,0.420280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641266in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{1.693201in}{0.937260in}}%
\pgfpathlineto{\pgfqpoint{1.673561in}{0.873316in}}%
\pgfpathlineto{\pgfqpoint{1.627950in}{0.846767in}}%
\pgfpathlineto{\pgfqpoint{1.641266in}{0.907374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416864,0.520477,0.554212}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459349in}{0.688658in}}%
\pgfpathlineto{\pgfqpoint{1.466014in}{0.685662in}}%
\pgfpathlineto{\pgfqpoint{1.501669in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{1.498295in}{0.687018in}}%
\pgfpathlineto{\pgfqpoint{1.459349in}{0.688658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594850,0.742704,0.790842}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480259in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{1.427929in}{0.832600in}}%
\pgfpathlineto{\pgfqpoint{1.446013in}{0.783120in}}%
\pgfpathlineto{\pgfqpoint{1.489515in}{0.805927in}}%
\pgfpathlineto{\pgfqpoint{1.480259in}{0.859693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346551,0.432688,0.460732}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466014in}{0.685662in}}%
\pgfpathlineto{\pgfqpoint{1.480601in}{0.686729in}}%
\pgfpathlineto{\pgfqpoint{1.509025in}{0.686044in}}%
\pgfpathlineto{\pgfqpoint{1.501669in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{1.466014in}{0.685662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298618,0.372841,0.397006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521084in}{0.719993in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{0.735835in}}%
\pgfpathlineto{\pgfqpoint{1.552450in}{0.710943in}}%
\pgfpathlineto{\pgfqpoint{1.526358in}{0.700120in}}%
\pgfpathlineto{\pgfqpoint{1.521084in}{0.719993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389216,0.485957,0.517455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771265in}{1.268800in}}%
\pgfpathlineto{\pgfqpoint{1.788852in}{1.291274in}}%
\pgfpathlineto{\pgfqpoint{1.786684in}{1.213426in}}%
\pgfpathlineto{\pgfqpoint{1.769156in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{1.771265in}{1.268800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507138,0.633190,0.674230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784488in}{1.366399in}}%
\pgfpathlineto{\pgfqpoint{1.776424in}{1.379030in}}%
\pgfpathlineto{\pgfqpoint{1.780585in}{1.304434in}}%
\pgfpathlineto{\pgfqpoint{1.788852in}{1.291274in}}%
\pgfpathlineto{\pgfqpoint{1.784488in}{1.366399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548360,0.684657,0.729033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440711in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{1.425348in}{0.713039in}}%
\pgfpathlineto{\pgfqpoint{1.461330in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{1.471703in}{0.705064in}}%
\pgfpathlineto{\pgfqpoint{1.440711in}{0.727233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576164,0.719373,0.765999}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446013in}{0.783120in}}%
\pgfpathlineto{\pgfqpoint{1.412319in}{0.761371in}}%
\pgfpathlineto{\pgfqpoint{1.440711in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{1.466648in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{1.446013in}{0.783120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636569,0.794791,0.846305}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690914in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{1.356154in}}%
\pgfpathlineto{\pgfqpoint{1.622629in}{1.280598in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.690914in}{1.373653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299019,0.373342,0.397540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572279in}{0.819881in}}%
\pgfpathlineto{\pgfqpoint{1.627950in}{0.846767in}}%
\pgfpathlineto{\pgfqpoint{1.612504in}{0.795041in}}%
\pgfpathlineto{\pgfqpoint{1.566122in}{0.772428in}}%
\pgfpathlineto{\pgfqpoint{1.572279in}{0.819881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286678,0.357934,0.381133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484451in}{0.707698in}}%
\pgfpathlineto{\pgfqpoint{1.521084in}{0.719993in}}%
\pgfpathlineto{\pgfqpoint{1.526358in}{0.700120in}}%
\pgfpathlineto{\pgfqpoint{1.501491in}{0.691736in}}%
\pgfpathlineto{\pgfqpoint{1.484451in}{0.707698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338235,0.422305,0.449677}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727292in}{1.160603in}}%
\pgfpathlineto{\pgfqpoint{1.769156in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{1.761083in}{1.112372in}}%
\pgfpathlineto{\pgfqpoint{1.720460in}{1.082747in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{1.160603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606802,0.757626,0.806732}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540919in}{1.097638in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{1.065445in}}%
\pgfpathlineto{\pgfqpoint{1.467062in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{1.539945in}{1.021921in}}%
\pgfpathlineto{\pgfqpoint{1.540919in}{1.097638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313285,0.391154,0.416506}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652082in}{0.975358in}}%
\pgfpathlineto{\pgfqpoint{1.708981in}{1.007660in}}%
\pgfpathlineto{\pgfqpoint{1.693201in}{0.937260in}}%
\pgfpathlineto{\pgfqpoint{1.641266in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{1.652082in}{0.975358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592477,0.739741,0.787687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472705in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{1.412896in}{0.891407in}}%
\pgfpathlineto{\pgfqpoint{1.427929in}{0.832600in}}%
\pgfpathlineto{\pgfqpoint{1.480259in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{1.472705in}{0.921931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620518,0.774751,0.824966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622629in}{1.280598in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{1.254080in}}%
\pgfpathlineto{\pgfqpoint{1.542020in}{1.175697in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{1.202597in}}%
\pgfpathlineto{\pgfqpoint{1.622629in}{1.280598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642952,0.802761,0.854792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765994in}{1.448588in}}%
\pgfpathlineto{\pgfqpoint{1.735338in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{1.381526in}}%
\pgfpathlineto{\pgfqpoint{1.776424in}{1.379030in}}%
\pgfpathlineto{\pgfqpoint{1.765994in}{1.448588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485541,0.606225,0.645517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425348in}{0.713039in}}%
\pgfpathlineto{\pgfqpoint{1.422356in}{0.703178in}}%
\pgfpathlineto{\pgfqpoint{1.459349in}{0.688658in}}%
\pgfpathlineto{\pgfqpoint{1.461330in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{1.425348in}{0.713039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288129,0.359745,0.383062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516425in}{0.752055in}}%
\pgfpathlineto{\pgfqpoint{1.566122in}{0.772428in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{0.735835in}}%
\pgfpathlineto{\pgfqpoint{1.521084in}{0.719993in}}%
\pgfpathlineto{\pgfqpoint{1.516425in}{0.752055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652187,0.814291,0.867069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735338in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{1.684799in}{1.443569in}}%
\pgfpathlineto{\pgfqpoint{1.690914in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{1.381526in}}%
\pgfpathlineto{\pgfqpoint{1.735338in}{1.450918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280096,0.349715,0.372382}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453646in}{0.700344in}}%
\pgfpathlineto{\pgfqpoint{1.484451in}{0.707698in}}%
\pgfpathlineto{\pgfqpoint{1.501491in}{0.691736in}}%
\pgfpathlineto{\pgfqpoint{1.480601in}{0.686729in}}%
\pgfpathlineto{\pgfqpoint{1.453646in}{0.700344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386340,0.482366,0.513631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767283in}{1.344834in}}%
\pgfpathlineto{\pgfqpoint{1.784488in}{1.366399in}}%
\pgfpathlineto{\pgfqpoint{1.788852in}{1.291274in}}%
\pgfpathlineto{\pgfqpoint{1.771265in}{1.268800in}}%
\pgfpathlineto{\pgfqpoint{1.767283in}{1.344834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370987,0.463198,0.493220}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422356in}{0.703178in}}%
\pgfpathlineto{\pgfqpoint{1.432143in}{0.698777in}}%
\pgfpathlineto{\pgfqpoint{1.466014in}{0.685662in}}%
\pgfpathlineto{\pgfqpoint{1.459349in}{0.688658in}}%
\pgfpathlineto{\pgfqpoint{1.422356in}{0.703178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502155,0.626968,0.667605}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773619in}{1.436799in}}%
\pgfpathlineto{\pgfqpoint{1.765994in}{1.448588in}}%
\pgfpathlineto{\pgfqpoint{1.776424in}{1.379030in}}%
\pgfpathlineto{\pgfqpoint{1.784488in}{1.366399in}}%
\pgfpathlineto{\pgfqpoint{1.773619in}{1.436799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292584,0.365307,0.388984}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432143in}{0.698777in}}%
\pgfpathlineto{\pgfqpoint{1.453646in}{0.700344in}}%
\pgfpathlineto{\pgfqpoint{1.480601in}{0.686729in}}%
\pgfpathlineto{\pgfqpoint{1.466014in}{0.685662in}}%
\pgfpathlineto{\pgfqpoint{1.432143in}{0.698777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572744,0.715102,0.761451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427929in}{0.832600in}}%
\pgfpathlineto{\pgfqpoint{1.387302in}{0.806715in}}%
\pgfpathlineto{\pgfqpoint{1.412319in}{0.761371in}}%
\pgfpathlineto{\pgfqpoint{1.446013in}{0.783120in}}%
\pgfpathlineto{\pgfqpoint{1.427929in}{0.832600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542559,0.677414,0.721321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412319in}{0.761371in}}%
\pgfpathlineto{\pgfqpoint{1.392291in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{1.425348in}{0.713039in}}%
\pgfpathlineto{\pgfqpoint{1.440711in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{1.412319in}{0.761371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295402,0.368826,0.392731}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577754in}{0.877059in}}%
\pgfpathlineto{\pgfqpoint{1.641266in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{1.627950in}{0.846767in}}%
\pgfpathlineto{\pgfqpoint{1.572279in}{0.819881in}}%
\pgfpathlineto{\pgfqpoint{1.577754in}{0.877059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311003,0.388304,0.413472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660086in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.720460in}{1.082747in}}%
\pgfpathlineto{\pgfqpoint{1.708981in}{1.007660in}}%
\pgfpathlineto{\pgfqpoint{1.652082in}{0.975358in}}%
\pgfpathlineto{\pgfqpoint{1.660086in}{1.048996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605190,0.755613,0.804588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542020in}{1.175697in}}%
\pgfpathlineto{\pgfqpoint{1.462127in}{1.143061in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{1.065445in}}%
\pgfpathlineto{\pgfqpoint{1.540919in}{1.097638in}}%
\pgfpathlineto{\pgfqpoint{1.542020in}{1.175697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590482,0.737250,0.785034}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467062in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{1.401342in}{0.958083in}}%
\pgfpathlineto{\pgfqpoint{1.412896in}{0.891407in}}%
\pgfpathlineto{\pgfqpoint{1.472705in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{1.467062in}{0.991097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336083,0.419618,0.446815}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729247in}{1.239200in}}%
\pgfpathlineto{\pgfqpoint{1.771265in}{1.268800in}}%
\pgfpathlineto{\pgfqpoint{1.769156in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{1.160603in}}%
\pgfpathlineto{\pgfqpoint{1.729247in}{1.239200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634109,0.791720,0.843036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684799in}{1.443569in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.427241in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{1.356154in}}%
\pgfpathlineto{\pgfqpoint{1.690914in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{1.684799in}{1.443569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274055,0.342173,0.364351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468897in}{0.736215in}}%
\pgfpathlineto{\pgfqpoint{1.516425in}{0.752055in}}%
\pgfpathlineto{\pgfqpoint{1.521084in}{0.719993in}}%
\pgfpathlineto{\pgfqpoint{1.484451in}{0.707698in}}%
\pgfpathlineto{\pgfqpoint{1.468897in}{0.736215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618714,0.772499,0.822568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622070in}{1.356154in}}%
\pgfpathlineto{\pgfqpoint{1.544493in}{1.330712in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{1.254080in}}%
\pgfpathlineto{\pgfqpoint{1.622629in}{1.280598in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{1.356154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282319,0.352491,0.375337}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512511in}{0.795612in}}%
\pgfpathlineto{\pgfqpoint{1.572279in}{0.819881in}}%
\pgfpathlineto{\pgfqpoint{1.566122in}{0.772428in}}%
\pgfpathlineto{\pgfqpoint{1.516425in}{0.752055in}}%
\pgfpathlineto{\pgfqpoint{1.512511in}{0.795612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474486,0.592422,0.630819}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392291in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{1.388321in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{1.422356in}{0.703178in}}%
\pgfpathlineto{\pgfqpoint{1.425348in}{0.713039in}}%
\pgfpathlineto{\pgfqpoint{1.392291in}{0.743099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635851,0.793895,0.845352}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749477in}{1.511201in}}%
\pgfpathlineto{\pgfqpoint{1.721308in}{1.513310in}}%
\pgfpathlineto{\pgfqpoint{1.735338in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{1.765994in}{1.448588in}}%
\pgfpathlineto{\pgfqpoint{1.749477in}{1.511201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570029,0.711713,0.757842}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412896in}{0.891407in}}%
\pgfpathlineto{\pgfqpoint{1.366369in}{0.862195in}}%
\pgfpathlineto{\pgfqpoint{1.387302in}{0.806715in}}%
\pgfpathlineto{\pgfqpoint{1.427929in}{0.832600in}}%
\pgfpathlineto{\pgfqpoint{1.412896in}{0.891407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383387,0.478680,0.509706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757237in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{1.773619in}{1.436799in}}%
\pgfpathlineto{\pgfqpoint{1.784488in}{1.366399in}}%
\pgfpathlineto{\pgfqpoint{1.767283in}{1.344834in}}%
\pgfpathlineto{\pgfqpoint{1.757237in}{1.416681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647868,0.808899,0.861327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721308in}{1.513310in}}%
\pgfpathlineto{\pgfqpoint{1.674839in}{1.506660in}}%
\pgfpathlineto{\pgfqpoint{1.684799in}{1.443569in}}%
\pgfpathlineto{\pgfqpoint{1.735338in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{1.721308in}{1.513310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262481,0.327722,0.348963}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428896in}{0.726730in}}%
\pgfpathlineto{\pgfqpoint{1.468897in}{0.736215in}}%
\pgfpathlineto{\pgfqpoint{1.484451in}{0.707698in}}%
\pgfpathlineto{\pgfqpoint{1.453646in}{0.700344in}}%
\pgfpathlineto{\pgfqpoint{1.428896in}{0.726730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292740,0.365502,0.389192}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582395in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{1.652082in}{0.975358in}}%
\pgfpathlineto{\pgfqpoint{1.641266in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{1.577754in}{0.877059in}}%
\pgfpathlineto{\pgfqpoint{1.582395in}{0.942550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538111,0.671861,0.715408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387302in}{0.806715in}}%
\pgfpathlineto{\pgfqpoint{1.363077in}{0.784931in}}%
\pgfpathlineto{\pgfqpoint{1.392291in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{1.412319in}{0.761371in}}%
\pgfpathlineto{\pgfqpoint{1.387302in}{0.806715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309039,0.385853,0.410862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665032in}{1.126381in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{1.160603in}}%
\pgfpathlineto{\pgfqpoint{1.720460in}{1.082747in}}%
\pgfpathlineto{\pgfqpoint{1.660086in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.665032in}{1.126381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588709,0.735036,0.782677}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463497in}{1.065445in}}%
\pgfpathlineto{\pgfqpoint{1.393619in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{1.401342in}{0.958083in}}%
\pgfpathlineto{\pgfqpoint{1.467062in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{1.065445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342220,0.427281,0.454975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388321in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{1.400980in}{0.724708in}}%
\pgfpathlineto{\pgfqpoint{1.432143in}{0.698777in}}%
\pgfpathlineto{\pgfqpoint{1.422356in}{0.703178in}}%
\pgfpathlineto{\pgfqpoint{1.388321in}{0.730387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603591,0.753617,0.802463}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543222in}{1.254080in}}%
\pgfpathlineto{\pgfqpoint{1.463014in}{1.221905in}}%
\pgfpathlineto{\pgfqpoint{1.462127in}{1.143061in}}%
\pgfpathlineto{\pgfqpoint{1.542020in}{1.175697in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{1.254080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496402,0.619785,0.659957}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756439in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{1.749477in}{1.511201in}}%
\pgfpathlineto{\pgfqpoint{1.765994in}{1.448588in}}%
\pgfpathlineto{\pgfqpoint{1.773619in}{1.436799in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.500536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264838,0.330665,0.352097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400980in}{0.724708in}}%
\pgfpathlineto{\pgfqpoint{1.428896in}{0.726730in}}%
\pgfpathlineto{\pgfqpoint{1.453646in}{0.700344in}}%
\pgfpathlineto{\pgfqpoint{1.432143in}{0.698777in}}%
\pgfpathlineto{\pgfqpoint{1.400980in}{0.724708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334005,0.417023,0.444053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726212in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.767283in}{1.344834in}}%
\pgfpathlineto{\pgfqpoint{1.771265in}{1.268800in}}%
\pgfpathlineto{\pgfqpoint{1.729247in}{1.239200in}}%
\pgfpathlineto{\pgfqpoint{1.726212in}{1.316439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267105,0.333495,0.355110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455267in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{1.512511in}{0.795612in}}%
\pgfpathlineto{\pgfqpoint{1.516425in}{0.752055in}}%
\pgfpathlineto{\pgfqpoint{1.468897in}{0.736215in}}%
\pgfpathlineto{\pgfqpoint{1.455267in}{0.776714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278522,0.347750,0.370289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509457in}{0.849652in}}%
\pgfpathlineto{\pgfqpoint{1.577754in}{0.877059in}}%
\pgfpathlineto{\pgfqpoint{1.572279in}{0.819881in}}%
\pgfpathlineto{\pgfqpoint{1.512511in}{0.795612in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{0.849652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631179,0.788061,0.839139}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674839in}{1.506660in}}%
\pgfpathlineto{\pgfqpoint{1.614746in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.427241in}}%
\pgfpathlineto{\pgfqpoint{1.684799in}{1.443569in}}%
\pgfpathlineto{\pgfqpoint{1.674839in}{1.506660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616714,0.770002,0.819909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619429in}{1.427241in}}%
\pgfpathlineto{\pgfqpoint{1.545801in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{1.544493in}{1.330712in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{1.356154in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.427241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567751,0.708868,0.754813}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401342in}{0.958083in}}%
\pgfpathlineto{\pgfqpoint{1.350138in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.366369in}{0.862195in}}%
\pgfpathlineto{\pgfqpoint{1.412896in}{0.891407in}}%
\pgfpathlineto{\pgfqpoint{1.401342in}{0.958083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466603,0.582579,0.620339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363077in}{0.784931in}}%
\pgfpathlineto{\pgfqpoint{1.358202in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{1.388321in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{1.392291in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{1.363077in}{0.784931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290607,0.362838,0.386356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586065in}{1.014685in}}%
\pgfpathlineto{\pgfqpoint{1.660086in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.652082in}{0.975358in}}%
\pgfpathlineto{\pgfqpoint{1.582395in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{1.586065in}{1.014685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307247,0.383615,0.408479}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666748in}{1.205460in}}%
\pgfpathlineto{\pgfqpoint{1.729247in}{1.239200in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{1.160603in}}%
\pgfpathlineto{\pgfqpoint{1.665032in}{1.126381in}}%
\pgfpathlineto{\pgfqpoint{1.666748in}{1.205460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587046,0.732960,0.780466}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462127in}{1.143061in}}%
\pgfpathlineto{\pgfqpoint{1.389982in}{1.108059in}}%
\pgfpathlineto{\pgfqpoint{1.393619in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{1.065445in}}%
\pgfpathlineto{\pgfqpoint{1.462127in}{1.143061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380200,0.474700,0.505468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741314in}{1.482347in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{1.773619in}{1.436799in}}%
\pgfpathlineto{\pgfqpoint{1.757237in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{1.741314in}{1.482347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626524,0.782250,0.832951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727215in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{1.702330in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{1.721308in}{1.513310in}}%
\pgfpathlineto{\pgfqpoint{1.749477in}{1.511201in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.565082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601924,0.751535,0.800245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544493in}{1.330712in}}%
\pgfpathlineto{\pgfqpoint{1.466161in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{1.463014in}{1.221905in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{1.254080in}}%
\pgfpathlineto{\pgfqpoint{1.544493in}{1.330712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534585,0.667458,0.710720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366369in}{0.862195in}}%
\pgfpathlineto{\pgfqpoint{1.338554in}{0.837577in}}%
\pgfpathlineto{\pgfqpoint{1.363077in}{0.784931in}}%
\pgfpathlineto{\pgfqpoint{1.387302in}{0.806715in}}%
\pgfpathlineto{\pgfqpoint{1.366369in}{0.862195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642252,0.801887,0.853861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702330in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{1.661240in}{1.561123in}}%
\pgfpathlineto{\pgfqpoint{1.674839in}{1.506660in}}%
\pgfpathlineto{\pgfqpoint{1.721308in}{1.513310in}}%
\pgfpathlineto{\pgfqpoint{1.702330in}{1.566920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252753,0.315576,0.336030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407050in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{1.455267in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{1.468897in}{0.736215in}}%
\pgfpathlineto{\pgfqpoint{1.428896in}{0.726730in}}%
\pgfpathlineto{\pgfqpoint{1.407050in}{0.765386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331894,0.414388,0.441247}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718207in}{1.390207in}}%
\pgfpathlineto{\pgfqpoint{1.757237in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{1.767283in}{1.344834in}}%
\pgfpathlineto{\pgfqpoint{1.726212in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.718207in}{1.390207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489391,0.611032,0.650636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733314in}{1.555786in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{1.749477in}{1.511201in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{1.733314in}{1.555786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323603,0.404036,0.430224}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358202in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{1.373410in}{0.762970in}}%
\pgfpathlineto{\pgfqpoint{1.400980in}{0.724708in}}%
\pgfpathlineto{\pgfqpoint{1.388321in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{1.358202in}{0.769754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248796,0.310636,0.330769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373410in}{0.762970in}}%
\pgfpathlineto{\pgfqpoint{1.407050in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{1.428896in}{0.726730in}}%
\pgfpathlineto{\pgfqpoint{1.400980in}{0.724708in}}%
\pgfpathlineto{\pgfqpoint{1.373410in}{0.762970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275742,0.344280,0.366594}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507359in}{0.912853in}}%
\pgfpathlineto{\pgfqpoint{1.582395in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{1.577754in}{0.877059in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{0.849652in}}%
\pgfpathlineto{\pgfqpoint{1.507359in}{0.912853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614362,0.767064,0.816781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614746in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{1.547110in}{1.470449in}}%
\pgfpathlineto{\pgfqpoint{1.545801in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.427241in}}%
\pgfpathlineto{\pgfqpoint{1.614746in}{1.491892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262601,0.327872,0.349123}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443962in}{0.828283in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{0.849652in}}%
\pgfpathlineto{\pgfqpoint{1.512511in}{0.795612in}}%
\pgfpathlineto{\pgfqpoint{1.455267in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{1.443962in}{0.828283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627441,0.783394,0.834170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661240in}{1.561123in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.548257in}}%
\pgfpathlineto{\pgfqpoint{1.614746in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{1.674839in}{1.506660in}}%
\pgfpathlineto{\pgfqpoint{1.661240in}{1.561123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565729,0.706344,0.752125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393619in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{1.339116in}{0.997836in}}%
\pgfpathlineto{\pgfqpoint{1.350138in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.401342in}{0.958083in}}%
\pgfpathlineto{\pgfqpoint{1.393619in}{1.030934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288777,0.360553,0.383923}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588651in}{1.091573in}}%
\pgfpathlineto{\pgfqpoint{1.665032in}{1.126381in}}%
\pgfpathlineto{\pgfqpoint{1.660086in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.586065in}{1.014685in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{1.091573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305521,0.381460,0.406184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665149in}{1.284083in}}%
\pgfpathlineto{\pgfqpoint{1.726212in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.729247in}{1.239200in}}%
\pgfpathlineto{\pgfqpoint{1.666748in}{1.205460in}}%
\pgfpathlineto{\pgfqpoint{1.665149in}{1.284083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585405,0.730910,0.778284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463014in}{1.221905in}}%
\pgfpathlineto{\pgfqpoint{1.390581in}{1.187395in}}%
\pgfpathlineto{\pgfqpoint{1.389982in}{1.108059in}}%
\pgfpathlineto{\pgfqpoint{1.462127in}{1.143061in}}%
\pgfpathlineto{\pgfqpoint{1.463014in}{1.221905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600088,0.749242,0.797804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545801in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{1.471509in}{1.374752in}}%
\pgfpathlineto{\pgfqpoint{1.466161in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{1.544493in}{1.330712in}}%
\pgfpathlineto{\pgfqpoint{1.545801in}{1.403513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460624,0.575114,0.612390}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338554in}{0.837577in}}%
\pgfpathlineto{\pgfqpoint{1.332886in}{0.820406in}}%
\pgfpathlineto{\pgfqpoint{1.358202in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{1.363077in}{0.784931in}}%
\pgfpathlineto{\pgfqpoint{1.338554in}{0.837577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376570,0.470168,0.500642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719865in}{1.539947in}}%
\pgfpathlineto{\pgfqpoint{1.733314in}{1.555786in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{1.741314in}{1.482347in}}%
\pgfpathlineto{\pgfqpoint{1.719865in}{1.539947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531631,0.663770,0.706792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350138in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.319464in}{0.899758in}}%
\pgfpathlineto{\pgfqpoint{1.338554in}{0.837577in}}%
\pgfpathlineto{\pgfqpoint{1.366369in}{0.862195in}}%
\pgfpathlineto{\pgfqpoint{1.350138in}{0.926449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329638,0.411571,0.438247}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705388in}{1.458433in}}%
\pgfpathlineto{\pgfqpoint{1.741314in}{1.482347in}}%
\pgfpathlineto{\pgfqpoint{1.757237in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{1.718207in}{1.390207in}}%
\pgfpathlineto{\pgfqpoint{1.705388in}{1.458433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613478,0.765961,0.815607}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699718in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{1.678835in}{1.610144in}}%
\pgfpathlineto{\pgfqpoint{1.702330in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{1.699718in}{1.608617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246506,0.307776,0.327725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388756in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{1.443962in}{0.828283in}}%
\pgfpathlineto{\pgfqpoint{1.455267in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{1.407050in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{1.388756in}{0.815462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634347,0.792017,0.843352}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678835in}{1.610144in}}%
\pgfpathlineto{\pgfqpoint{1.644314in}{1.605331in}}%
\pgfpathlineto{\pgfqpoint{1.661240in}{1.561123in}}%
\pgfpathlineto{\pgfqpoint{1.702330in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{1.678835in}{1.610144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273528,0.341514,0.363650}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506289in}{0.983602in}}%
\pgfpathlineto{\pgfqpoint{1.586065in}{1.014685in}}%
\pgfpathlineto{\pgfqpoint{1.582395in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{1.507359in}{0.912853in}}%
\pgfpathlineto{\pgfqpoint{1.506289in}{0.983602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480311,0.599695,0.638564}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704782in}{1.600902in}}%
\pgfpathlineto{\pgfqpoint{1.699718in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{1.733314in}{1.555786in}}%
\pgfpathlineto{\pgfqpoint{1.704782in}{1.600902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310756,0.387996,0.413144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332886in}{0.820406in}}%
\pgfpathlineto{\pgfqpoint{1.350248in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{1.373410in}{0.762970in}}%
\pgfpathlineto{\pgfqpoint{1.358202in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{1.332886in}{0.820406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611397,0.763363,0.812840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608118in}{1.548257in}}%
\pgfpathlineto{\pgfqpoint{1.548384in}{1.529595in}}%
\pgfpathlineto{\pgfqpoint{1.547110in}{1.470449in}}%
\pgfpathlineto{\pgfqpoint{1.614746in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.548257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563836,0.703980,0.749609}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389982in}{1.108059in}}%
\pgfpathlineto{\pgfqpoint{1.333678in}{1.074474in}}%
\pgfpathlineto{\pgfqpoint{1.339116in}{0.997836in}}%
\pgfpathlineto{\pgfqpoint{1.393619in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{1.389982in}{1.108059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238420,0.297681,0.316975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350248in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{1.388756in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{1.407050in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{1.373410in}{0.762970in}}%
\pgfpathlineto{\pgfqpoint{1.350248in}{0.812726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259334,0.323793,0.344780}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435330in}{0.889674in}}%
\pgfpathlineto{\pgfqpoint{1.507359in}{0.912853in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{0.849652in}}%
\pgfpathlineto{\pgfqpoint{1.443962in}{0.828283in}}%
\pgfpathlineto{\pgfqpoint{1.435330in}{0.889674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287111,0.358474,0.381708}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590068in}{1.171141in}}%
\pgfpathlineto{\pgfqpoint{1.666748in}{1.205460in}}%
\pgfpathlineto{\pgfqpoint{1.665032in}{1.126381in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{1.091573in}}%
\pgfpathlineto{\pgfqpoint{1.590068in}{1.171141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583699,0.728781,0.776016}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466161in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{1.395451in}{1.266765in}}%
\pgfpathlineto{\pgfqpoint{1.390581in}{1.187395in}}%
\pgfpathlineto{\pgfqpoint{1.463014in}{1.221905in}}%
\pgfpathlineto{\pgfqpoint{1.466161in}{1.299852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303771,0.379275,0.403857}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660239in}{1.360063in}}%
\pgfpathlineto{\pgfqpoint{1.718207in}{1.390207in}}%
\pgfpathlineto{\pgfqpoint{1.726212in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.665149in}{1.284083in}}%
\pgfpathlineto{\pgfqpoint{1.660239in}{1.360063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622255,0.776920,0.827275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644314in}{1.605331in}}%
\pgfpathlineto{\pgfqpoint{1.599699in}{1.594658in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.548257in}}%
\pgfpathlineto{\pgfqpoint{1.661240in}{1.561123in}}%
\pgfpathlineto{\pgfqpoint{1.644314in}{1.605331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597943,0.746565,0.794953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547110in}{1.470449in}}%
\pgfpathlineto{\pgfqpoint{1.478937in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{1.471509in}{1.374752in}}%
\pgfpathlineto{\pgfqpoint{1.545801in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{1.547110in}{1.470449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327095,0.408396,0.434866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688052in}{1.519148in}}%
\pgfpathlineto{\pgfqpoint{1.719865in}{1.539947in}}%
\pgfpathlineto{\pgfqpoint{1.741314in}{1.482347in}}%
\pgfpathlineto{\pgfqpoint{1.705388in}{1.458433in}}%
\pgfpathlineto{\pgfqpoint{1.688052in}{1.519148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.455787,0.569075,0.605959}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319464in}{0.899758in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{0.881126in}}%
\pgfpathlineto{\pgfqpoint{1.332886in}{0.820406in}}%
\pgfpathlineto{\pgfqpoint{1.338554in}{0.837577in}}%
\pgfpathlineto{\pgfqpoint{1.319464in}{0.899758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372198,0.464710,0.494830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693407in}{1.587770in}}%
\pgfpathlineto{\pgfqpoint{1.704782in}{1.600902in}}%
\pgfpathlineto{\pgfqpoint{1.733314in}{1.555786in}}%
\pgfpathlineto{\pgfqpoint{1.719865in}{1.539947in}}%
\pgfpathlineto{\pgfqpoint{1.693407in}{1.587770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529015,0.660504,0.703315}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339116in}{0.997836in}}%
\pgfpathlineto{\pgfqpoint{1.306419in}{0.969887in}}%
\pgfpathlineto{\pgfqpoint{1.319464in}{0.899758in}}%
\pgfpathlineto{\pgfqpoint{1.350138in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.339116in}{0.997836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271637,0.339154,0.361136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506289in}{1.060026in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{1.091573in}}%
\pgfpathlineto{\pgfqpoint{1.586065in}{1.014685in}}%
\pgfpathlineto{\pgfqpoint{1.506289in}{0.983602in}}%
\pgfpathlineto{\pgfqpoint{1.506289in}{1.060026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593817,0.741414,0.789468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667660in}{1.640428in}}%
\pgfpathlineto{\pgfqpoint{1.651396in}{1.641608in}}%
\pgfpathlineto{\pgfqpoint{1.678835in}{1.610144in}}%
\pgfpathlineto{\pgfqpoint{1.699718in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{1.667660in}{1.640428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242036,0.302196,0.321782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374582in}{0.875757in}}%
\pgfpathlineto{\pgfqpoint{1.435330in}{0.889674in}}%
\pgfpathlineto{\pgfqpoint{1.443962in}{0.828283in}}%
\pgfpathlineto{\pgfqpoint{1.388756in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{1.374582in}{0.875757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622024,0.776631,0.826968}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651396in}{1.641608in}}%
\pgfpathlineto{\pgfqpoint{1.624476in}{1.637889in}}%
\pgfpathlineto{\pgfqpoint{1.644314in}{1.605331in}}%
\pgfpathlineto{\pgfqpoint{1.678835in}{1.610144in}}%
\pgfpathlineto{\pgfqpoint{1.651396in}{1.641608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285510,0.356476,0.379580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590261in}{1.251185in}}%
\pgfpathlineto{\pgfqpoint{1.665149in}{1.284083in}}%
\pgfpathlineto{\pgfqpoint{1.666748in}{1.205460in}}%
\pgfpathlineto{\pgfqpoint{1.590068in}{1.171141in}}%
\pgfpathlineto{\pgfqpoint{1.590261in}{1.251185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561971,0.701651,0.747129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390581in}{1.187395in}}%
\pgfpathlineto{\pgfqpoint{1.334049in}{1.154280in}}%
\pgfpathlineto{\pgfqpoint{1.333678in}{1.074474in}}%
\pgfpathlineto{\pgfqpoint{1.389982in}{1.108059in}}%
\pgfpathlineto{\pgfqpoint{1.390581in}{1.187395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581828,0.726444,0.773529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471509in}{1.374752in}}%
\pgfpathlineto{\pgfqpoint{1.404506in}{1.343939in}}%
\pgfpathlineto{\pgfqpoint{1.395451in}{1.266765in}}%
\pgfpathlineto{\pgfqpoint{1.466161in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{1.471509in}{1.374752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607331,0.758286,0.807434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599699in}{1.594658in}}%
\pgfpathlineto{\pgfqpoint{1.549587in}{1.579195in}}%
\pgfpathlineto{\pgfqpoint{1.548384in}{1.529595in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.548257in}}%
\pgfpathlineto{\pgfqpoint{1.599699in}{1.594658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301902,0.376941,0.401373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652118in}{1.431235in}}%
\pgfpathlineto{\pgfqpoint{1.705388in}{1.458433in}}%
\pgfpathlineto{\pgfqpoint{1.718207in}{1.390207in}}%
\pgfpathlineto{\pgfqpoint{1.660239in}{1.360063in}}%
\pgfpathlineto{\pgfqpoint{1.652118in}{1.431235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467729,0.583985,0.621836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{1.667660in}{1.640428in}}%
\pgfpathlineto{\pgfqpoint{1.699718in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{1.704782in}{1.600902in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.634468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256755,0.320573,0.341351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429653in}{0.959323in}}%
\pgfpathlineto{\pgfqpoint{1.506289in}{0.983602in}}%
\pgfpathlineto{\pgfqpoint{1.507359in}{0.912853in}}%
\pgfpathlineto{\pgfqpoint{1.435330in}{0.889674in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.959323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301294,0.376183,0.400565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313153in}{0.881126in}}%
\pgfpathlineto{\pgfqpoint{1.332215in}{0.872787in}}%
\pgfpathlineto{\pgfqpoint{1.350248in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{1.332886in}{0.820406in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{0.881126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595260,0.743214,0.791386}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548384in}{1.529595in}}%
\pgfpathlineto{\pgfqpoint{1.488260in}{1.507029in}}%
\pgfpathlineto{\pgfqpoint{1.478937in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{1.547110in}{1.470449in}}%
\pgfpathlineto{\pgfqpoint{1.548384in}{1.529595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231072,0.288506,0.307205}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332215in}{0.872787in}}%
\pgfpathlineto{\pgfqpoint{1.374582in}{0.875757in}}%
\pgfpathlineto{\pgfqpoint{1.388756in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{1.350248in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{1.332215in}{0.872787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614213,0.766879,0.816584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624476in}{1.637889in}}%
\pgfpathlineto{\pgfqpoint{1.589697in}{1.629648in}}%
\pgfpathlineto{\pgfqpoint{1.599699in}{1.594658in}}%
\pgfpathlineto{\pgfqpoint{1.644314in}{1.605331in}}%
\pgfpathlineto{\pgfqpoint{1.624476in}{1.637889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324065,0.404613,0.430838}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666631in}{1.570550in}}%
\pgfpathlineto{\pgfqpoint{1.693407in}{1.587770in}}%
\pgfpathlineto{\pgfqpoint{1.719865in}{1.539947in}}%
\pgfpathlineto{\pgfqpoint{1.688052in}{1.519148in}}%
\pgfpathlineto{\pgfqpoint{1.666631in}{1.570550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.526574,0.657457,0.700070}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333678in}{1.074474in}}%
\pgfpathlineto{\pgfqpoint{1.299876in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{1.306419in}{0.969887in}}%
\pgfpathlineto{\pgfqpoint{1.339116in}{0.997836in}}%
\pgfpathlineto{\pgfqpoint{1.333678in}{1.074474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366618,0.457743,0.487411}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662614in}{1.624335in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{1.704782in}{1.600902in}}%
\pgfpathlineto{\pgfqpoint{1.693407in}{1.587770in}}%
\pgfpathlineto{\pgfqpoint{1.662614in}{1.624335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451634,0.563890,0.600438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306419in}{0.969887in}}%
\pgfpathlineto{\pgfqpoint{1.299648in}{0.950365in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{0.881126in}}%
\pgfpathlineto{\pgfqpoint{1.319464in}{0.899758in}}%
\pgfpathlineto{\pgfqpoint{1.306419in}{0.969887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269926,0.337017,0.358861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507376in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{1.590068in}{1.171141in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{1.091573in}}%
\pgfpathlineto{\pgfqpoint{1.506289in}{1.060026in}}%
\pgfpathlineto{\pgfqpoint{1.507376in}{1.140034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283892,0.354455,0.377429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589211in}{1.329438in}}%
\pgfpathlineto{\pgfqpoint{1.660239in}{1.360063in}}%
\pgfpathlineto{\pgfqpoint{1.665149in}{1.284083in}}%
\pgfpathlineto{\pgfqpoint{1.590261in}{1.251185in}}%
\pgfpathlineto{\pgfqpoint{1.589211in}{1.329438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579651,0.723726,0.770634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478937in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{1.417533in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{1.404506in}{1.343939in}}%
\pgfpathlineto{\pgfqpoint{1.471509in}{1.374752in}}%
\pgfpathlineto{\pgfqpoint{1.478937in}{1.444484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560036,0.699236,0.744556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395451in}{1.266765in}}%
\pgfpathlineto{\pgfqpoint{1.340291in}{1.235027in}}%
\pgfpathlineto{\pgfqpoint{1.334049in}{1.154280in}}%
\pgfpathlineto{\pgfqpoint{1.390581in}{1.187395in}}%
\pgfpathlineto{\pgfqpoint{1.395451in}{1.266765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299797,0.374313,0.398574}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640980in}{1.495528in}}%
\pgfpathlineto{\pgfqpoint{1.688052in}{1.519148in}}%
\pgfpathlineto{\pgfqpoint{1.705388in}{1.458433in}}%
\pgfpathlineto{\pgfqpoint{1.652118in}{1.431235in}}%
\pgfpathlineto{\pgfqpoint{1.640980in}{1.495528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601084,0.750487,0.799129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589697in}{1.629648in}}%
\pgfpathlineto{\pgfqpoint{1.550685in}{1.617727in}}%
\pgfpathlineto{\pgfqpoint{1.549587in}{1.579195in}}%
\pgfpathlineto{\pgfqpoint{1.599699in}{1.594658in}}%
\pgfpathlineto{\pgfqpoint{1.589697in}{1.629648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238563,0.297859,0.317164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364996in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.959323in}}%
\pgfpathlineto{\pgfqpoint{1.435330in}{0.889674in}}%
\pgfpathlineto{\pgfqpoint{1.374582in}{0.875757in}}%
\pgfpathlineto{\pgfqpoint{1.364996in}{0.944738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591605,0.738651,0.786527}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549587in}{1.579195in}}%
\pgfpathlineto{\pgfqpoint{1.499234in}{1.560530in}}%
\pgfpathlineto{\pgfqpoint{1.488260in}{1.507029in}}%
\pgfpathlineto{\pgfqpoint{1.548384in}{1.529595in}}%
\pgfpathlineto{\pgfqpoint{1.549587in}{1.579195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561664,0.701269,0.746721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631865in}{1.659423in}}%
\pgfpathlineto{\pgfqpoint{1.620717in}{1.660229in}}%
\pgfpathlineto{\pgfqpoint{1.651396in}{1.641608in}}%
\pgfpathlineto{\pgfqpoint{1.667660in}{1.640428in}}%
\pgfpathlineto{\pgfqpoint{1.631865in}{1.659423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600010,0.749146,0.797702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620717in}{1.660229in}}%
\pgfpathlineto{\pgfqpoint{1.602238in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{1.624476in}{1.637889in}}%
\pgfpathlineto{\pgfqpoint{1.651396in}{1.641608in}}%
\pgfpathlineto{\pgfqpoint{1.620717in}{1.660229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254575,0.317851,0.338452}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427139in}{1.035374in}}%
\pgfpathlineto{\pgfqpoint{1.506289in}{1.060026in}}%
\pgfpathlineto{\pgfqpoint{1.506289in}{0.983602in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.959323in}}%
\pgfpathlineto{\pgfqpoint{1.427139in}{1.035374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449070,0.560688,0.597029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634497in}{1.655358in}}%
\pgfpathlineto{\pgfqpoint{1.631865in}{1.659423in}}%
\pgfpathlineto{\pgfqpoint{1.667660in}{1.640428in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{1.655358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293911,0.366964,0.390749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299648in}{0.950365in}}%
\pgfpathlineto{\pgfqpoint{1.319906in}{0.941624in}}%
\pgfpathlineto{\pgfqpoint{1.332215in}{0.872787in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{0.881126in}}%
\pgfpathlineto{\pgfqpoint{1.299648in}{0.950365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320250,0.399850,0.425766}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641690in}{1.611071in}}%
\pgfpathlineto{\pgfqpoint{1.662614in}{1.624335in}}%
\pgfpathlineto{\pgfqpoint{1.693407in}{1.587770in}}%
\pgfpathlineto{\pgfqpoint{1.666631in}{1.570550in}}%
\pgfpathlineto{\pgfqpoint{1.641690in}{1.611071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599597,0.748629,0.797152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602238in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{1.578374in}{1.652073in}}%
\pgfpathlineto{\pgfqpoint{1.589697in}{1.629648in}}%
\pgfpathlineto{\pgfqpoint{1.624476in}{1.637889in}}%
\pgfpathlineto{\pgfqpoint{1.602238in}{1.657691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225477,0.281520,0.299767}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319906in}{0.941624in}}%
\pgfpathlineto{\pgfqpoint{1.364996in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{1.374582in}{0.875757in}}%
\pgfpathlineto{\pgfqpoint{1.332215in}{0.872787in}}%
\pgfpathlineto{\pgfqpoint{1.319906in}{0.941624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524177,0.654464,0.696883}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334049in}{1.154280in}}%
\pgfpathlineto{\pgfqpoint{1.300109in}{1.126303in}}%
\pgfpathlineto{\pgfqpoint{1.299876in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{1.333678in}{1.074474in}}%
\pgfpathlineto{\pgfqpoint{1.334049in}{1.154280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282169,0.352303,0.375138}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586935in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.652118in}{1.431235in}}%
\pgfpathlineto{\pgfqpoint{1.660239in}{1.360063in}}%
\pgfpathlineto{\pgfqpoint{1.589211in}{1.329438in}}%
\pgfpathlineto{\pgfqpoint{1.586935in}{1.403637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576938,0.720338,0.767027}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488260in}{1.507029in}}%
\pgfpathlineto{\pgfqpoint{1.434199in}{1.482920in}}%
\pgfpathlineto{\pgfqpoint{1.417533in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{1.478937in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{1.488260in}{1.507029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268290,0.334975,0.356687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509530in}{1.221376in}}%
\pgfpathlineto{\pgfqpoint{1.590261in}{1.251185in}}%
\pgfpathlineto{\pgfqpoint{1.590068in}{1.171141in}}%
\pgfpathlineto{\pgfqpoint{1.507376in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{1.509530in}{1.221376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297290,0.371183,0.395241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627117in}{1.551031in}}%
\pgfpathlineto{\pgfqpoint{1.666631in}{1.570550in}}%
\pgfpathlineto{\pgfqpoint{1.688052in}{1.519148in}}%
\pgfpathlineto{\pgfqpoint{1.640980in}{1.495528in}}%
\pgfpathlineto{\pgfqpoint{1.627117in}{1.551031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359176,0.448451,0.477517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628307in}{1.648455in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{1.655358in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{1.662614in}{1.624335in}}%
\pgfpathlineto{\pgfqpoint{1.628307in}{1.648455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557918,0.696591,0.741741}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404506in}{1.343939in}}%
\pgfpathlineto{\pgfqpoint{1.352290in}{1.314406in}}%
\pgfpathlineto{\pgfqpoint{1.340291in}{1.235027in}}%
\pgfpathlineto{\pgfqpoint{1.395451in}{1.266765in}}%
\pgfpathlineto{\pgfqpoint{1.404506in}{1.343939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447869,0.559189,0.595433}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299876in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{1.292853in}{1.026275in}}%
\pgfpathlineto{\pgfqpoint{1.299648in}{0.950365in}}%
\pgfpathlineto{\pgfqpoint{1.306419in}{0.969887in}}%
\pgfpathlineto{\pgfqpoint{1.299876in}{1.046101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586033,0.731694,0.779119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550685in}{1.617727in}}%
\pgfpathlineto{\pgfqpoint{1.511561in}{1.603366in}}%
\pgfpathlineto{\pgfqpoint{1.499234in}{1.560530in}}%
\pgfpathlineto{\pgfqpoint{1.549587in}{1.579195in}}%
\pgfpathlineto{\pgfqpoint{1.550685in}{1.617727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589769,0.736358,0.784085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578374in}{1.652073in}}%
\pgfpathlineto{\pgfqpoint{1.551644in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{1.550685in}{1.617727in}}%
\pgfpathlineto{\pgfqpoint{1.589697in}{1.629648in}}%
\pgfpathlineto{\pgfqpoint{1.578374in}{1.652073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252620,0.315410,0.335854}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427902in}{1.115725in}}%
\pgfpathlineto{\pgfqpoint{1.507376in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{1.506289in}{1.060026in}}%
\pgfpathlineto{\pgfqpoint{1.427139in}{1.035374in}}%
\pgfpathlineto{\pgfqpoint{1.427902in}{1.115725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235677,0.294256,0.313328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360344in}{1.020560in}}%
\pgfpathlineto{\pgfqpoint{1.427139in}{1.035374in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.959323in}}%
\pgfpathlineto{\pgfqpoint{1.364996in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{1.360344in}{1.020560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315295,0.393663,0.419178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613911in}{1.639437in}}%
\pgfpathlineto{\pgfqpoint{1.628307in}{1.648455in}}%
\pgfpathlineto{\pgfqpoint{1.662614in}{1.624335in}}%
\pgfpathlineto{\pgfqpoint{1.641690in}{1.611071in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{1.639437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505830,0.631556,0.672490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593298in}{1.664859in}}%
\pgfpathlineto{\pgfqpoint{1.587622in}{1.665269in}}%
\pgfpathlineto{\pgfqpoint{1.620717in}{1.660229in}}%
\pgfpathlineto{\pgfqpoint{1.631865in}{1.659423in}}%
\pgfpathlineto{\pgfqpoint{1.593298in}{1.664859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553234,0.690743,0.735513}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587622in}{1.665269in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{1.663978in}}%
\pgfpathlineto{\pgfqpoint{1.602238in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{1.620717in}{1.660229in}}%
\pgfpathlineto{\pgfqpoint{1.587622in}{1.665269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573261,0.715747,0.762138}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499234in}{1.560530in}}%
\pgfpathlineto{\pgfqpoint{1.454053in}{1.540627in}}%
\pgfpathlineto{\pgfqpoint{1.434199in}{1.482920in}}%
\pgfpathlineto{\pgfqpoint{1.488260in}{1.507029in}}%
\pgfpathlineto{\pgfqpoint{1.499234in}{1.560530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280235,0.349889,0.372567}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583488in}{1.471597in}}%
\pgfpathlineto{\pgfqpoint{1.640980in}{1.495528in}}%
\pgfpathlineto{\pgfqpoint{1.652118in}{1.431235in}}%
\pgfpathlineto{\pgfqpoint{1.586935in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.583488in}{1.471597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294130,0.367237,0.391040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610905in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{1.641690in}{1.611071in}}%
\pgfpathlineto{\pgfqpoint{1.666631in}{1.570550in}}%
\pgfpathlineto{\pgfqpoint{1.627117in}{1.551031in}}%
\pgfpathlineto{\pgfqpoint{1.610905in}{1.596068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420419,0.524916,0.558938}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594617in}{1.662793in}}%
\pgfpathlineto{\pgfqpoint{1.593298in}{1.664859in}}%
\pgfpathlineto{\pgfqpoint{1.631865in}{1.659423in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{1.655358in}}%
\pgfpathlineto{\pgfqpoint{1.594617in}{1.662793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555460,0.693523,0.738473}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417533in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{1.390102in}}%
\pgfpathlineto{\pgfqpoint{1.352290in}{1.314406in}}%
\pgfpathlineto{\pgfqpoint{1.404506in}{1.343939in}}%
\pgfpathlineto{\pgfqpoint{1.417533in}{1.416700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521702,0.651374,0.693592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340291in}{1.235027in}}%
\pgfpathlineto{\pgfqpoint{1.307198in}{1.208222in}}%
\pgfpathlineto{\pgfqpoint{1.300109in}{1.126303in}}%
\pgfpathlineto{\pgfqpoint{1.334049in}{1.154280in}}%
\pgfpathlineto{\pgfqpoint{1.340291in}{1.235027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266647,0.332923,0.354502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512701in}{1.301711in}}%
\pgfpathlineto{\pgfqpoint{1.589211in}{1.329438in}}%
\pgfpathlineto{\pgfqpoint{1.590261in}{1.251185in}}%
\pgfpathlineto{\pgfqpoint{1.509530in}{1.221376in}}%
\pgfpathlineto{\pgfqpoint{1.512701in}{1.301711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565798,0.706430,0.752217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578200in}{1.663978in}}%
\pgfpathlineto{\pgfqpoint{1.566038in}{1.661124in}}%
\pgfpathlineto{\pgfqpoint{1.578374in}{1.652073in}}%
\pgfpathlineto{\pgfqpoint{1.602238in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{1.663978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287857,0.359405,0.382699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292853in}{1.026275in}}%
\pgfpathlineto{\pgfqpoint{1.313765in}{1.017397in}}%
\pgfpathlineto{\pgfqpoint{1.319906in}{0.941624in}}%
\pgfpathlineto{\pgfqpoint{1.299648in}{0.950365in}}%
\pgfpathlineto{\pgfqpoint{1.292853in}{1.026275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576012,0.719182,0.765796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551644in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{1.524894in}{1.634206in}}%
\pgfpathlineto{\pgfqpoint{1.511561in}{1.603366in}}%
\pgfpathlineto{\pgfqpoint{1.550685in}{1.617727in}}%
\pgfpathlineto{\pgfqpoint{1.551644in}{1.643960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349961,0.436945,0.465266}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591432in}{1.659288in}}%
\pgfpathlineto{\pgfqpoint{1.594617in}{1.662793in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{1.655358in}}%
\pgfpathlineto{\pgfqpoint{1.628307in}{1.648455in}}%
\pgfpathlineto{\pgfqpoint{1.591432in}{1.659288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220959,0.275880,0.293761}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313765in}{1.017397in}}%
\pgfpathlineto{\pgfqpoint{1.360344in}{1.020560in}}%
\pgfpathlineto{\pgfqpoint{1.364996in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{1.319906in}{0.941624in}}%
\pgfpathlineto{\pgfqpoint{1.313765in}{1.017397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444278,0.554705,0.590658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300109in}{1.126303in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{1.106753in}}%
\pgfpathlineto{\pgfqpoint{1.292853in}{1.026275in}}%
\pgfpathlineto{\pgfqpoint{1.299876in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{1.300109in}{1.126303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563022,0.702964,0.748527}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566038in}{1.661124in}}%
\pgfpathlineto{\pgfqpoint{1.552435in}{1.657009in}}%
\pgfpathlineto{\pgfqpoint{1.551644in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{1.578374in}{1.652073in}}%
\pgfpathlineto{\pgfqpoint{1.566038in}{1.661124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567689,0.708791,0.754731}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511561in}{1.603366in}}%
\pgfpathlineto{\pgfqpoint{1.476539in}{1.588084in}}%
\pgfpathlineto{\pgfqpoint{1.454053in}{1.540627in}}%
\pgfpathlineto{\pgfqpoint{1.499234in}{1.560530in}}%
\pgfpathlineto{\pgfqpoint{1.511561in}{1.603366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277942,0.347026,0.369519}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578963in}{1.531293in}}%
\pgfpathlineto{\pgfqpoint{1.627117in}{1.551031in}}%
\pgfpathlineto{\pgfqpoint{1.640980in}{1.495528in}}%
\pgfpathlineto{\pgfqpoint{1.583488in}{1.471597in}}%
\pgfpathlineto{\pgfqpoint{1.578963in}{1.531293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290018,0.362103,0.385572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592800in}{1.629258in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{1.639437in}}%
\pgfpathlineto{\pgfqpoint{1.641690in}{1.611071in}}%
\pgfpathlineto{\pgfqpoint{1.610905in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{1.592800in}{1.629258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310016,0.387073,0.412161}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584073in}{1.654719in}}%
\pgfpathlineto{\pgfqpoint{1.591432in}{1.659288in}}%
\pgfpathlineto{\pgfqpoint{1.628307in}{1.648455in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{1.639437in}}%
\pgfpathlineto{\pgfqpoint{1.584073in}{1.654719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552409,0.689713,0.734416}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434199in}{1.482920in}}%
\pgfpathlineto{\pgfqpoint{1.392219in}{1.459876in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{1.390102in}}%
\pgfpathlineto{\pgfqpoint{1.417533in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{1.434199in}{1.482920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250775,0.313106,0.333400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431962in}{1.198089in}}%
\pgfpathlineto{\pgfqpoint{1.509530in}{1.221376in}}%
\pgfpathlineto{\pgfqpoint{1.507376in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{1.427902in}{1.115725in}}%
\pgfpathlineto{\pgfqpoint{1.431962in}{1.198089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264911,0.330756,0.352193}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516807in}{1.378678in}}%
\pgfpathlineto{\pgfqpoint{1.586935in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.589211in}{1.329438in}}%
\pgfpathlineto{\pgfqpoint{1.512701in}{1.301711in}}%
\pgfpathlineto{\pgfqpoint{1.516807in}{1.378678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552364,0.689657,0.734357}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552435in}{1.657009in}}%
\pgfpathlineto{\pgfqpoint{1.538854in}{1.652073in}}%
\pgfpathlineto{\pgfqpoint{1.524894in}{1.634206in}}%
\pgfpathlineto{\pgfqpoint{1.551644in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{1.552435in}{1.657009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233143,0.291092,0.309959}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360831in}{1.101117in}}%
\pgfpathlineto{\pgfqpoint{1.427902in}{1.115725in}}%
\pgfpathlineto{\pgfqpoint{1.427139in}{1.035374in}}%
\pgfpathlineto{\pgfqpoint{1.360344in}{1.020560in}}%
\pgfpathlineto{\pgfqpoint{1.360831in}{1.101117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519007,0.648009,0.690009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352290in}{1.314406in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{1.289481in}}%
\pgfpathlineto{\pgfqpoint{1.307198in}{1.208222in}}%
\pgfpathlineto{\pgfqpoint{1.340291in}{1.235027in}}%
\pgfpathlineto{\pgfqpoint{1.352290in}{1.314406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.587622in}{1.665269in}}%
\pgfpathlineto{\pgfqpoint{1.593298in}{1.664859in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557760,0.696393,0.741530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524894in}{1.634206in}}%
\pgfpathlineto{\pgfqpoint{1.501013in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.476539in}{1.588084in}}%
\pgfpathlineto{\pgfqpoint{1.511561in}{1.603366in}}%
\pgfpathlineto{\pgfqpoint{1.524894in}{1.634206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{1.663978in}}%
\pgfpathlineto{\pgfqpoint{1.587622in}{1.665269in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.593298in}{1.664859in}}%
\pgfpathlineto{\pgfqpoint{1.594617in}{1.662793in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275074,0.343446,0.365706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573484in}{1.580930in}}%
\pgfpathlineto{\pgfqpoint{1.610905in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{1.627117in}{1.551031in}}%
\pgfpathlineto{\pgfqpoint{1.578963in}{1.531293in}}%
\pgfpathlineto{\pgfqpoint{1.573484in}{1.580930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285775,0.356806,0.379932}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573321in}{1.649574in}}%
\pgfpathlineto{\pgfqpoint{1.584073in}{1.654719in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{1.639437in}}%
\pgfpathlineto{\pgfqpoint{1.592800in}{1.629258in}}%
\pgfpathlineto{\pgfqpoint{1.573321in}{1.649574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.566038in}{1.661124in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{1.663978in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.594617in}{1.662793in}}%
\pgfpathlineto{\pgfqpoint{1.591432in}{1.659288in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.552435in}{1.657009in}}%
\pgfpathlineto{\pgfqpoint{1.566038in}{1.661124in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282680,0.352941,0.375817}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293058in}{1.106753in}}%
\pgfpathlineto{\pgfqpoint{1.314058in}{1.097998in}}%
\pgfpathlineto{\pgfqpoint{1.313765in}{1.017397in}}%
\pgfpathlineto{\pgfqpoint{1.292853in}{1.026275in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{1.106753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548295,0.684576,0.728947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454053in}{1.540627in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{1.521639in}}%
\pgfpathlineto{\pgfqpoint{1.392219in}{1.459876in}}%
\pgfpathlineto{\pgfqpoint{1.434199in}{1.482920in}}%
\pgfpathlineto{\pgfqpoint{1.454053in}{1.540627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.591432in}{1.659288in}}%
\pgfpathlineto{\pgfqpoint{1.584073in}{1.654719in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534710,0.667614,0.710886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538854in}{1.652073in}}%
\pgfpathlineto{\pgfqpoint{1.526763in}{1.646847in}}%
\pgfpathlineto{\pgfqpoint{1.501013in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.524894in}{1.634206in}}%
\pgfpathlineto{\pgfqpoint{1.538854in}{1.652073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.538854in}{1.652073in}}%
\pgfpathlineto{\pgfqpoint{1.552435in}{1.657009in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440680,0.550213,0.585875}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307198in}{1.208222in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.189496in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{1.106753in}}%
\pgfpathlineto{\pgfqpoint{1.300109in}{1.126303in}}%
\pgfpathlineto{\pgfqpoint{1.307198in}{1.208222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217134,0.271103,0.288675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314058in}{1.097998in}}%
\pgfpathlineto{\pgfqpoint{1.360831in}{1.101117in}}%
\pgfpathlineto{\pgfqpoint{1.360344in}{1.020560in}}%
\pgfpathlineto{\pgfqpoint{1.313765in}{1.017397in}}%
\pgfpathlineto{\pgfqpoint{1.314058in}{1.097998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271406,0.338865,0.360829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567211in}{1.619014in}}%
\pgfpathlineto{\pgfqpoint{1.592800in}{1.629258in}}%
\pgfpathlineto{\pgfqpoint{1.610905in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{1.573484in}{1.580930in}}%
\pgfpathlineto{\pgfqpoint{1.567211in}{1.619014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262982,0.328347,0.349629}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521732in}{1.449989in}}%
\pgfpathlineto{\pgfqpoint{1.583488in}{1.471597in}}%
\pgfpathlineto{\pgfqpoint{1.586935in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.516807in}{1.378678in}}%
\pgfpathlineto{\pgfqpoint{1.521732in}{1.449989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.584073in}{1.654719in}}%
\pgfpathlineto{\pgfqpoint{1.573321in}{1.649574in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.526763in}{1.646847in}}%
\pgfpathlineto{\pgfqpoint{1.538854in}{1.652073in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248944,0.310821,0.330966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439233in}{1.280063in}}%
\pgfpathlineto{\pgfqpoint{1.512701in}{1.301711in}}%
\pgfpathlineto{\pgfqpoint{1.509530in}{1.221376in}}%
\pgfpathlineto{\pgfqpoint{1.431962in}{1.198089in}}%
\pgfpathlineto{\pgfqpoint{1.439233in}{1.280063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515901,0.644131,0.685880}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369755in}{1.390102in}}%
\pgfpathlineto{\pgfqpoint{1.341188in}{1.367679in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{1.289481in}}%
\pgfpathlineto{\pgfqpoint{1.352290in}{1.314406in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{1.390102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267984,0.334593,0.356280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560327in}{1.644410in}}%
\pgfpathlineto{\pgfqpoint{1.573321in}{1.649574in}}%
\pgfpathlineto{\pgfqpoint{1.592800in}{1.629258in}}%
\pgfpathlineto{\pgfqpoint{1.567211in}{1.619014in}}%
\pgfpathlineto{\pgfqpoint{1.560327in}{1.644410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.573321in}{1.649574in}}%
\pgfpathlineto{\pgfqpoint{1.560327in}{1.644410in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542113,0.676858,0.720728}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476539in}{1.588084in}}%
\pgfpathlineto{\pgfqpoint{1.449485in}{1.573538in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{1.521639in}}%
\pgfpathlineto{\pgfqpoint{1.454053in}{1.540627in}}%
\pgfpathlineto{\pgfqpoint{1.476539in}{1.588084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.517481in}{1.641897in}}%
\pgfpathlineto{\pgfqpoint{1.526763in}{1.646847in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.560327in}{1.644410in}}%
\pgfpathlineto{\pgfqpoint{1.546496in}{1.639787in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531270,0.663319,0.706312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501013in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.482621in}{1.614021in}}%
\pgfpathlineto{\pgfqpoint{1.449485in}{1.573538in}}%
\pgfpathlineto{\pgfqpoint{1.476539in}{1.588084in}}%
\pgfpathlineto{\pgfqpoint{1.501013in}{1.623853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.512030in}{1.637764in}}%
\pgfpathlineto{\pgfqpoint{1.517481in}{1.641897in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230805,0.288173,0.306851}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366507in}{1.184098in}}%
\pgfpathlineto{\pgfqpoint{1.431962in}{1.198089in}}%
\pgfpathlineto{\pgfqpoint{1.427902in}{1.115725in}}%
\pgfpathlineto{\pgfqpoint{1.360831in}{1.101117in}}%
\pgfpathlineto{\pgfqpoint{1.366507in}{1.184098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507067,0.633102,0.674136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526763in}{1.646847in}}%
\pgfpathlineto{\pgfqpoint{1.517481in}{1.641897in}}%
\pgfpathlineto{\pgfqpoint{1.482621in}{1.614021in}}%
\pgfpathlineto{\pgfqpoint{1.501013in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.526763in}{1.646847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260729,0.325535,0.346634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527336in}{1.513503in}}%
\pgfpathlineto{\pgfqpoint{1.578963in}{1.531293in}}%
\pgfpathlineto{\pgfqpoint{1.583488in}{1.471597in}}%
\pgfpathlineto{\pgfqpoint{1.521732in}{1.449989in}}%
\pgfpathlineto{\pgfqpoint{1.527336in}{1.513503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.546496in}{1.639787in}}%
\pgfpathlineto{\pgfqpoint{1.533336in}{1.636213in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.511018in}{1.634902in}}%
\pgfpathlineto{\pgfqpoint{1.512030in}{1.637764in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.533336in}{1.636213in}}%
\pgfpathlineto{\pgfqpoint{1.522287in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.514565in}{1.633627in}}%
\pgfpathlineto{\pgfqpoint{1.511018in}{1.634902in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{1.522287in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.514565in}{1.633627in}}%
\pgfpathlineto{\pgfqpoint{1.553034in}{1.656380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252589,0.315372,0.335813}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546496in}{1.639787in}}%
\pgfpathlineto{\pgfqpoint{1.560327in}{1.644410in}}%
\pgfpathlineto{\pgfqpoint{1.567211in}{1.619014in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{1.609822in}}%
\pgfpathlineto{\pgfqpoint{1.546496in}{1.639787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257983,0.322106,0.342983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533454in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.573484in}{1.580930in}}%
\pgfpathlineto{\pgfqpoint{1.578963in}{1.531293in}}%
\pgfpathlineto{\pgfqpoint{1.527336in}{1.513503in}}%
\pgfpathlineto{\pgfqpoint{1.533454in}{1.567315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512080,0.639360,0.680800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392219in}{1.459876in}}%
\pgfpathlineto{\pgfqpoint{1.367186in}{1.440476in}}%
\pgfpathlineto{\pgfqpoint{1.341188in}{1.367679in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{1.390102in}}%
\pgfpathlineto{\pgfqpoint{1.392219in}{1.459876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278104,0.347228,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300346in}{1.189496in}}%
\pgfpathlineto{\pgfqpoint{1.320857in}{1.181111in}}%
\pgfpathlineto{\pgfqpoint{1.314058in}{1.097998in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{1.106753in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.189496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436893,0.545485,0.580840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321006in}{1.289481in}}%
\pgfpathlineto{\pgfqpoint{1.314573in}{1.272078in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.189496in}}%
\pgfpathlineto{\pgfqpoint{1.307198in}{1.208222in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{1.289481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254677,0.317979,0.338588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539904in}{1.609822in}}%
\pgfpathlineto{\pgfqpoint{1.567211in}{1.619014in}}%
\pgfpathlineto{\pgfqpoint{1.573484in}{1.580930in}}%
\pgfpathlineto{\pgfqpoint{1.533454in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{1.609822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247044,0.308447,0.328439}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449528in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{1.516807in}{1.378678in}}%
\pgfpathlineto{\pgfqpoint{1.512701in}{1.301711in}}%
\pgfpathlineto{\pgfqpoint{1.439233in}{1.280063in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{1.359212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461607,0.576342,0.613697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517481in}{1.641897in}}%
\pgfpathlineto{\pgfqpoint{1.512030in}{1.637764in}}%
\pgfpathlineto{\pgfqpoint{1.471773in}{1.605792in}}%
\pgfpathlineto{\pgfqpoint{1.482621in}{1.614021in}}%
\pgfpathlineto{\pgfqpoint{1.517481in}{1.641897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213770,0.266904,0.284203}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320857in}{1.181111in}}%
\pgfpathlineto{\pgfqpoint{1.366507in}{1.184098in}}%
\pgfpathlineto{\pgfqpoint{1.360831in}{1.101117in}}%
\pgfpathlineto{\pgfqpoint{1.314058in}{1.097998in}}%
\pgfpathlineto{\pgfqpoint{1.320857in}{1.181111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506999,0.633016,0.674044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419054in}{1.521639in}}%
\pgfpathlineto{\pgfqpoint{1.398250in}{1.505681in}}%
\pgfpathlineto{\pgfqpoint{1.367186in}{1.440476in}}%
\pgfpathlineto{\pgfqpoint{1.392219in}{1.459876in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{1.521639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238110,0.297293,0.316562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533336in}{1.636213in}}%
\pgfpathlineto{\pgfqpoint{1.546496in}{1.639787in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{1.609822in}}%
\pgfpathlineto{\pgfqpoint{1.513869in}{1.602699in}}%
\pgfpathlineto{\pgfqpoint{1.533336in}{1.636213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486976,0.608017,0.647425}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482621in}{1.614021in}}%
\pgfpathlineto{\pgfqpoint{1.471773in}{1.605792in}}%
\pgfpathlineto{\pgfqpoint{1.433464in}{1.561337in}}%
\pgfpathlineto{\pgfqpoint{1.449485in}{1.573538in}}%
\pgfpathlineto{\pgfqpoint{1.482621in}{1.614021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499532,0.623693,0.664117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449485in}{1.573538in}}%
\pgfpathlineto{\pgfqpoint{1.433464in}{1.561337in}}%
\pgfpathlineto{\pgfqpoint{1.398250in}{1.505681in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{1.521639in}}%
\pgfpathlineto{\pgfqpoint{1.449485in}{1.573538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385253,0.481009,0.512186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512030in}{1.637764in}}%
\pgfpathlineto{\pgfqpoint{1.511018in}{1.634902in}}%
\pgfpathlineto{\pgfqpoint{1.469712in}{1.600084in}}%
\pgfpathlineto{\pgfqpoint{1.471773in}{1.605792in}}%
\pgfpathlineto{\pgfqpoint{1.512030in}{1.637764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228555,0.285363,0.303859}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377257in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{1.439233in}{1.280063in}}%
\pgfpathlineto{\pgfqpoint{1.431962in}{1.198089in}}%
\pgfpathlineto{\pgfqpoint{1.366507in}{1.184098in}}%
\pgfpathlineto{\pgfqpoint{1.377257in}{1.267063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244981,0.305872,0.325697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462556in}{1.433157in}}%
\pgfpathlineto{\pgfqpoint{1.521732in}{1.449989in}}%
\pgfpathlineto{\pgfqpoint{1.516807in}{1.378678in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{1.462556in}{1.433157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226394,0.282666,0.300987}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522287in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.533336in}{1.636213in}}%
\pgfpathlineto{\pgfqpoint{1.513869in}{1.602699in}}%
\pgfpathlineto{\pgfqpoint{1.491990in}{1.598445in}}%
\pgfpathlineto{\pgfqpoint{1.522287in}{1.634081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432698,0.540247,0.575263}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341188in}{1.367679in}}%
\pgfpathlineto{\pgfqpoint{1.335372in}{1.352036in}}%
\pgfpathlineto{\pgfqpoint{1.314573in}{1.272078in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{1.289481in}}%
\pgfpathlineto{\pgfqpoint{1.341188in}{1.367679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286243,0.357390,0.380554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511018in}{1.634902in}}%
\pgfpathlineto{\pgfqpoint{1.514565in}{1.633627in}}%
\pgfpathlineto{\pgfqpoint{1.476704in}{1.597539in}}%
\pgfpathlineto{\pgfqpoint{1.469712in}{1.600084in}}%
\pgfpathlineto{\pgfqpoint{1.511018in}{1.634902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237333,0.296323,0.315529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513869in}{1.602699in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{1.609822in}}%
\pgfpathlineto{\pgfqpoint{1.533454in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.513869in}{1.602699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230605,0.287924,0.306585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514565in}{1.633627in}}%
\pgfpathlineto{\pgfqpoint{1.522287in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.491990in}{1.598445in}}%
\pgfpathlineto{\pgfqpoint{1.476704in}{1.597539in}}%
\pgfpathlineto{\pgfqpoint{1.514565in}{1.633627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242656,0.302969,0.322606}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477939in}{1.499668in}}%
\pgfpathlineto{\pgfqpoint{1.527336in}{1.513503in}}%
\pgfpathlineto{\pgfqpoint{1.521732in}{1.449989in}}%
\pgfpathlineto{\pgfqpoint{1.462556in}{1.433157in}}%
\pgfpathlineto{\pgfqpoint{1.477939in}{1.499668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273970,0.342067,0.364238}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314573in}{1.272078in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.264288in}}%
\pgfpathlineto{\pgfqpoint{1.320857in}{1.181111in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.189496in}}%
\pgfpathlineto{\pgfqpoint{1.314573in}{1.272078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240004,0.299658,0.319081}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495216in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.533454in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.527336in}{1.513503in}}%
\pgfpathlineto{\pgfqpoint{1.477939in}{1.499668in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{1.556745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402022,0.501946,0.534480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471773in}{1.605792in}}%
\pgfpathlineto{\pgfqpoint{1.469712in}{1.600084in}}%
\pgfpathlineto{\pgfqpoint{1.430355in}{1.552859in}}%
\pgfpathlineto{\pgfqpoint{1.433464in}{1.561337in}}%
\pgfpathlineto{\pgfqpoint{1.471773in}{1.605792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210736,0.263115,0.280169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334027in}{1.264288in}}%
\pgfpathlineto{\pgfqpoint{1.377257in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{1.366507in}{1.184098in}}%
\pgfpathlineto{\pgfqpoint{1.320857in}{1.181111in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.264288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427788,0.534117,0.568736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367186in}{1.440476in}}%
\pgfpathlineto{\pgfqpoint{1.362156in}{1.426957in}}%
\pgfpathlineto{\pgfqpoint{1.335372in}{1.352036in}}%
\pgfpathlineto{\pgfqpoint{1.341188in}{1.367679in}}%
\pgfpathlineto{\pgfqpoint{1.367186in}{1.440476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226307,0.282556,0.300870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392800in}{1.347530in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{1.439233in}{1.280063in}}%
\pgfpathlineto{\pgfqpoint{1.377257in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{1.347530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218713,0.273075,0.290774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491990in}{1.598445in}}%
\pgfpathlineto{\pgfqpoint{1.513869in}{1.602699in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.463051in}{1.550422in}}%
\pgfpathlineto{\pgfqpoint{1.491990in}{1.598445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413562,0.516354,0.549822}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433464in}{1.561337in}}%
\pgfpathlineto{\pgfqpoint{1.430355in}{1.552859in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.494576in}}%
\pgfpathlineto{\pgfqpoint{1.398250in}{1.505681in}}%
\pgfpathlineto{\pgfqpoint{1.433464in}{1.561337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421682,0.526493,0.560617}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398250in}{1.505681in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.494576in}}%
\pgfpathlineto{\pgfqpoint{1.362156in}{1.426957in}}%
\pgfpathlineto{\pgfqpoint{1.367186in}{1.440476in}}%
\pgfpathlineto{\pgfqpoint{1.398250in}{1.505681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268939,0.335785,0.357549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469712in}{1.600084in}}%
\pgfpathlineto{\pgfqpoint{1.476704in}{1.597539in}}%
\pgfpathlineto{\pgfqpoint{1.440588in}{1.549075in}}%
\pgfpathlineto{\pgfqpoint{1.430355in}{1.552859in}}%
\pgfpathlineto{\pgfqpoint{1.469712in}{1.600084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209065,0.261029,0.277947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476704in}{1.597539in}}%
\pgfpathlineto{\pgfqpoint{1.491990in}{1.598445in}}%
\pgfpathlineto{\pgfqpoint{1.463051in}{1.550422in}}%
\pgfpathlineto{\pgfqpoint{1.440588in}{1.549075in}}%
\pgfpathlineto{\pgfqpoint{1.476704in}{1.597539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270223,0.337389,0.359257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335372in}{1.352036in}}%
\pgfpathlineto{\pgfqpoint{1.353222in}{1.345037in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.264288in}}%
\pgfpathlineto{\pgfqpoint{1.314573in}{1.272078in}}%
\pgfpathlineto{\pgfqpoint{1.335372in}{1.352036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224001,0.279678,0.297805}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412693in}{1.423066in}}%
\pgfpathlineto{\pgfqpoint{1.462556in}{1.433157in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{1.347530in}}%
\pgfpathlineto{\pgfqpoint{1.412693in}{1.423066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219454,0.274000,0.291760}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463051in}{1.550422in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.477939in}{1.499668in}}%
\pgfpathlineto{\pgfqpoint{1.436348in}{1.491382in}}%
\pgfpathlineto{\pgfqpoint{1.463051in}{1.550422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207983,0.259678,0.276509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353222in}{1.345037in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{1.347530in}}%
\pgfpathlineto{\pgfqpoint{1.377257in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.264288in}}%
\pgfpathlineto{\pgfqpoint{1.353222in}{1.345037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221640,0.276730,0.294666}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436348in}{1.491382in}}%
\pgfpathlineto{\pgfqpoint{1.477939in}{1.499668in}}%
\pgfpathlineto{\pgfqpoint{1.462556in}{1.433157in}}%
\pgfpathlineto{\pgfqpoint{1.412693in}{1.423066in}}%
\pgfpathlineto{\pgfqpoint{1.436348in}{1.491382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264230,0.329905,0.351288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430355in}{1.552859in}}%
\pgfpathlineto{\pgfqpoint{1.440588in}{1.549075in}}%
\pgfpathlineto{\pgfqpoint{1.407313in}{1.489615in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.494576in}}%
\pgfpathlineto{\pgfqpoint{1.430355in}{1.552859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266961,0.333315,0.354919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362156in}{1.426957in}}%
\pgfpathlineto{\pgfqpoint{1.377894in}{1.420913in}}%
\pgfpathlineto{\pgfqpoint{1.353222in}{1.345037in}}%
\pgfpathlineto{\pgfqpoint{1.335372in}{1.352036in}}%
\pgfpathlineto{\pgfqpoint{1.362156in}{1.426957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203914,0.254598,0.271099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440588in}{1.549075in}}%
\pgfpathlineto{\pgfqpoint{1.463051in}{1.550422in}}%
\pgfpathlineto{\pgfqpoint{1.436348in}{1.491382in}}%
\pgfpathlineto{\pgfqpoint{1.407313in}{1.489615in}}%
\pgfpathlineto{\pgfqpoint{1.440588in}{1.549075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264584,0.330347,0.351759}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394137in}{1.494576in}}%
\pgfpathlineto{\pgfqpoint{1.407313in}{1.489615in}}%
\pgfpathlineto{\pgfqpoint{1.377894in}{1.420913in}}%
\pgfpathlineto{\pgfqpoint{1.362156in}{1.426957in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.494576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205584,0.256683,0.273320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377894in}{1.420913in}}%
\pgfpathlineto{\pgfqpoint{1.412693in}{1.423066in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{1.347530in}}%
\pgfpathlineto{\pgfqpoint{1.353222in}{1.345037in}}%
\pgfpathlineto{\pgfqpoint{1.377894in}{1.420913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203875,0.254549,0.271048}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407313in}{1.489615in}}%
\pgfpathlineto{\pgfqpoint{1.436348in}{1.491382in}}%
\pgfpathlineto{\pgfqpoint{1.412693in}{1.423066in}}%
\pgfpathlineto{\pgfqpoint{1.377894in}{1.420913in}}%
\pgfpathlineto{\pgfqpoint{1.407313in}{1.489615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251957in}{0.891801in}}%
\pgfpathlineto{\pgfqpoint{1.330485in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{1.330485in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{1.251957in}{0.891801in}}%
\pgfpathlineto{\pgfqpoint{1.251957in}{0.891801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330485in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{1.418156in}{0.947306in}}%
\pgfpathlineto{\pgfqpoint{1.418156in}{0.947306in}}%
\pgfpathlineto{\pgfqpoint{1.330485in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{1.330485in}{0.988611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339270in}{0.849502in}}%
\pgfpathlineto{\pgfqpoint{1.251957in}{0.891801in}}%
\pgfpathlineto{\pgfqpoint{1.330485in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{1.418156in}{0.947306in}}%
\pgfpathlineto{\pgfqpoint{1.339270in}{0.849502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339270in}{0.849502in}}%
\pgfpathlineto{\pgfqpoint{1.251957in}{0.891801in}}%
\pgfpathlineto{\pgfqpoint{1.330485in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{1.418156in}{0.947306in}}%
\pgfpathlineto{\pgfqpoint{1.339270in}{0.849502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339270in}{0.849502in}}%
\pgfpathlineto{\pgfqpoint{1.251957in}{0.891801in}}%
\pgfpathlineto{\pgfqpoint{1.251957in}{0.891801in}}%
\pgfpathlineto{\pgfqpoint{1.339270in}{0.849502in}}%
\pgfpathlineto{\pgfqpoint{1.339270in}{0.849502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418156in}{0.947306in}}%
\pgfpathlineto{\pgfqpoint{1.339270in}{0.849502in}}%
\pgfpathlineto{\pgfqpoint{1.339270in}{0.849502in}}%
\pgfpathlineto{\pgfqpoint{1.418156in}{0.947306in}}%
\pgfpathlineto{\pgfqpoint{1.418156in}{0.947306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175896in}{0.876914in}}%
\pgfpathlineto{\pgfqpoint{1.257479in}{0.973140in}}%
\pgfpathlineto{\pgfqpoint{1.257479in}{0.973140in}}%
\pgfpathlineto{\pgfqpoint{1.175896in}{0.876914in}}%
\pgfpathlineto{\pgfqpoint{1.175896in}{0.876914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257479in}{0.973140in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{1.257479in}{0.973140in}}%
\pgfpathlineto{\pgfqpoint{1.257479in}{0.973140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260463in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{1.175896in}{0.876914in}}%
\pgfpathlineto{\pgfqpoint{1.257479in}{0.973140in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{0.830586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260463in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{1.175896in}{0.876914in}}%
\pgfpathlineto{\pgfqpoint{1.257479in}{0.973140in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{0.830586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260463in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{1.175896in}{0.876914in}}%
\pgfpathlineto{\pgfqpoint{1.175896in}{0.876914in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{0.830586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342488in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.927814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678011,0.846533,0.901401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870558in}{0.858608in}}%
\pgfpathlineto{\pgfqpoint{1.853748in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{1.827075in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{1.841116in}{0.793763in}}%
\pgfpathlineto{\pgfqpoint{1.870558in}{0.858608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676225,0.844304,0.899027}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895714in}{0.929875in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{0.928656in}}%
\pgfpathlineto{\pgfqpoint{1.853748in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{1.870558in}{0.858608in}}%
\pgfpathlineto{\pgfqpoint{1.895714in}{0.929875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678186,0.846752,0.901634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841116in}{0.793763in}}%
\pgfpathlineto{\pgfqpoint{1.827075in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{1.797214in}{0.736215in}}%
\pgfpathlineto{\pgfqpoint{1.808109in}{0.736937in}}%
\pgfpathlineto{\pgfqpoint{1.841116in}{0.793763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.577762,0.615210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869157in}{0.851075in}}%
\pgfpathlineto{\pgfqpoint{1.870558in}{0.858608in}}%
\pgfpathlineto{\pgfqpoint{1.841116in}{0.793763in}}%
\pgfpathlineto{\pgfqpoint{1.839907in}{0.787387in}}%
\pgfpathlineto{\pgfqpoint{1.869157in}{0.851075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647645,0.808620,0.861031}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853748in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{0.847920in}}%
\pgfpathlineto{\pgfqpoint{1.799236in}{0.784718in}}%
\pgfpathlineto{\pgfqpoint{1.827075in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{1.853748in}{0.857520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470604,0.587575,0.625659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839907in}{0.787387in}}%
\pgfpathlineto{\pgfqpoint{1.841116in}{0.793763in}}%
\pgfpathlineto{\pgfqpoint{1.808109in}{0.736937in}}%
\pgfpathlineto{\pgfqpoint{1.807137in}{0.731934in}}%
\pgfpathlineto{\pgfqpoint{1.839907in}{0.787387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456835,0.570384,0.607353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894164in}{0.921427in}}%
\pgfpathlineto{\pgfqpoint{1.895714in}{0.929875in}}%
\pgfpathlineto{\pgfqpoint{1.870558in}{0.858608in}}%
\pgfpathlineto{\pgfqpoint{1.869157in}{0.851075in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{0.921427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650137,0.811732,0.864344}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827075in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{1.799236in}{0.784718in}}%
\pgfpathlineto{\pgfqpoint{1.775588in}{0.729840in}}%
\pgfpathlineto{\pgfqpoint{1.797214in}{0.736215in}}%
\pgfpathlineto{\pgfqpoint{1.827075in}{0.792843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645540,0.805993,0.858233}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876577in}{0.928656in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{0.917887in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{0.847920in}}%
\pgfpathlineto{\pgfqpoint{1.853748in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{0.928656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673820,0.841302,0.895830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915953in}{1.005827in}}%
\pgfpathlineto{\pgfqpoint{1.894990in}{1.004513in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{0.928656in}}%
\pgfpathlineto{\pgfqpoint{1.895714in}{0.929875in}}%
\pgfpathlineto{\pgfqpoint{1.915953in}{1.005827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673526,0.840934,0.895439}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808109in}{0.736937in}}%
\pgfpathlineto{\pgfqpoint{1.797214in}{0.736215in}}%
\pgfpathlineto{\pgfqpoint{1.764890in}{0.689058in}}%
\pgfpathlineto{\pgfqpoint{1.772340in}{0.689556in}}%
\pgfpathlineto{\pgfqpoint{1.808109in}{0.736937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481792,0.601544,0.640533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807137in}{0.731934in}}%
\pgfpathlineto{\pgfqpoint{1.808109in}{0.736937in}}%
\pgfpathlineto{\pgfqpoint{1.772340in}{0.689556in}}%
\pgfpathlineto{\pgfqpoint{1.771650in}{0.686103in}}%
\pgfpathlineto{\pgfqpoint{1.807137in}{0.731934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452081,0.564448,0.601033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914296in}{0.996722in}}%
\pgfpathlineto{\pgfqpoint{1.915953in}{1.005827in}}%
\pgfpathlineto{\pgfqpoint{1.895714in}{0.929875in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{0.921427in}}%
\pgfpathlineto{\pgfqpoint{1.914296in}{0.996722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652921,0.815207,0.868045}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797214in}{0.736215in}}%
\pgfpathlineto{\pgfqpoint{1.775588in}{0.729840in}}%
\pgfpathlineto{\pgfqpoint{1.750086in}{0.684659in}}%
\pgfpathlineto{\pgfqpoint{1.764890in}{0.689058in}}%
\pgfpathlineto{\pgfqpoint{1.797214in}{0.736215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347767,0.434206,0.462349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849605in}{0.835661in}}%
\pgfpathlineto{\pgfqpoint{1.869157in}{0.851075in}}%
\pgfpathlineto{\pgfqpoint{1.839907in}{0.787387in}}%
\pgfpathlineto{\pgfqpoint{1.823514in}{0.774352in}}%
\pgfpathlineto{\pgfqpoint{1.849605in}{0.835661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352849,0.440552,0.469106}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823514in}{0.774352in}}%
\pgfpathlineto{\pgfqpoint{1.839907in}{0.787387in}}%
\pgfpathlineto{\pgfqpoint{1.807137in}{0.731934in}}%
\pgfpathlineto{\pgfqpoint{1.794363in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.823514in}{0.774352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643710,0.803707,0.855799}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894990in}{1.004513in}}%
\pgfpathlineto{\pgfqpoint{1.853521in}{0.992906in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{0.917887in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{0.928656in}}%
\pgfpathlineto{\pgfqpoint{1.894990in}{1.004513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629978,0.786562,0.837543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799236in}{0.784718in}}%
\pgfpathlineto{\pgfqpoint{1.760437in}{0.770202in}}%
\pgfpathlineto{\pgfqpoint{1.745470in}{0.718461in}}%
\pgfpathlineto{\pgfqpoint{1.775588in}{0.729840in}}%
\pgfpathlineto{\pgfqpoint{1.799236in}{0.784718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627823,0.783872,0.834678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820448in}{0.847920in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{0.830750in}}%
\pgfpathlineto{\pgfqpoint{1.760437in}{0.770202in}}%
\pgfpathlineto{\pgfqpoint{1.799236in}{0.784718in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{0.847920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671102,0.837907,0.892216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930751in}{1.084605in}}%
\pgfpathlineto{\pgfqpoint{1.908508in}{1.083235in}}%
\pgfpathlineto{\pgfqpoint{1.894990in}{1.004513in}}%
\pgfpathlineto{\pgfqpoint{1.915953in}{1.005827in}}%
\pgfpathlineto{\pgfqpoint{1.930751in}{1.084605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344358,0.429950,0.457817}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871978in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{0.921427in}}%
\pgfpathlineto{\pgfqpoint{1.869157in}{0.851075in}}%
\pgfpathlineto{\pgfqpoint{1.849605in}{0.835661in}}%
\pgfpathlineto{\pgfqpoint{1.871978in}{0.904128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361717,0.451624,0.480896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794363in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.807137in}{0.731934in}}%
\pgfpathlineto{\pgfqpoint{1.771650in}{0.686103in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{0.679057in}}%
\pgfpathlineto{\pgfqpoint{1.794363in}{0.721713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633009,0.790346,0.841572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775588in}{0.729840in}}%
\pgfpathlineto{\pgfqpoint{1.745470in}{0.718461in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{0.676818in}}%
\pgfpathlineto{\pgfqpoint{1.750086in}{0.684659in}}%
\pgfpathlineto{\pgfqpoint{1.775588in}{0.729840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652870,0.815144,0.867978}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772340in}{0.689556in}}%
\pgfpathlineto{\pgfqpoint{1.764890in}{0.689058in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.652593in}}%
\pgfpathlineto{\pgfqpoint{1.734681in}{0.652849in}}%
\pgfpathlineto{\pgfqpoint{1.772340in}{0.689556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498110,0.621917,0.662227}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771650in}{0.686103in}}%
\pgfpathlineto{\pgfqpoint{1.772340in}{0.689556in}}%
\pgfpathlineto{\pgfqpoint{1.734681in}{0.652849in}}%
\pgfpathlineto{\pgfqpoint{1.734317in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{1.771650in}{0.686103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448015,0.559372,0.595627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929024in}{1.075110in}}%
\pgfpathlineto{\pgfqpoint{1.930751in}{1.084605in}}%
\pgfpathlineto{\pgfqpoint{1.915953in}{1.005827in}}%
\pgfpathlineto{\pgfqpoint{1.914296in}{0.996722in}}%
\pgfpathlineto{\pgfqpoint{1.929024in}{1.075110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626175,0.781814,0.832487}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838697in}{0.917887in}}%
\pgfpathlineto{\pgfqpoint{1.785849in}{0.898612in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{0.830750in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{0.847920in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{0.917887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653518,0.815953,0.868839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764890in}{0.689058in}}%
\pgfpathlineto{\pgfqpoint{1.750086in}{0.684659in}}%
\pgfpathlineto{\pgfqpoint{1.723355in}{0.650342in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.652593in}}%
\pgfpathlineto{\pgfqpoint{1.764890in}{0.689058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642044,0.801627,0.853584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908508in}{1.083235in}}%
\pgfpathlineto{\pgfqpoint{1.864528in}{1.071130in}}%
\pgfpathlineto{\pgfqpoint{1.853521in}{0.992906in}}%
\pgfpathlineto{\pgfqpoint{1.894990in}{1.004513in}}%
\pgfpathlineto{\pgfqpoint{1.908508in}{1.083235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341809,0.426768,0.454429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890056in}{0.978068in}}%
\pgfpathlineto{\pgfqpoint{1.914296in}{0.996722in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{0.921427in}}%
\pgfpathlineto{\pgfqpoint{1.871978in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{1.890056in}{0.978068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381681,0.476550,0.507438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762876in}{0.679057in}}%
\pgfpathlineto{\pgfqpoint{1.771650in}{0.686103in}}%
\pgfpathlineto{\pgfqpoint{1.734317in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{1.729833in}{0.647477in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{0.679057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637120,0.795479,0.847038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750086in}{0.684659in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{0.676818in}}%
\pgfpathlineto{\pgfqpoint{1.712873in}{0.646333in}}%
\pgfpathlineto{\pgfqpoint{1.723355in}{0.650342in}}%
\pgfpathlineto{\pgfqpoint{1.750086in}{0.684659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319523,0.398942,0.424800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793540in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{1.823514in}{0.774352in}}%
\pgfpathlineto{\pgfqpoint{1.794363in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.771066in}{0.707325in}}%
\pgfpathlineto{\pgfqpoint{1.793540in}{0.755975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325503,0.406408,0.432749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771066in}{0.707325in}}%
\pgfpathlineto{\pgfqpoint{1.794363in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{0.679057in}}%
\pgfpathlineto{\pgfqpoint{1.746919in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{1.771066in}{0.707325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624820,0.780122,0.830685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853521in}{0.992906in}}%
\pgfpathlineto{\pgfqpoint{1.795643in}{0.972117in}}%
\pgfpathlineto{\pgfqpoint{1.785849in}{0.898612in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{0.917887in}}%
\pgfpathlineto{\pgfqpoint{1.853521in}{0.992906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620427,0.774637,0.824845}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745470in}{0.718461in}}%
\pgfpathlineto{\pgfqpoint{1.709995in}{0.703253in}}%
\pgfpathlineto{\pgfqpoint{1.705254in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{0.676818in}}%
\pgfpathlineto{\pgfqpoint{1.745470in}{0.718461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316143,0.394722,0.420305}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813770in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{1.849605in}{0.835661in}}%
\pgfpathlineto{\pgfqpoint{1.823514in}{0.774352in}}%
\pgfpathlineto{\pgfqpoint{1.793540in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{0.813902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668129,0.834196,0.888265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939697in}{1.164266in}}%
\pgfpathlineto{\pgfqpoint{1.916757in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{1.908508in}{1.083235in}}%
\pgfpathlineto{\pgfqpoint{1.930751in}{1.084605in}}%
\pgfpathlineto{\pgfqpoint{1.939697in}{1.164266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339684,0.424114,0.451603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746919in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{0.679057in}}%
\pgfpathlineto{\pgfqpoint{1.729833in}{0.647477in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{0.642421in}}%
\pgfpathlineto{\pgfqpoint{1.746919in}{0.669155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617605,0.771114,0.821094}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760437in}{0.770202in}}%
\pgfpathlineto{\pgfqpoint{1.714672in}{0.750767in}}%
\pgfpathlineto{\pgfqpoint{1.709995in}{0.703253in}}%
\pgfpathlineto{\pgfqpoint{1.745470in}{0.718461in}}%
\pgfpathlineto{\pgfqpoint{1.760437in}{0.770202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625028,0.780382,0.830962}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729483in}{0.676818in}}%
\pgfpathlineto{\pgfqpoint{1.705254in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{1.700569in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{1.712873in}{0.646333in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{0.676818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583335,0.728326,0.775532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734681in}{0.652849in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.652593in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.734681in}{0.652849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516483,0.644857,0.686654}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734317in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{1.734681in}{0.652849in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.734317in}{0.651081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616829,0.770145,0.820062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730892in}{0.652593in}}%
\pgfpathlineto{\pgfqpoint{1.723355in}{0.650342in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.652593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444340,0.554783,0.590742}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937936in}{1.154649in}}%
\pgfpathlineto{\pgfqpoint{1.939697in}{1.164266in}}%
\pgfpathlineto{\pgfqpoint{1.930751in}{1.084605in}}%
\pgfpathlineto{\pgfqpoint{1.929024in}{1.075110in}}%
\pgfpathlineto{\pgfqpoint{1.937936in}{1.154649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615710,0.768748,0.818574}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774012in}{0.830750in}}%
\pgfpathlineto{\pgfqpoint{1.719167in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{1.714672in}{0.750767in}}%
\pgfpathlineto{\pgfqpoint{1.760437in}{0.770202in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{0.830750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339740,0.424184,0.451677}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903354in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{1.929024in}{1.075110in}}%
\pgfpathlineto{\pgfqpoint{1.914296in}{0.996722in}}%
\pgfpathlineto{\pgfqpoint{1.890056in}{0.978068in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{1.055651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448516,0.559997,0.596293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729833in}{0.647477in}}%
\pgfpathlineto{\pgfqpoint{1.734317in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.729833in}{0.647477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624581,0.779824,0.830368}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723355in}{0.650342in}}%
\pgfpathlineto{\pgfqpoint{1.712873in}{0.646333in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.723355in}{0.650342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313884,0.391901,0.417302}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831234in}{0.879680in}}%
\pgfpathlineto{\pgfqpoint{1.871978in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{1.849605in}{0.835661in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{1.831234in}{0.879680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640454,0.799642,0.851471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916757in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{1.871412in}{1.150617in}}%
\pgfpathlineto{\pgfqpoint{1.864528in}{1.071130in}}%
\pgfpathlineto{\pgfqpoint{1.908508in}{1.083235in}}%
\pgfpathlineto{\pgfqpoint{1.916757in}{1.162879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403247,0.503476,0.536108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721705in}{0.642421in}}%
\pgfpathlineto{\pgfqpoint{1.729833in}{0.647477in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{0.642421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622444,0.777156,0.827527}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712873in}{0.646333in}}%
\pgfpathlineto{\pgfqpoint{1.700569in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.712873in}{0.646333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319814,0.399305,0.425186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725448in}{0.657441in}}%
\pgfpathlineto{\pgfqpoint{1.746919in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{0.642421in}}%
\pgfpathlineto{\pgfqpoint{1.710796in}{0.636453in}}%
\pgfpathlineto{\pgfqpoint{1.725448in}{0.657441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.308303,0.384933,0.409883}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739644in}{0.690271in}}%
\pgfpathlineto{\pgfqpoint{1.771066in}{0.707325in}}%
\pgfpathlineto{\pgfqpoint{1.746919in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{1.725448in}{0.657441in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{0.690271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377108,0.470840,0.501358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710796in}{0.636453in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{0.642421in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.710796in}{0.636453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615650,0.768672,0.818494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705254in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{1.679981in}{0.654379in}}%
\pgfpathlineto{\pgfqpoint{1.687762in}{0.634896in}}%
\pgfpathlineto{\pgfqpoint{1.700569in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{1.705254in}{0.666355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623634,0.778641,0.829108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864528in}{1.071130in}}%
\pgfpathlineto{\pgfqpoint{1.803132in}{1.049441in}}%
\pgfpathlineto{\pgfqpoint{1.795643in}{0.972117in}}%
\pgfpathlineto{\pgfqpoint{1.853521in}{0.992906in}}%
\pgfpathlineto{\pgfqpoint{1.864528in}{1.071130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616922,0.770261,0.820186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700569in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{1.687762in}{0.634896in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.700569in}{0.640993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614301,0.766989,0.816701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785849in}{0.898612in}}%
\pgfpathlineto{\pgfqpoint{1.723364in}{0.872739in}}%
\pgfpathlineto{\pgfqpoint{1.719167in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{0.830750in}}%
\pgfpathlineto{\pgfqpoint{1.785849in}{0.898612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610932,0.762782,0.812221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709995in}{0.703253in}}%
\pgfpathlineto{\pgfqpoint{1.672912in}{0.685807in}}%
\pgfpathlineto{\pgfqpoint{1.679981in}{0.654379in}}%
\pgfpathlineto{\pgfqpoint{1.705254in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{1.709995in}{0.703253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363234,0.453518,0.482913}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698277in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{1.710796in}{0.636453in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.698277in}{0.630217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609355,0.760813,0.810125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687762in}{0.634896in}}%
\pgfpathlineto{\pgfqpoint{1.675840in}{0.628698in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.687762in}{0.634896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303501,0.378937,0.403498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753019in}{0.734150in}}%
\pgfpathlineto{\pgfqpoint{1.793540in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{1.771066in}{0.707325in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{0.690271in}}%
\pgfpathlineto{\pgfqpoint{1.753019in}{0.734150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358335,0.447401,0.476399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685503in}{0.624388in}}%
\pgfpathlineto{\pgfqpoint{1.698277in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.685503in}{0.624388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312194,0.389792,0.415056}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845470in}{0.951682in}}%
\pgfpathlineto{\pgfqpoint{1.890056in}{0.978068in}}%
\pgfpathlineto{\pgfqpoint{1.871978in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{1.831234in}{0.879680in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{0.951682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598480,0.747235,0.795667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675840in}{0.628698in}}%
\pgfpathlineto{\pgfqpoint{1.666100in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.675840in}{0.628698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.308119,0.384704,0.409638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700746in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{1.725448in}{0.657441in}}%
\pgfpathlineto{\pgfqpoint{1.710796in}{0.636453in}}%
\pgfpathlineto{\pgfqpoint{1.698277in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{1.700746in}{0.645169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664851,0.830103,0.883906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942507in}{1.242811in}}%
\pgfpathlineto{\pgfqpoint{1.919475in}{1.241443in}}%
\pgfpathlineto{\pgfqpoint{1.916757in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{1.939697in}{1.164266in}}%
\pgfpathlineto{\pgfqpoint{1.942507in}{1.242811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362605,0.452733,0.482076}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673865in}{0.619602in}}%
\pgfpathlineto{\pgfqpoint{1.685503in}{0.624388in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{0.619602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608198,0.759368,0.808586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714672in}{0.750767in}}%
\pgfpathlineto{\pgfqpoint{1.666739in}{0.728430in}}%
\pgfpathlineto{\pgfqpoint{1.672912in}{0.685807in}}%
\pgfpathlineto{\pgfqpoint{1.709995in}{0.703253in}}%
\pgfpathlineto{\pgfqpoint{1.714672in}{0.750767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579933,0.724079,0.771010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666100in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{0.618636in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.666100in}{0.623073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607173,0.758088,0.807224}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679981in}{0.654379in}}%
\pgfpathlineto{\pgfqpoint{1.656393in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{1.675840in}{0.628698in}}%
\pgfpathlineto{\pgfqpoint{1.687762in}{0.634896in}}%
\pgfpathlineto{\pgfqpoint{1.679981in}{0.654379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337942,0.421939,0.449287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911493in}{1.134934in}}%
\pgfpathlineto{\pgfqpoint{1.937936in}{1.154649in}}%
\pgfpathlineto{\pgfqpoint{1.929024in}{1.075110in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{1.911493in}{1.134934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380216,0.474721,0.505490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664637in}{0.616388in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{0.619602in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.664637in}{0.616388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544174,0.679432,0.723469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659614in}{0.618636in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{0.615876in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{0.618636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300788,0.375550,0.399892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765229in}{0.788016in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{1.793540in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{1.753019in}{0.734150in}}%
\pgfpathlineto{\pgfqpoint{1.765229in}{0.788016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419856,0.524213,0.558190}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658835in}{0.615098in}}%
\pgfpathlineto{\pgfqpoint{1.664637in}{0.616388in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.658835in}{0.615098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483611,0.603815,0.642951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657098in}{0.615876in}}%
\pgfpathlineto{\pgfqpoint{1.658835in}{0.615098in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{0.615876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440844,0.550417,0.586093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940745in}{1.233329in}}%
\pgfpathlineto{\pgfqpoint{1.942507in}{1.242811in}}%
\pgfpathlineto{\pgfqpoint{1.939697in}{1.164266in}}%
\pgfpathlineto{\pgfqpoint{1.937936in}{1.154649in}}%
\pgfpathlineto{\pgfqpoint{1.940745in}{1.233329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613164,0.765569,0.815189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795643in}{0.972117in}}%
\pgfpathlineto{\pgfqpoint{1.727154in}{0.944186in}}%
\pgfpathlineto{\pgfqpoint{1.723364in}{0.872739in}}%
\pgfpathlineto{\pgfqpoint{1.785849in}{0.898612in}}%
\pgfpathlineto{\pgfqpoint{1.795643in}{0.972117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297462,0.371397,0.395469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703402in}{0.672362in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{0.690271in}}%
\pgfpathlineto{\pgfqpoint{1.725448in}{0.657441in}}%
\pgfpathlineto{\pgfqpoint{1.700746in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{1.703402in}{0.672362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638862,0.797654,0.849354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919475in}{1.241443in}}%
\pgfpathlineto{\pgfqpoint{1.873955in}{1.229354in}}%
\pgfpathlineto{\pgfqpoint{1.871412in}{1.150617in}}%
\pgfpathlineto{\pgfqpoint{1.916757in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{1.919475in}{1.241443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622533,0.777267,0.827646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871412in}{1.150617in}}%
\pgfpathlineto{\pgfqpoint{1.808103in}{1.128641in}}%
\pgfpathlineto{\pgfqpoint{1.803132in}{1.049441in}}%
\pgfpathlineto{\pgfqpoint{1.864528in}{1.071130in}}%
\pgfpathlineto{\pgfqpoint{1.871412in}{1.150617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300363,0.375019,0.399326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675478in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{1.700746in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{1.698277in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{1.685503in}{0.624388in}}%
\pgfpathlineto{\pgfqpoint{1.675478in}{0.633671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606397,0.757120,0.806193}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719167in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{1.661626in}{0.781224in}}%
\pgfpathlineto{\pgfqpoint{1.666739in}{0.728430in}}%
\pgfpathlineto{\pgfqpoint{1.714672in}{0.750767in}}%
\pgfpathlineto{\pgfqpoint{1.719167in}{0.807730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602247,0.751938,0.800675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672912in}{0.685807in}}%
\pgfpathlineto{\pgfqpoint{1.638219in}{0.667988in}}%
\pgfpathlineto{\pgfqpoint{1.656393in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{1.679981in}{0.654379in}}%
\pgfpathlineto{\pgfqpoint{1.672912in}{0.685807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597680,0.746236,0.794603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656393in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{1.637074in}{0.631074in}}%
\pgfpathlineto{\pgfqpoint{1.666100in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{1.675840in}{0.628698in}}%
\pgfpathlineto{\pgfqpoint{1.656393in}{0.642176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310820,0.388076,0.413230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856085in}{1.028109in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{1.890056in}{0.978068in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{0.951682in}}%
\pgfpathlineto{\pgfqpoint{1.856085in}{1.028109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298973,0.373284,0.397478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775949in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{1.831234in}{0.879680in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{1.765229in}{0.788016in}}%
\pgfpathlineto{\pgfqpoint{1.775949in}{0.850554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295319,0.368722,0.392621}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652409in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{1.675478in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{1.685503in}{0.624388in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{0.619602in}}%
\pgfpathlineto{\pgfqpoint{1.652409in}{0.624213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293036,0.365871,0.389585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706179in}{0.711183in}}%
\pgfpathlineto{\pgfqpoint{1.753019in}{0.734150in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{0.690271in}}%
\pgfpathlineto{\pgfqpoint{1.703402in}{0.672362in}}%
\pgfpathlineto{\pgfqpoint{1.706179in}{0.711183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583008,0.727917,0.775097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637074in}{0.631074in}}%
\pgfpathlineto{\pgfqpoint{1.624173in}{0.622300in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{0.618636in}}%
\pgfpathlineto{\pgfqpoint{1.666100in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{1.637074in}{0.631074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612181,0.764341,0.813882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803132in}{1.049441in}}%
\pgfpathlineto{\pgfqpoint{1.730436in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{1.727154in}{0.944186in}}%
\pgfpathlineto{\pgfqpoint{1.795643in}{0.972117in}}%
\pgfpathlineto{\pgfqpoint{1.803132in}{1.049441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336285,0.419870,0.447084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914208in}{1.213892in}}%
\pgfpathlineto{\pgfqpoint{1.940745in}{1.233329in}}%
\pgfpathlineto{\pgfqpoint{1.937936in}{1.154649in}}%
\pgfpathlineto{\pgfqpoint{1.911493in}{1.134934in}}%
\pgfpathlineto{\pgfqpoint{1.914208in}{1.213892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661136,0.825465,0.878967}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939036in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{1.916528in}{1.316907in}}%
\pgfpathlineto{\pgfqpoint{1.919475in}{1.241443in}}%
\pgfpathlineto{\pgfqpoint{1.942507in}{1.242811in}}%
\pgfpathlineto{\pgfqpoint{1.939036in}{1.318220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289194,0.361075,0.384478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666245in}{0.655545in}}%
\pgfpathlineto{\pgfqpoint{1.703402in}{0.672362in}}%
\pgfpathlineto{\pgfqpoint{1.700746in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{1.675478in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.655545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599415,0.748403,0.796910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666739in}{0.728430in}}%
\pgfpathlineto{\pgfqpoint{1.621796in}{0.705566in}}%
\pgfpathlineto{\pgfqpoint{1.638219in}{0.667988in}}%
\pgfpathlineto{\pgfqpoint{1.672912in}{0.685807in}}%
\pgfpathlineto{\pgfqpoint{1.666739in}{0.728430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605072,0.755466,0.804431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723364in}{0.872739in}}%
\pgfpathlineto{\pgfqpoint{1.657713in}{0.842904in}}%
\pgfpathlineto{\pgfqpoint{1.661626in}{0.781224in}}%
\pgfpathlineto{\pgfqpoint{1.719167in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{1.723364in}{0.872739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294346,0.367507,0.391327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634095in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{1.652409in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{0.619602in}}%
\pgfpathlineto{\pgfqpoint{1.664637in}{0.616388in}}%
\pgfpathlineto{\pgfqpoint{1.634095in}{0.617848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545983,0.681690,0.725874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624173in}{0.622300in}}%
\pgfpathlineto{\pgfqpoint{1.619148in}{0.616834in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{0.615876in}}%
\pgfpathlineto{\pgfqpoint{1.659614in}{0.618636in}}%
\pgfpathlineto{\pgfqpoint{1.624173in}{0.622300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592331,0.739558,0.787492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638219in}{0.667988in}}%
\pgfpathlineto{\pgfqpoint{1.609734in}{0.651741in}}%
\pgfpathlineto{\pgfqpoint{1.637074in}{0.631074in}}%
\pgfpathlineto{\pgfqpoint{1.656393in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{1.638219in}{0.667988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437347,0.546052,0.581444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937307in}{1.309119in}}%
\pgfpathlineto{\pgfqpoint{1.939036in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{1.942507in}{1.242811in}}%
\pgfpathlineto{\pgfqpoint{1.940745in}{1.233329in}}%
\pgfpathlineto{\pgfqpoint{1.937307in}{1.309119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309859,0.386876,0.411951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622579in}{0.615292in}}%
\pgfpathlineto{\pgfqpoint{1.634095in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{1.664637in}{0.616388in}}%
\pgfpathlineto{\pgfqpoint{1.658835in}{0.615098in}}%
\pgfpathlineto{\pgfqpoint{1.622579in}{0.615292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416864,0.520477,0.554212}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619148in}{0.616834in}}%
\pgfpathlineto{\pgfqpoint{1.622579in}{0.615292in}}%
\pgfpathlineto{\pgfqpoint{1.658835in}{0.615098in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{0.615876in}}%
\pgfpathlineto{\pgfqpoint{1.619148in}{0.616834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621457,0.775923,0.826214}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873955in}{1.229354in}}%
\pgfpathlineto{\pgfqpoint{1.810401in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{1.808103in}{1.128641in}}%
\pgfpathlineto{\pgfqpoint{1.871412in}{1.150617in}}%
\pgfpathlineto{\pgfqpoint{1.873955in}{1.229354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297614,0.371587,0.395671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784890in}{0.920212in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{0.951682in}}%
\pgfpathlineto{\pgfqpoint{1.831234in}{0.879680in}}%
\pgfpathlineto{\pgfqpoint{1.775949in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{1.784890in}{0.920212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637185,0.795560,0.847124}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916528in}{1.316907in}}%
\pgfpathlineto{\pgfqpoint{1.872038in}{1.305303in}}%
\pgfpathlineto{\pgfqpoint{1.873955in}{1.229354in}}%
\pgfpathlineto{\pgfqpoint{1.919475in}{1.241443in}}%
\pgfpathlineto{\pgfqpoint{1.916528in}{1.316907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309624,0.386582,0.411639}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862769in}{1.107020in}}%
\pgfpathlineto{\pgfqpoint{1.911493in}{1.134934in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{1.856085in}{1.028109in}}%
\pgfpathlineto{\pgfqpoint{1.862769in}{1.107020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290538,0.362753,0.386265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709004in}{0.760726in}}%
\pgfpathlineto{\pgfqpoint{1.765229in}{0.788016in}}%
\pgfpathlineto{\pgfqpoint{1.753019in}{0.734150in}}%
\pgfpathlineto{\pgfqpoint{1.706179in}{0.711183in}}%
\pgfpathlineto{\pgfqpoint{1.709004in}{0.760726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281884,0.351948,0.374759}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632255in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.655545in}}%
\pgfpathlineto{\pgfqpoint{1.675478in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{1.652409in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{1.632255in}{0.641682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597555,0.746081,0.794438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661626in}{0.781224in}}%
\pgfpathlineto{\pgfqpoint{1.607569in}{0.754042in}}%
\pgfpathlineto{\pgfqpoint{1.621796in}{0.705566in}}%
\pgfpathlineto{\pgfqpoint{1.666739in}{0.728430in}}%
\pgfpathlineto{\pgfqpoint{1.661626in}{0.781224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604010,0.754140,0.803019}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727154in}{0.944186in}}%
\pgfpathlineto{\pgfqpoint{1.655114in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.657713in}{0.842904in}}%
\pgfpathlineto{\pgfqpoint{1.723364in}{0.872739in}}%
\pgfpathlineto{\pgfqpoint{1.727154in}{0.944186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611278,0.763214,0.812682}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808103in}{1.128641in}}%
\pgfpathlineto{\pgfqpoint{1.733119in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{1.730436in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{1.803132in}{1.049441in}}%
\pgfpathlineto{\pgfqpoint{1.808103in}{1.128641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284581,0.355314,0.378344}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658051in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{1.706179in}{0.711183in}}%
\pgfpathlineto{\pgfqpoint{1.703402in}{0.672362in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.655545in}}%
\pgfpathlineto{\pgfqpoint{1.658051in}{0.689570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576973,0.720382,0.767074}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609734in}{0.651741in}}%
\pgfpathlineto{\pgfqpoint{1.590665in}{0.638876in}}%
\pgfpathlineto{\pgfqpoint{1.624173in}{0.622300in}}%
\pgfpathlineto{\pgfqpoint{1.637074in}{0.631074in}}%
\pgfpathlineto{\pgfqpoint{1.609734in}{0.651741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589156,0.735594,0.783272}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621796in}{0.705566in}}%
\pgfpathlineto{\pgfqpoint{1.584812in}{0.684676in}}%
\pgfpathlineto{\pgfqpoint{1.609734in}{0.651741in}}%
\pgfpathlineto{\pgfqpoint{1.638219in}{0.667988in}}%
\pgfpathlineto{\pgfqpoint{1.621796in}{0.705566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334672,0.417857,0.444940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911362in}{1.290464in}}%
\pgfpathlineto{\pgfqpoint{1.937307in}{1.309119in}}%
\pgfpathlineto{\pgfqpoint{1.940745in}{1.233329in}}%
\pgfpathlineto{\pgfqpoint{1.914208in}{1.213892in}}%
\pgfpathlineto{\pgfqpoint{1.911362in}{1.290464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274860,0.343177,0.365420}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605237in}{0.632339in}}%
\pgfpathlineto{\pgfqpoint{1.632255in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{1.652409in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{1.634095in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{0.632339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288867,0.360667,0.384043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711805in}{0.819798in}}%
\pgfpathlineto{\pgfqpoint{1.775949in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{1.765229in}{0.788016in}}%
\pgfpathlineto{\pgfqpoint{1.709004in}{0.760726in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{0.819798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296506,0.370204,0.394198}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791798in}{0.995234in}}%
\pgfpathlineto{\pgfqpoint{1.856085in}{1.028109in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{0.951682in}}%
\pgfpathlineto{\pgfqpoint{1.784890in}{0.920212in}}%
\pgfpathlineto{\pgfqpoint{1.791798in}{0.995234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656759,0.820000,0.873148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929286in}{1.388497in}}%
\pgfpathlineto{\pgfqpoint{1.907911in}{1.387271in}}%
\pgfpathlineto{\pgfqpoint{1.916528in}{1.316907in}}%
\pgfpathlineto{\pgfqpoint{1.939036in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{1.929286in}{1.388497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537976,0.671693,0.715228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590665in}{0.638876in}}%
\pgfpathlineto{\pgfqpoint{1.583206in}{0.630850in}}%
\pgfpathlineto{\pgfqpoint{1.619148in}{0.616834in}}%
\pgfpathlineto{\pgfqpoint{1.624173in}{0.622300in}}%
\pgfpathlineto{\pgfqpoint{1.590665in}{0.638876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.308517,0.385201,0.410168}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865301in}{1.186371in}}%
\pgfpathlineto{\pgfqpoint{1.914208in}{1.213892in}}%
\pgfpathlineto{\pgfqpoint{1.911493in}{1.134934in}}%
\pgfpathlineto{\pgfqpoint{1.862769in}{1.107020in}}%
\pgfpathlineto{\pgfqpoint{1.865301in}{1.186371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620346,0.774536,0.824737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872038in}{1.305303in}}%
\pgfpathlineto{\pgfqpoint{1.809933in}{1.284510in}}%
\pgfpathlineto{\pgfqpoint{1.810401in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{1.873955in}{1.229354in}}%
\pgfpathlineto{\pgfqpoint{1.872038in}{1.305303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433673,0.541465,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927624in}{1.380001in}}%
\pgfpathlineto{\pgfqpoint{1.929286in}{1.388497in}}%
\pgfpathlineto{\pgfqpoint{1.939036in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{1.937307in}{1.309119in}}%
\pgfpathlineto{\pgfqpoint{1.927624in}{1.380001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272574,0.340324,0.362382}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588245in}{0.628584in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{0.632339in}}%
\pgfpathlineto{\pgfqpoint{1.634095in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{1.622579in}{0.615292in}}%
\pgfpathlineto{\pgfqpoint{1.588245in}{0.628584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370987,0.463198,0.493220}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583206in}{0.630850in}}%
\pgfpathlineto{\pgfqpoint{1.588245in}{0.628584in}}%
\pgfpathlineto{\pgfqpoint{1.622579in}{0.615292in}}%
\pgfpathlineto{\pgfqpoint{1.619148in}{0.616834in}}%
\pgfpathlineto{\pgfqpoint{1.583206in}{0.630850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596190,0.744375,0.792622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657713in}{0.842904in}}%
\pgfpathlineto{\pgfqpoint{1.595935in}{0.812258in}}%
\pgfpathlineto{\pgfqpoint{1.607569in}{0.754042in}}%
\pgfpathlineto{\pgfqpoint{1.661626in}{0.781224in}}%
\pgfpathlineto{\pgfqpoint{1.657713in}{0.842904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635323,0.793235,0.844649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907911in}{1.387271in}}%
\pgfpathlineto{\pgfqpoint{1.865651in}{1.376440in}}%
\pgfpathlineto{\pgfqpoint{1.872038in}{1.305303in}}%
\pgfpathlineto{\pgfqpoint{1.916528in}{1.316907in}}%
\pgfpathlineto{\pgfqpoint{1.907911in}{1.387271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603096,0.752999,0.801804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730436in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{0.986588in}}%
\pgfpathlineto{\pgfqpoint{1.655114in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.727154in}{0.944186in}}%
\pgfpathlineto{\pgfqpoint{1.730436in}{1.020281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281986,0.352076,0.374895}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651124in}{0.734995in}}%
\pgfpathlineto{\pgfqpoint{1.709004in}{0.760726in}}%
\pgfpathlineto{\pgfqpoint{1.706179in}{0.711183in}}%
\pgfpathlineto{\pgfqpoint{1.658051in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{1.651124in}{0.734995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276373,0.345067,0.367432}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613948in}{0.671721in}}%
\pgfpathlineto{\pgfqpoint{1.658051in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.655545in}}%
\pgfpathlineto{\pgfqpoint{1.632255in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{1.613948in}{0.671721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610402,0.762120,0.811517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810401in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{1.735125in}{1.178546in}}%
\pgfpathlineto{\pgfqpoint{1.733119in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{1.808103in}{1.128641in}}%
\pgfpathlineto{\pgfqpoint{1.810401in}{1.207688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573034,0.715465,0.761837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584812in}{0.684676in}}%
\pgfpathlineto{\pgfqpoint{1.559996in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{1.590665in}{0.638876in}}%
\pgfpathlineto{\pgfqpoint{1.609734in}{0.651741in}}%
\pgfpathlineto{\pgfqpoint{1.584812in}{0.684676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587048,0.732962,0.780469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607569in}{0.754042in}}%
\pgfpathlineto{\pgfqpoint{1.562996in}{0.729161in}}%
\pgfpathlineto{\pgfqpoint{1.584812in}{0.684676in}}%
\pgfpathlineto{\pgfqpoint{1.621796in}{0.705566in}}%
\pgfpathlineto{\pgfqpoint{1.607569in}{0.754042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287616,0.359104,0.382380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714508in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{1.784890in}{0.920212in}}%
\pgfpathlineto{\pgfqpoint{1.775949in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{0.819798in}}%
\pgfpathlineto{\pgfqpoint{1.714508in}{0.886939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295539,0.368997,0.392913}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796467in}{1.073687in}}%
\pgfpathlineto{\pgfqpoint{1.862769in}{1.107020in}}%
\pgfpathlineto{\pgfqpoint{1.856085in}{1.028109in}}%
\pgfpathlineto{\pgfqpoint{1.791798in}{0.995234in}}%
\pgfpathlineto{\pgfqpoint{1.796467in}{1.073687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333018,0.415792,0.442741}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902956in}{1.362592in}}%
\pgfpathlineto{\pgfqpoint{1.927624in}{1.380001in}}%
\pgfpathlineto{\pgfqpoint{1.937307in}{1.309119in}}%
\pgfpathlineto{\pgfqpoint{1.911362in}{1.290464in}}%
\pgfpathlineto{\pgfqpoint{1.902956in}{1.362592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266886,0.333222,0.354820}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578848in}{0.659674in}}%
\pgfpathlineto{\pgfqpoint{1.613948in}{0.671721in}}%
\pgfpathlineto{\pgfqpoint{1.632255in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{0.632339in}}%
\pgfpathlineto{\pgfqpoint{1.578848in}{0.659674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307436,0.383851,0.408730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863565in}{1.264057in}}%
\pgfpathlineto{\pgfqpoint{1.911362in}{1.290464in}}%
\pgfpathlineto{\pgfqpoint{1.914208in}{1.213892in}}%
\pgfpathlineto{\pgfqpoint{1.865301in}{1.186371in}}%
\pgfpathlineto{\pgfqpoint{1.863565in}{1.264057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595095,0.743009,0.791167}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655114in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.587235in}{0.878776in}}%
\pgfpathlineto{\pgfqpoint{1.595935in}{0.812258in}}%
\pgfpathlineto{\pgfqpoint{1.657713in}{0.842904in}}%
\pgfpathlineto{\pgfqpoint{1.655114in}{0.911940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531887,0.664090,0.707133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559996in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{1.550252in}{0.657754in}}%
\pgfpathlineto{\pgfqpoint{1.583206in}{0.630850in}}%
\pgfpathlineto{\pgfqpoint{1.590665in}{0.638876in}}%
\pgfpathlineto{\pgfqpoint{1.559996in}{0.668105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619134,0.773023,0.823127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865651in}{1.376440in}}%
\pgfpathlineto{\pgfqpoint{1.806674in}{1.357039in}}%
\pgfpathlineto{\pgfqpoint{1.809933in}{1.284510in}}%
\pgfpathlineto{\pgfqpoint{1.872038in}{1.305303in}}%
\pgfpathlineto{\pgfqpoint{1.865651in}{1.376440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651348,0.813244,0.865954}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913418in}{1.451713in}}%
\pgfpathlineto{\pgfqpoint{1.893767in}{1.450604in}}%
\pgfpathlineto{\pgfqpoint{1.907911in}{1.387271in}}%
\pgfpathlineto{\pgfqpoint{1.929286in}{1.388497in}}%
\pgfpathlineto{\pgfqpoint{1.913418in}{1.451713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602260,0.751955,0.800693}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733119in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{1.654152in}{1.064918in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{0.986588in}}%
\pgfpathlineto{\pgfqpoint{1.730436in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{1.733119in}{1.099084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280256,0.349915,0.372595}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645666in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{0.819798in}}%
\pgfpathlineto{\pgfqpoint{1.709004in}{0.760726in}}%
\pgfpathlineto{\pgfqpoint{1.651124in}{0.734995in}}%
\pgfpathlineto{\pgfqpoint{1.645666in}{0.790754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429609,0.536390,0.571156}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911860in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{1.913418in}{1.451713in}}%
\pgfpathlineto{\pgfqpoint{1.929286in}{1.388497in}}%
\pgfpathlineto{\pgfqpoint{1.927624in}{1.380001in}}%
\pgfpathlineto{\pgfqpoint{1.911860in}{1.444025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256336,0.320050,0.340794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556772in}{0.654829in}}%
\pgfpathlineto{\pgfqpoint{1.578848in}{0.659674in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{0.632339in}}%
\pgfpathlineto{\pgfqpoint{1.588245in}{0.628584in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.654829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609504,0.761000,0.810324}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809933in}{1.284510in}}%
\pgfpathlineto{\pgfqpoint{1.736393in}{1.256550in}}%
\pgfpathlineto{\pgfqpoint{1.735125in}{1.178546in}}%
\pgfpathlineto{\pgfqpoint{1.810401in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{1.809933in}{1.284510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342220,0.427281,0.454975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550252in}{0.657754in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.654829in}}%
\pgfpathlineto{\pgfqpoint{1.588245in}{0.628584in}}%
\pgfpathlineto{\pgfqpoint{1.583206in}{0.630850in}}%
\pgfpathlineto{\pgfqpoint{1.550252in}{0.657754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273298,0.341227,0.363344}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598000in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{1.651124in}{0.734995in}}%
\pgfpathlineto{\pgfqpoint{1.658051in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{1.613948in}{0.671721in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{0.713710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633129,0.790496,0.841732}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893767in}{1.450604in}}%
\pgfpathlineto{\pgfqpoint{1.854897in}{1.440803in}}%
\pgfpathlineto{\pgfqpoint{1.865651in}{1.376440in}}%
\pgfpathlineto{\pgfqpoint{1.907911in}{1.387271in}}%
\pgfpathlineto{\pgfqpoint{1.893767in}{1.450604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286596,0.357831,0.381024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717037in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.791798in}{0.995234in}}%
\pgfpathlineto{\pgfqpoint{1.784890in}{0.920212in}}%
\pgfpathlineto{\pgfqpoint{1.714508in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{1.717037in}{0.960445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585490,0.731017,0.778398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595935in}{0.812258in}}%
\pgfpathlineto{\pgfqpoint{1.544909in}{0.784163in}}%
\pgfpathlineto{\pgfqpoint{1.562996in}{0.729161in}}%
\pgfpathlineto{\pgfqpoint{1.607569in}{0.754042in}}%
\pgfpathlineto{\pgfqpoint{1.595935in}{0.812258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570331,0.712090,0.758244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562996in}{0.729161in}}%
\pgfpathlineto{\pgfqpoint{1.533026in}{0.709393in}}%
\pgfpathlineto{\pgfqpoint{1.559996in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{1.584812in}{0.684676in}}%
\pgfpathlineto{\pgfqpoint{1.562996in}{0.729161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294643,0.367878,0.391722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798746in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{1.865301in}{1.186371in}}%
\pgfpathlineto{\pgfqpoint{1.862769in}{1.107020in}}%
\pgfpathlineto{\pgfqpoint{1.796467in}{1.073687in}}%
\pgfpathlineto{\pgfqpoint{1.798746in}{1.153505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594155,0.741835,0.789917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653911in}{0.986588in}}%
\pgfpathlineto{\pgfqpoint{1.581741in}{0.951905in}}%
\pgfpathlineto{\pgfqpoint{1.587235in}{0.878776in}}%
\pgfpathlineto{\pgfqpoint{1.655114in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{0.986588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331228,0.413557,0.440361}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889136in}{1.428280in}}%
\pgfpathlineto{\pgfqpoint{1.911860in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{1.927624in}{1.380001in}}%
\pgfpathlineto{\pgfqpoint{1.902956in}{1.362592in}}%
\pgfpathlineto{\pgfqpoint{1.889136in}{1.428280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306321,0.382459,0.407248}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857552in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{1.902956in}{1.362592in}}%
\pgfpathlineto{\pgfqpoint{1.911362in}{1.290464in}}%
\pgfpathlineto{\pgfqpoint{1.863565in}{1.264057in}}%
\pgfpathlineto{\pgfqpoint{1.857552in}{1.337964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601452,0.750946,0.799618}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735125in}{1.178546in}}%
\pgfpathlineto{\pgfqpoint{1.655847in}{1.144858in}}%
\pgfpathlineto{\pgfqpoint{1.654152in}{1.064918in}}%
\pgfpathlineto{\pgfqpoint{1.733119in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{1.735125in}{1.178546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262493,0.327736,0.348979}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555675in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{1.613948in}{0.671721in}}%
\pgfpathlineto{\pgfqpoint{1.578848in}{0.659674in}}%
\pgfpathlineto{\pgfqpoint{1.555675in}{0.699326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278963,0.348300,0.370875}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641843in}{0.855479in}}%
\pgfpathlineto{\pgfqpoint{1.714508in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{0.819798in}}%
\pgfpathlineto{\pgfqpoint{1.645666in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{1.641843in}{0.855479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617732,0.771272,0.821262}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854897in}{1.440803in}}%
\pgfpathlineto{\pgfqpoint{1.800674in}{1.423260in}}%
\pgfpathlineto{\pgfqpoint{1.806674in}{1.357039in}}%
\pgfpathlineto{\pgfqpoint{1.865651in}{1.376440in}}%
\pgfpathlineto{\pgfqpoint{1.854897in}{1.440803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527460,0.658562,0.701247}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533026in}{0.709393in}}%
\pgfpathlineto{\pgfqpoint{1.521219in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{1.550252in}{0.657754in}}%
\pgfpathlineto{\pgfqpoint{1.559996in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{1.533026in}{0.709393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644247,0.804378,0.856513}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891755in}{1.506063in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{1.893767in}{1.450604in}}%
\pgfpathlineto{\pgfqpoint{1.913418in}{1.451713in}}%
\pgfpathlineto{\pgfqpoint{1.891755in}{1.506063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608533,0.759787,0.809032}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806674in}{1.357039in}}%
\pgfpathlineto{\pgfqpoint{1.736878in}{1.330966in}}%
\pgfpathlineto{\pgfqpoint{1.736393in}{1.256550in}}%
\pgfpathlineto{\pgfqpoint{1.809933in}{1.284510in}}%
\pgfpathlineto{\pgfqpoint{1.806674in}{1.357039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271259,0.338682,0.360634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584878in}{0.766694in}}%
\pgfpathlineto{\pgfqpoint{1.645666in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{1.651124in}{0.734995in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{1.584878in}{0.766694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285706,0.356720,0.379840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719323in}{1.038397in}}%
\pgfpathlineto{\pgfqpoint{1.796467in}{1.073687in}}%
\pgfpathlineto{\pgfqpoint{1.791798in}{0.995234in}}%
\pgfpathlineto{\pgfqpoint{1.717037in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.719323in}{1.038397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424857,0.530458,0.564839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890343in}{1.499360in}}%
\pgfpathlineto{\pgfqpoint{1.891755in}{1.506063in}}%
\pgfpathlineto{\pgfqpoint{1.913418in}{1.451713in}}%
\pgfpathlineto{\pgfqpoint{1.911860in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{1.890343in}{1.499360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584238,0.729454,0.776733}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587235in}{0.878776in}}%
\pgfpathlineto{\pgfqpoint{1.531096in}{0.848335in}}%
\pgfpathlineto{\pgfqpoint{1.544909in}{0.784163in}}%
\pgfpathlineto{\pgfqpoint{1.595935in}{0.812258in}}%
\pgfpathlineto{\pgfqpoint{1.587235in}{0.878776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293766,0.366782,0.390555}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798543in}{1.232532in}}%
\pgfpathlineto{\pgfqpoint{1.863565in}{1.264057in}}%
\pgfpathlineto{\pgfqpoint{1.865301in}{1.186371in}}%
\pgfpathlineto{\pgfqpoint{1.798746in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{1.798543in}{1.232532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247427,0.308927,0.328950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529052in}{0.693537in}}%
\pgfpathlineto{\pgfqpoint{1.555675in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{1.578848in}{0.659674in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.654829in}}%
\pgfpathlineto{\pgfqpoint{1.529052in}{0.693537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323603,0.404036,0.430224}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521219in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{1.529052in}{0.693537in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.654829in}}%
\pgfpathlineto{\pgfqpoint{1.550252in}{0.657754in}}%
\pgfpathlineto{\pgfqpoint{1.521219in}{0.697031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630359,0.787037,0.838049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874382in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{1.839998in}{1.496553in}}%
\pgfpathlineto{\pgfqpoint{1.854897in}{1.440803in}}%
\pgfpathlineto{\pgfqpoint{1.893767in}{1.450604in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{1.505096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568301,0.709555,0.755545}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544909in}{0.784163in}}%
\pgfpathlineto{\pgfqpoint{1.510542in}{0.761811in}}%
\pgfpathlineto{\pgfqpoint{1.533026in}{0.709393in}}%
\pgfpathlineto{\pgfqpoint{1.562996in}{0.729161in}}%
\pgfpathlineto{\pgfqpoint{1.544909in}{0.784163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593296,0.740762,0.788775}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654152in}{1.064918in}}%
\pgfpathlineto{\pgfqpoint{1.579642in}{1.029732in}}%
\pgfpathlineto{\pgfqpoint{1.581741in}{0.951905in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{0.986588in}}%
\pgfpathlineto{\pgfqpoint{1.654152in}{1.064918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600627,0.749915,0.798521}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736393in}{1.256550in}}%
\pgfpathlineto{\pgfqpoint{1.658969in}{1.224240in}}%
\pgfpathlineto{\pgfqpoint{1.655847in}{1.144858in}}%
\pgfpathlineto{\pgfqpoint{1.735125in}{1.178546in}}%
\pgfpathlineto{\pgfqpoint{1.736393in}{1.256550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305106,0.380942,0.405633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847368in}{1.406023in}}%
\pgfpathlineto{\pgfqpoint{1.889136in}{1.428280in}}%
\pgfpathlineto{\pgfqpoint{1.902956in}{1.362592in}}%
\pgfpathlineto{\pgfqpoint{1.857552in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{1.406023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329176,0.410995,0.437633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870199in}{1.485644in}}%
\pgfpathlineto{\pgfqpoint{1.890343in}{1.499360in}}%
\pgfpathlineto{\pgfqpoint{1.911860in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{1.889136in}{1.428280in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{1.485644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277911,0.346987,0.369476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639782in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{1.717037in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.714508in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{1.641843in}{0.855479in}}%
\pgfpathlineto{\pgfqpoint{1.639782in}{0.927523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259617,0.324146,0.345156}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536404in}{0.750418in}}%
\pgfpathlineto{\pgfqpoint{1.584878in}{0.766694in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{1.555675in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{1.536404in}{0.750418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615991,0.769099,0.818948}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839998in}{1.496553in}}%
\pgfpathlineto{\pgfqpoint{1.792056in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.800674in}{1.423260in}}%
\pgfpathlineto{\pgfqpoint{1.854897in}{1.440803in}}%
\pgfpathlineto{\pgfqpoint{1.839998in}{1.496553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284881,0.355689,0.378743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721300in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.798746in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{1.796467in}{1.073687in}}%
\pgfpathlineto{\pgfqpoint{1.719323in}{1.038397in}}%
\pgfpathlineto{\pgfqpoint{1.721300in}{1.118707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607416,0.758392,0.807547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800674in}{1.423260in}}%
\pgfpathlineto{\pgfqpoint{1.736557in}{1.399703in}}%
\pgfpathlineto{\pgfqpoint{1.736878in}{1.330966in}}%
\pgfpathlineto{\pgfqpoint{1.806674in}{1.357039in}}%
\pgfpathlineto{\pgfqpoint{1.800674in}{1.423260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524042,0.654295,0.696703}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510542in}{0.761811in}}%
\pgfpathlineto{\pgfqpoint{1.496965in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{1.521219in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{1.533026in}{0.709393in}}%
\pgfpathlineto{\pgfqpoint{1.510542in}{0.761811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292858,0.365649,0.389349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795833in}{1.308582in}}%
\pgfpathlineto{\pgfqpoint{1.857552in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{1.863565in}{1.264057in}}%
\pgfpathlineto{\pgfqpoint{1.798543in}{1.232532in}}%
\pgfpathlineto{\pgfqpoint{1.795833in}{1.308582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269744,0.336790,0.358619}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574985in}{0.829390in}}%
\pgfpathlineto{\pgfqpoint{1.641843in}{0.855479in}}%
\pgfpathlineto{\pgfqpoint{1.645666in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{1.584878in}{0.766694in}}%
\pgfpathlineto{\pgfqpoint{1.574985in}{0.829390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583159,0.728106,0.775298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581741in}{0.951905in}}%
\pgfpathlineto{\pgfqpoint{1.521997in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{1.531096in}{0.848335in}}%
\pgfpathlineto{\pgfqpoint{1.587235in}{0.878776in}}%
\pgfpathlineto{\pgfqpoint{1.581741in}{0.951905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634219,0.791857,0.843181}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864790in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{1.850198in}{1.549112in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{1.891755in}{1.506063in}}%
\pgfpathlineto{\pgfqpoint{1.864790in}{1.549915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418953,0.523086,0.556990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863566in}{1.544351in}}%
\pgfpathlineto{\pgfqpoint{1.864790in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{1.891755in}{1.506063in}}%
\pgfpathlineto{\pgfqpoint{1.890343in}{1.499360in}}%
\pgfpathlineto{\pgfqpoint{1.863566in}{1.544351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592465,0.739725,0.787670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655847in}{1.144858in}}%
\pgfpathlineto{\pgfqpoint{1.581041in}{1.110161in}}%
\pgfpathlineto{\pgfqpoint{1.579642in}{1.029732in}}%
\pgfpathlineto{\pgfqpoint{1.654152in}{1.064918in}}%
\pgfpathlineto{\pgfqpoint{1.655847in}{1.144858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566653,0.707497,0.753353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531096in}{0.848335in}}%
\pgfpathlineto{\pgfqpoint{1.493234in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{1.510542in}{0.761811in}}%
\pgfpathlineto{\pgfqpoint{1.544909in}{0.784163in}}%
\pgfpathlineto{\pgfqpoint{1.531096in}{0.848335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241714,0.301793,0.321354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505910in}{0.743863in}}%
\pgfpathlineto{\pgfqpoint{1.536404in}{0.750418in}}%
\pgfpathlineto{\pgfqpoint{1.555675in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{1.529052in}{0.693537in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{0.743863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626548,0.782280,0.832983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850198in}{1.549112in}}%
\pgfpathlineto{\pgfqpoint{1.821295in}{1.542021in}}%
\pgfpathlineto{\pgfqpoint{1.839998in}{1.496553in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{1.850198in}{1.549112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310756,0.387996,0.413144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496965in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{0.743863in}}%
\pgfpathlineto{\pgfqpoint{1.529052in}{0.693537in}}%
\pgfpathlineto{\pgfqpoint{1.521219in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{1.496965in}{0.747820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599735,0.748803,0.797336}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736878in}{1.330966in}}%
\pgfpathlineto{\pgfqpoint{1.663449in}{1.300858in}}%
\pgfpathlineto{\pgfqpoint{1.658969in}{1.224240in}}%
\pgfpathlineto{\pgfqpoint{1.736393in}{1.256550in}}%
\pgfpathlineto{\pgfqpoint{1.736878in}{1.330966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303700,0.379186,0.403763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833239in}{1.466275in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{1.485644in}}%
\pgfpathlineto{\pgfqpoint{1.889136in}{1.428280in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{1.406023in}}%
\pgfpathlineto{\pgfqpoint{1.833239in}{1.466275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276994,0.345842,0.368257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639565in}{1.004984in}}%
\pgfpathlineto{\pgfqpoint{1.719323in}{1.038397in}}%
\pgfpathlineto{\pgfqpoint{1.717037in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.639782in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.004984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284072,0.354680,0.377668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722908in}{1.199166in}}%
\pgfpathlineto{\pgfqpoint{1.798543in}{1.232532in}}%
\pgfpathlineto{\pgfqpoint{1.798746in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{1.721300in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.722908in}{1.199166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326670,0.407866,0.434301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846589in}{1.532973in}}%
\pgfpathlineto{\pgfqpoint{1.863566in}{1.544351in}}%
\pgfpathlineto{\pgfqpoint{1.890343in}{1.499360in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{1.485644in}}%
\pgfpathlineto{\pgfqpoint{1.846589in}{1.532973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606041,0.756675,0.805719}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792056in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.735428in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{1.736557in}{1.399703in}}%
\pgfpathlineto{\pgfqpoint{1.800674in}{1.423260in}}%
\pgfpathlineto{\pgfqpoint{1.792056in}{1.481272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291866,0.364410,0.388030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790660in}{1.379499in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{1.406023in}}%
\pgfpathlineto{\pgfqpoint{1.857552in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{1.795833in}{1.308582in}}%
\pgfpathlineto{\pgfqpoint{1.790660in}{1.379499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613638,0.766161,0.815820}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821295in}{1.542021in}}%
\pgfpathlineto{\pgfqpoint{1.781022in}{1.529349in}}%
\pgfpathlineto{\pgfqpoint{1.792056in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.839998in}{1.496553in}}%
\pgfpathlineto{\pgfqpoint{1.821295in}{1.542021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257505,0.321509,0.342348}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521633in}{0.811725in}}%
\pgfpathlineto{\pgfqpoint{1.574985in}{0.829390in}}%
\pgfpathlineto{\pgfqpoint{1.584878in}{0.766694in}}%
\pgfpathlineto{\pgfqpoint{1.536404in}{0.750418in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{0.811725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582171,0.726873,0.773985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579642in}{1.029732in}}%
\pgfpathlineto{\pgfqpoint{1.517931in}{0.997390in}}%
\pgfpathlineto{\pgfqpoint{1.521997in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{1.581741in}{0.951905in}}%
\pgfpathlineto{\pgfqpoint{1.579642in}{1.029732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268518,0.335259,0.356989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568647in}{0.900198in}}%
\pgfpathlineto{\pgfqpoint{1.639782in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{1.641843in}{0.855479in}}%
\pgfpathlineto{\pgfqpoint{1.574985in}{0.829390in}}%
\pgfpathlineto{\pgfqpoint{1.568647in}{0.900198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521224,0.650777,0.692957}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493234in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{1.478244in}{0.808904in}}%
\pgfpathlineto{\pgfqpoint{1.496965in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{1.510542in}{0.761811in}}%
\pgfpathlineto{\pgfqpoint{1.493234in}{0.824091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591617,0.738667,0.786543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658969in}{1.224240in}}%
\pgfpathlineto{\pgfqpoint{1.585942in}{1.190974in}}%
\pgfpathlineto{\pgfqpoint{1.581041in}{1.110161in}}%
\pgfpathlineto{\pgfqpoint{1.655847in}{1.144858in}}%
\pgfpathlineto{\pgfqpoint{1.658969in}{1.224240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598714,0.747528,0.795978}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736557in}{1.399703in}}%
\pgfpathlineto{\pgfqpoint{1.669177in}{1.372531in}}%
\pgfpathlineto{\pgfqpoint{1.663449in}{1.300858in}}%
\pgfpathlineto{\pgfqpoint{1.736878in}{1.330966in}}%
\pgfpathlineto{\pgfqpoint{1.736557in}{1.399703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618685,0.772462,0.822529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833176in}{1.581877in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.581256in}}%
\pgfpathlineto{\pgfqpoint{1.850198in}{1.549112in}}%
\pgfpathlineto{\pgfqpoint{1.864790in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{1.833176in}{1.581877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565222,0.705711,0.751452}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521997in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{1.481666in}{0.894647in}}%
\pgfpathlineto{\pgfqpoint{1.493234in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{1.531096in}{0.848335in}}%
\pgfpathlineto{\pgfqpoint{1.521997in}{0.920042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411103,0.513285,0.546553}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832188in}{1.577577in}}%
\pgfpathlineto{\pgfqpoint{1.833176in}{1.581877in}}%
\pgfpathlineto{\pgfqpoint{1.864790in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{1.863566in}{1.544351in}}%
\pgfpathlineto{\pgfqpoint{1.832188in}{1.577577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237622,0.296684,0.315913}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488066in}{0.804607in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{0.811725in}}%
\pgfpathlineto{\pgfqpoint{1.536404in}{0.750418in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{0.743863in}}%
\pgfpathlineto{\pgfqpoint{1.488066in}{0.804607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276145,0.344783,0.367130}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641223in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{1.721300in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.719323in}{1.038397in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.004984in}}%
\pgfpathlineto{\pgfqpoint{1.641223in}{1.085757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620668,0.774938,0.825166}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821801in}{1.581256in}}%
\pgfpathlineto{\pgfqpoint{1.799248in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{1.821295in}{1.542021in}}%
\pgfpathlineto{\pgfqpoint{1.850198in}{1.549112in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.581256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301294,0.376183,0.400565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478244in}{0.808904in}}%
\pgfpathlineto{\pgfqpoint{1.488066in}{0.804607in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{0.743863in}}%
\pgfpathlineto{\pgfqpoint{1.496965in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{1.478244in}{0.808904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301958,0.377011,0.401447}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815511in}{1.516927in}}%
\pgfpathlineto{\pgfqpoint{1.846589in}{1.532973in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{1.485644in}}%
\pgfpathlineto{\pgfqpoint{1.833239in}{1.466275in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.516927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283236,0.353635,0.376556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724098in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{1.795833in}{1.308582in}}%
\pgfpathlineto{\pgfqpoint{1.798543in}{1.232532in}}%
\pgfpathlineto{\pgfqpoint{1.722908in}{1.199166in}}%
\pgfpathlineto{\pgfqpoint{1.724098in}{1.277509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290712,0.362970,0.386496}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783143in}{1.443224in}}%
\pgfpathlineto{\pgfqpoint{1.833239in}{1.466275in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{1.406023in}}%
\pgfpathlineto{\pgfqpoint{1.790660in}{1.379499in}}%
\pgfpathlineto{\pgfqpoint{1.783143in}{1.443224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604196,0.754372,0.803266}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781022in}{1.529349in}}%
\pgfpathlineto{\pgfqpoint{1.733514in}{1.512379in}}%
\pgfpathlineto{\pgfqpoint{1.735428in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{1.792056in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.781022in}{1.529349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323380,0.403758,0.429927}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818901in}{1.568793in}}%
\pgfpathlineto{\pgfqpoint{1.832188in}{1.577577in}}%
\pgfpathlineto{\pgfqpoint{1.863566in}{1.544351in}}%
\pgfpathlineto{\pgfqpoint{1.846589in}{1.532973in}}%
\pgfpathlineto{\pgfqpoint{1.818901in}{1.568793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581215,0.725679,0.772714}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581041in}{1.110161in}}%
\pgfpathlineto{\pgfqpoint{1.519082in}{1.078268in}}%
\pgfpathlineto{\pgfqpoint{1.517931in}{0.997390in}}%
\pgfpathlineto{\pgfqpoint{1.579642in}{1.029732in}}%
\pgfpathlineto{\pgfqpoint{1.581041in}{1.110161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590703,0.737525,0.785328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663449in}{1.300858in}}%
\pgfpathlineto{\pgfqpoint{1.594247in}{1.269884in}}%
\pgfpathlineto{\pgfqpoint{1.585942in}{1.190974in}}%
\pgfpathlineto{\pgfqpoint{1.658969in}{1.224240in}}%
\pgfpathlineto{\pgfqpoint{1.663449in}{1.300858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610070,0.761706,0.811075}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799248in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{1.767846in}{1.565998in}}%
\pgfpathlineto{\pgfqpoint{1.781022in}{1.529349in}}%
\pgfpathlineto{\pgfqpoint{1.821295in}{1.542021in}}%
\pgfpathlineto{\pgfqpoint{1.799248in}{1.575778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267454,0.333931,0.355575}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566094in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.004984in}}%
\pgfpathlineto{\pgfqpoint{1.639782in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{1.568647in}{0.900198in}}%
\pgfpathlineto{\pgfqpoint{1.566094in}{0.977241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255815,0.319399,0.340100}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511852in}{0.881687in}}%
\pgfpathlineto{\pgfqpoint{1.568647in}{0.900198in}}%
\pgfpathlineto{\pgfqpoint{1.574985in}{0.829390in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{0.811725in}}%
\pgfpathlineto{\pgfqpoint{1.511852in}{0.881687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597460,0.745962,0.794311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735428in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{1.676004in}{1.437175in}}%
\pgfpathlineto{\pgfqpoint{1.669177in}{1.372531in}}%
\pgfpathlineto{\pgfqpoint{1.736557in}{1.399703in}}%
\pgfpathlineto{\pgfqpoint{1.735428in}{1.460779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518758,0.647698,0.689678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481666in}{0.894647in}}%
\pgfpathlineto{\pgfqpoint{1.465675in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{1.478244in}{0.808904in}}%
\pgfpathlineto{\pgfqpoint{1.493234in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{1.481666in}{0.894647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563906,0.704067,0.749701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517931in}{0.997390in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{1.481666in}{0.894647in}}%
\pgfpathlineto{\pgfqpoint{1.521997in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{1.517931in}{0.997390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275315,0.343746,0.366026}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644731in}{1.167583in}}%
\pgfpathlineto{\pgfqpoint{1.722908in}{1.199166in}}%
\pgfpathlineto{\pgfqpoint{1.721300in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.641223in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{1.644731in}{1.167583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282320,0.352492,0.375339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724832in}{1.351481in}}%
\pgfpathlineto{\pgfqpoint{1.790660in}{1.379499in}}%
\pgfpathlineto{\pgfqpoint{1.795833in}{1.308582in}}%
\pgfpathlineto{\pgfqpoint{1.724098in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{1.724832in}{1.351481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591668,0.738730,0.786611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797726in}{1.600847in}}%
\pgfpathlineto{\pgfqpoint{1.789921in}{1.600424in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.581256in}}%
\pgfpathlineto{\pgfqpoint{1.833176in}{1.581877in}}%
\pgfpathlineto{\pgfqpoint{1.797726in}{1.600847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299615,0.374086,0.398332}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794641in}{1.556425in}}%
\pgfpathlineto{\pgfqpoint{1.818901in}{1.568793in}}%
\pgfpathlineto{\pgfqpoint{1.846589in}{1.532973in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.516927in}}%
\pgfpathlineto{\pgfqpoint{1.794641in}{1.556425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399934,0.499340,0.531705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797022in}{1.597913in}}%
\pgfpathlineto{\pgfqpoint{1.797726in}{1.600847in}}%
\pgfpathlineto{\pgfqpoint{1.833176in}{1.581877in}}%
\pgfpathlineto{\pgfqpoint{1.832188in}{1.577577in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{1.597913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289273,0.361174,0.384583}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773469in}{1.497864in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.516927in}}%
\pgfpathlineto{\pgfqpoint{1.833239in}{1.466275in}}%
\pgfpathlineto{\pgfqpoint{1.783143in}{1.443224in}}%
\pgfpathlineto{\pgfqpoint{1.773469in}{1.497864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609926,0.761526,0.810884}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789921in}{1.600424in}}%
\pgfpathlineto{\pgfqpoint{1.774429in}{1.596686in}}%
\pgfpathlineto{\pgfqpoint{1.799248in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.581256in}}%
\pgfpathlineto{\pgfqpoint{1.789921in}{1.600424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234435,0.292705,0.311676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476115in}{0.874225in}}%
\pgfpathlineto{\pgfqpoint{1.511852in}{0.881687in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{0.811725in}}%
\pgfpathlineto{\pgfqpoint{1.488066in}{0.804607in}}%
\pgfpathlineto{\pgfqpoint{1.476115in}{0.874225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601423,0.750910,0.799580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767846in}{1.565998in}}%
\pgfpathlineto{\pgfqpoint{1.730859in}{1.552923in}}%
\pgfpathlineto{\pgfqpoint{1.733514in}{1.512379in}}%
\pgfpathlineto{\pgfqpoint{1.781022in}{1.529349in}}%
\pgfpathlineto{\pgfqpoint{1.767846in}{1.565998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293911,0.366964,0.390749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465675in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{1.476115in}{0.874225in}}%
\pgfpathlineto{\pgfqpoint{1.488066in}{0.804607in}}%
\pgfpathlineto{\pgfqpoint{1.478244in}{0.808904in}}%
\pgfpathlineto{\pgfqpoint{1.465675in}{0.878730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580238,0.724459,0.771414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585942in}{1.190974in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{1.160406in}}%
\pgfpathlineto{\pgfqpoint{1.519082in}{1.078268in}}%
\pgfpathlineto{\pgfqpoint{1.581041in}{1.110161in}}%
\pgfpathlineto{\pgfqpoint{1.585942in}{1.190974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589656,0.736217,0.783935}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669177in}{1.372531in}}%
\pgfpathlineto{\pgfqpoint{1.605754in}{1.344611in}}%
\pgfpathlineto{\pgfqpoint{1.594247in}{1.269884in}}%
\pgfpathlineto{\pgfqpoint{1.663449in}{1.300858in}}%
\pgfpathlineto{\pgfqpoint{1.669177in}{1.372531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595785,0.743870,0.792084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733514in}{1.512379in}}%
\pgfpathlineto{\pgfqpoint{1.683747in}{1.492867in}}%
\pgfpathlineto{\pgfqpoint{1.676004in}{1.437175in}}%
\pgfpathlineto{\pgfqpoint{1.735428in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{1.733514in}{1.512379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318723,0.397943,0.423736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787865in}{1.591926in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{1.597913in}}%
\pgfpathlineto{\pgfqpoint{1.832188in}{1.577577in}}%
\pgfpathlineto{\pgfqpoint{1.818901in}{1.568793in}}%
\pgfpathlineto{\pgfqpoint{1.787865in}{1.591926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266474,0.332707,0.354272}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567452in}{1.058397in}}%
\pgfpathlineto{\pgfqpoint{1.641223in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{1.639565in}{1.004984in}}%
\pgfpathlineto{\pgfqpoint{1.566094in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{1.567452in}{1.058397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603638,0.753675,0.802524}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774429in}{1.596686in}}%
\pgfpathlineto{\pgfqpoint{1.752876in}{1.590023in}}%
\pgfpathlineto{\pgfqpoint{1.767846in}{1.565998in}}%
\pgfpathlineto{\pgfqpoint{1.799248in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{1.774429in}{1.596686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281255,0.351163,0.373923}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725083in}{1.418914in}}%
\pgfpathlineto{\pgfqpoint{1.783143in}{1.443224in}}%
\pgfpathlineto{\pgfqpoint{1.790660in}{1.379499in}}%
\pgfpathlineto{\pgfqpoint{1.724832in}{1.351481in}}%
\pgfpathlineto{\pgfqpoint{1.725083in}{1.418914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254364,0.317587,0.338172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507416in}{0.958439in}}%
\pgfpathlineto{\pgfqpoint{1.566094in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{1.568647in}{0.900198in}}%
\pgfpathlineto{\pgfqpoint{1.511852in}{0.881687in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{0.958439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274458,0.342676,0.364887}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650010in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{1.724098in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{1.722908in}{1.199166in}}%
\pgfpathlineto{\pgfqpoint{1.644731in}{1.167583in}}%
\pgfpathlineto{\pgfqpoint{1.650010in}{1.248119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562626,0.702469,0.748000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519082in}{1.078268in}}%
\pgfpathlineto{\pgfqpoint{1.477233in}{1.052836in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{1.517931in}{0.997390in}}%
\pgfpathlineto{\pgfqpoint{1.519082in}{1.078268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516476,0.644848,0.686644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476251in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{1.459714in}{0.955435in}}%
\pgfpathlineto{\pgfqpoint{1.465675in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{1.481666in}{0.894647in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{0.971602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287319,0.358733,0.381984}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761896in}{1.541760in}}%
\pgfpathlineto{\pgfqpoint{1.794641in}{1.556425in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.516927in}}%
\pgfpathlineto{\pgfqpoint{1.773469in}{1.497864in}}%
\pgfpathlineto{\pgfqpoint{1.761896in}{1.541760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296132,0.369737,0.393701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771192in}{1.583510in}}%
\pgfpathlineto{\pgfqpoint{1.787865in}{1.591926in}}%
\pgfpathlineto{\pgfqpoint{1.818901in}{1.568793in}}%
\pgfpathlineto{\pgfqpoint{1.794641in}{1.556425in}}%
\pgfpathlineto{\pgfqpoint{1.771192in}{1.583510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588371,0.734613,0.782227}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676004in}{1.437175in}}%
\pgfpathlineto{\pgfqpoint{1.620162in}{1.412959in}}%
\pgfpathlineto{\pgfqpoint{1.605754in}{1.344611in}}%
\pgfpathlineto{\pgfqpoint{1.669177in}{1.372531in}}%
\pgfpathlineto{\pgfqpoint{1.676004in}{1.437175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596476,0.744733,0.793003}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752876in}{1.590023in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{1.581130in}}%
\pgfpathlineto{\pgfqpoint{1.730859in}{1.552923in}}%
\pgfpathlineto{\pgfqpoint{1.767846in}{1.565998in}}%
\pgfpathlineto{\pgfqpoint{1.752876in}{1.590023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579182,0.723141,0.770011}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594247in}{1.269884in}}%
\pgfpathlineto{\pgfqpoint{1.537002in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{1.160406in}}%
\pgfpathlineto{\pgfqpoint{1.585942in}{1.190974in}}%
\pgfpathlineto{\pgfqpoint{1.594247in}{1.269884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593278,0.740740,0.788751}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730859in}{1.552923in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{1.683747in}{1.492867in}}%
\pgfpathlineto{\pgfqpoint{1.733514in}{1.512379in}}%
\pgfpathlineto{\pgfqpoint{1.730859in}{1.552923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538422,0.672250,0.715822}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759392in}{1.606075in}}%
\pgfpathlineto{\pgfqpoint{1.755414in}{1.605860in}}%
\pgfpathlineto{\pgfqpoint{1.789921in}{1.600424in}}%
\pgfpathlineto{\pgfqpoint{1.797726in}{1.600847in}}%
\pgfpathlineto{\pgfqpoint{1.759392in}{1.606075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.479023,0.510071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759019in}{1.604583in}}%
\pgfpathlineto{\pgfqpoint{1.759392in}{1.606075in}}%
\pgfpathlineto{\pgfqpoint{1.797726in}{1.600847in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{1.597913in}}%
\pgfpathlineto{\pgfqpoint{1.759019in}{1.604583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583998,0.729153,0.776413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755414in}{1.605860in}}%
\pgfpathlineto{\pgfqpoint{1.747509in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.774429in}{1.596686in}}%
\pgfpathlineto{\pgfqpoint{1.789921in}{1.600424in}}%
\pgfpathlineto{\pgfqpoint{1.755414in}{1.605860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231780,0.289390,0.308147}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470493in}{0.950859in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{0.958439in}}%
\pgfpathlineto{\pgfqpoint{1.511852in}{0.881687in}}%
\pgfpathlineto{\pgfqpoint{1.476115in}{0.874225in}}%
\pgfpathlineto{\pgfqpoint{1.470493in}{0.950859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279926,0.349503,0.372156}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724841in}{1.477797in}}%
\pgfpathlineto{\pgfqpoint{1.773469in}{1.497864in}}%
\pgfpathlineto{\pgfqpoint{1.783143in}{1.443224in}}%
\pgfpathlineto{\pgfqpoint{1.725083in}{1.418914in}}%
\pgfpathlineto{\pgfqpoint{1.724841in}{1.477797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287857,0.359405,0.382699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459714in}{0.955435in}}%
\pgfpathlineto{\pgfqpoint{1.470493in}{0.950859in}}%
\pgfpathlineto{\pgfqpoint{1.476115in}{0.874225in}}%
\pgfpathlineto{\pgfqpoint{1.465675in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{1.459714in}{0.955435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265520,0.331517,0.353004}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572732in}{1.141367in}}%
\pgfpathlineto{\pgfqpoint{1.644731in}{1.167583in}}%
\pgfpathlineto{\pgfqpoint{1.641223in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{1.567452in}{1.058397in}}%
\pgfpathlineto{\pgfqpoint{1.572732in}{1.141367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312161,0.389750,0.415012}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754329in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{1.759019in}{1.604583in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{1.597913in}}%
\pgfpathlineto{\pgfqpoint{1.787865in}{1.591926in}}%
\pgfpathlineto{\pgfqpoint{1.754329in}{1.601542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273523,0.341508,0.363643}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656924in}{1.325013in}}%
\pgfpathlineto{\pgfqpoint{1.724832in}{1.351481in}}%
\pgfpathlineto{\pgfqpoint{1.724098in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{1.650010in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.325013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587911,0.734040,0.781616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747509in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.736521in}{1.600576in}}%
\pgfpathlineto{\pgfqpoint{1.752876in}{1.590023in}}%
\pgfpathlineto{\pgfqpoint{1.774429in}{1.596686in}}%
\pgfpathlineto{\pgfqpoint{1.747509in}{1.603960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284352,0.355030,0.378041}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748745in}{1.573552in}}%
\pgfpathlineto{\pgfqpoint{1.771192in}{1.583510in}}%
\pgfpathlineto{\pgfqpoint{1.794641in}{1.556425in}}%
\pgfpathlineto{\pgfqpoint{1.761896in}{1.541760in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{1.573552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586656,0.732472,0.779947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683747in}{1.492867in}}%
\pgfpathlineto{\pgfqpoint{1.637073in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{1.620162in}{1.412959in}}%
\pgfpathlineto{\pgfqpoint{1.676004in}{1.437175in}}%
\pgfpathlineto{\pgfqpoint{1.683747in}{1.492867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253043,0.315938,0.336415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508532in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{1.567452in}{1.058397in}}%
\pgfpathlineto{\pgfqpoint{1.566094in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{0.958439in}}%
\pgfpathlineto{\pgfqpoint{1.508532in}{1.039854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561314,0.700831,0.746255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525481in}{1.160406in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.136040in}}%
\pgfpathlineto{\pgfqpoint{1.477233in}{1.052836in}}%
\pgfpathlineto{\pgfqpoint{1.519082in}{1.078268in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{1.160406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290476,0.362675,0.386182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745817in}{1.597274in}}%
\pgfpathlineto{\pgfqpoint{1.754329in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{1.787865in}{1.591926in}}%
\pgfpathlineto{\pgfqpoint{1.771192in}{1.583510in}}%
\pgfpathlineto{\pgfqpoint{1.745817in}{1.597274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588828,0.735184,0.782835}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727531in}{1.581130in}}%
\pgfpathlineto{\pgfqpoint{1.701094in}{1.570949in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{1.730859in}{1.552923in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{1.581130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577972,0.721630,0.768402}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605754in}{1.344611in}}%
\pgfpathlineto{\pgfqpoint{1.553359in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{1.537002in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{1.594247in}{1.269884in}}%
\pgfpathlineto{\pgfqpoint{1.605754in}{1.344611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584460,0.729731,0.777028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736521in}{1.600576in}}%
\pgfpathlineto{\pgfqpoint{1.723622in}{1.596069in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{1.581130in}}%
\pgfpathlineto{\pgfqpoint{1.752876in}{1.590023in}}%
\pgfpathlineto{\pgfqpoint{1.736521in}{1.600576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278116,0.347243,0.369749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724110in}{1.526355in}}%
\pgfpathlineto{\pgfqpoint{1.761896in}{1.541760in}}%
\pgfpathlineto{\pgfqpoint{1.773469in}{1.497864in}}%
\pgfpathlineto{\pgfqpoint{1.724841in}{1.477797in}}%
\pgfpathlineto{\pgfqpoint{1.724110in}{1.526355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514250,0.642070,0.683686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477233in}{1.052836in}}%
\pgfpathlineto{\pgfqpoint{1.460628in}{1.036892in}}%
\pgfpathlineto{\pgfqpoint{1.459714in}{0.955435in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{1.477233in}{1.052836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272437,0.340153,0.362200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665283in}{1.395984in}}%
\pgfpathlineto{\pgfqpoint{1.725083in}{1.418914in}}%
\pgfpathlineto{\pgfqpoint{1.724832in}{1.351481in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.325013in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{1.395984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584092,0.729271,0.776539}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692191in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{1.656008in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{1.637073in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{1.683747in}{1.492867in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.537920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279246,0.348654,0.371252}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734389in}{1.592237in}}%
\pgfpathlineto{\pgfqpoint{1.745817in}{1.597274in}}%
\pgfpathlineto{\pgfqpoint{1.771192in}{1.583510in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{1.573552in}}%
\pgfpathlineto{\pgfqpoint{1.734389in}{1.592237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264541,0.330293,0.351701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581821in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{1.650010in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{1.644731in}{1.167583in}}%
\pgfpathlineto{\pgfqpoint{1.572732in}{1.141367in}}%
\pgfpathlineto{\pgfqpoint{1.581821in}{1.223741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.755414in}{1.605860in}}%
\pgfpathlineto{\pgfqpoint{1.759392in}{1.606075in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.759392in}{1.606075in}}%
\pgfpathlineto{\pgfqpoint{1.759019in}{1.604583in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578089,0.721776,0.768557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723622in}{1.596069in}}%
\pgfpathlineto{\pgfqpoint{1.710200in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{1.701094in}{1.570949in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{1.581130in}}%
\pgfpathlineto{\pgfqpoint{1.723622in}{1.596069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.747509in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.755414in}{1.605860in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275358,0.343800,0.366083}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722908in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{1.573552in}}%
\pgfpathlineto{\pgfqpoint{1.761896in}{1.541760in}}%
\pgfpathlineto{\pgfqpoint{1.724110in}{1.526355in}}%
\pgfpathlineto{\pgfqpoint{1.722908in}{1.563118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.759019in}{1.604583in}}%
\pgfpathlineto{\pgfqpoint{1.754329in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.736521in}{1.600576in}}%
\pgfpathlineto{\pgfqpoint{1.747509in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229439,0.286467,0.305035}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471454in}{1.032378in}}%
\pgfpathlineto{\pgfqpoint{1.508532in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{0.958439in}}%
\pgfpathlineto{\pgfqpoint{1.470493in}{0.950859in}}%
\pgfpathlineto{\pgfqpoint{1.471454in}{1.032378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576485,0.719774,0.766426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620162in}{1.412959in}}%
\pgfpathlineto{\pgfqpoint{1.574107in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{1.553359in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{1.605754in}{1.344611in}}%
\pgfpathlineto{\pgfqpoint{1.620162in}{1.412959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282680,0.352941,0.375817}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460628in}{1.036892in}}%
\pgfpathlineto{\pgfqpoint{1.471454in}{1.032378in}}%
\pgfpathlineto{\pgfqpoint{1.470493in}{0.950859in}}%
\pgfpathlineto{\pgfqpoint{1.459714in}{0.955435in}}%
\pgfpathlineto{\pgfqpoint{1.460628in}{1.036892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.754329in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{1.745817in}{1.597274in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.723622in}{1.596069in}}%
\pgfpathlineto{\pgfqpoint{1.736521in}{1.600576in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579554,0.723605,0.770505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701094in}{1.570949in}}%
\pgfpathlineto{\pgfqpoint{1.676417in}{1.560572in}}%
\pgfpathlineto{\pgfqpoint{1.656008in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{1.701094in}{1.570949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559892,0.699056,0.744365}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537002in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{1.498389in}{1.218789in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.136040in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{1.160406in}}%
\pgfpathlineto{\pgfqpoint{1.537002in}{1.241444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271087,0.338466,0.360404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674851in}{1.458905in}}%
\pgfpathlineto{\pgfqpoint{1.724841in}{1.477797in}}%
\pgfpathlineto{\pgfqpoint{1.725083in}{1.418914in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{1.395984in}}%
\pgfpathlineto{\pgfqpoint{1.674851in}{1.458905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.745817in}{1.597274in}}%
\pgfpathlineto{\pgfqpoint{1.734389in}{1.592237in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251772,0.314351,0.334726}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515237in}{1.123603in}}%
\pgfpathlineto{\pgfqpoint{1.572732in}{1.141367in}}%
\pgfpathlineto{\pgfqpoint{1.567452in}{1.058397in}}%
\pgfpathlineto{\pgfqpoint{1.508532in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{1.515237in}{1.123603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270558,0.337807,0.359702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721269in}{1.586971in}}%
\pgfpathlineto{\pgfqpoint{1.734389in}{1.592237in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{1.573552in}}%
\pgfpathlineto{\pgfqpoint{1.722908in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.721269in}{1.586971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.710200in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{1.723622in}{1.596069in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568649,0.709989,0.756007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710200in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{1.697704in}{1.585689in}}%
\pgfpathlineto{\pgfqpoint{1.676417in}{1.560572in}}%
\pgfpathlineto{\pgfqpoint{1.701094in}{1.570949in}}%
\pgfpathlineto{\pgfqpoint{1.710200in}{1.590922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.734389in}{1.592237in}}%
\pgfpathlineto{\pgfqpoint{1.721269in}{1.586971in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.697704in}{1.585689in}}%
\pgfpathlineto{\pgfqpoint{1.710200in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511966,0.639217,0.680648}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484662in}{1.136040in}}%
\pgfpathlineto{\pgfqpoint{1.468479in}{1.120766in}}%
\pgfpathlineto{\pgfqpoint{1.460628in}{1.036892in}}%
\pgfpathlineto{\pgfqpoint{1.477233in}{1.052836in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.136040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263478,0.328966,0.350288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594484in}{1.303081in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.325013in}}%
\pgfpathlineto{\pgfqpoint{1.650010in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{1.581821in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{1.594484in}{1.303081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574499,0.717294,0.763785}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637073in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{1.598658in}{1.454626in}}%
\pgfpathlineto{\pgfqpoint{1.574107in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{1.620162in}{1.412959in}}%
\pgfpathlineto{\pgfqpoint{1.637073in}{1.472887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.721269in}{1.586971in}}%
\pgfpathlineto{\pgfqpoint{1.707877in}{1.582049in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269258,0.336183,0.357973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685348in}{1.511885in}}%
\pgfpathlineto{\pgfqpoint{1.724110in}{1.526355in}}%
\pgfpathlineto{\pgfqpoint{1.724841in}{1.477797in}}%
\pgfpathlineto{\pgfqpoint{1.674851in}{1.458905in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{1.511885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.687498in}{1.580939in}}%
\pgfpathlineto{\pgfqpoint{1.697704in}{1.585689in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.707877in}{1.582049in}}%
\pgfpathlineto{\pgfqpoint{1.695672in}{1.578008in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{1.577192in}}%
\pgfpathlineto{\pgfqpoint{1.687498in}{1.580939in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261839,0.326920,0.348110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707877in}{1.582049in}}%
\pgfpathlineto{\pgfqpoint{1.721269in}{1.586971in}}%
\pgfpathlineto{\pgfqpoint{1.722908in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.696467in}{1.553339in}}%
\pgfpathlineto{\pgfqpoint{1.707877in}{1.582049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266501,0.332741,0.354308}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696467in}{1.553339in}}%
\pgfpathlineto{\pgfqpoint{1.722908in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.724110in}{1.526355in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{1.511885in}}%
\pgfpathlineto{\pgfqpoint{1.696467in}{1.553339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.695672in}{1.578008in}}%
\pgfpathlineto{\pgfqpoint{1.685991in}{1.575293in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571529,0.713586,0.759837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656008in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{1.626297in}{1.508611in}}%
\pgfpathlineto{\pgfqpoint{1.598658in}{1.454626in}}%
\pgfpathlineto{\pgfqpoint{1.637073in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{1.656008in}{1.522592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.678073in}{1.574861in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{1.577192in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558257,0.697014,0.742191}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553359in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{1.518064in}{1.298629in}}%
\pgfpathlineto{\pgfqpoint{1.498389in}{1.218789in}}%
\pgfpathlineto{\pgfqpoint{1.537002in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{1.553359in}{1.319006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553718,0.691347,0.736157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697704in}{1.585689in}}%
\pgfpathlineto{\pgfqpoint{1.687498in}{1.580939in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{1.551130in}}%
\pgfpathlineto{\pgfqpoint{1.676417in}{1.560572in}}%
\pgfpathlineto{\pgfqpoint{1.697704in}{1.585689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.685991in}{1.575293in}}%
\pgfpathlineto{\pgfqpoint{1.679902in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{1.679902in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.678073in}{1.574861in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.597206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566273,0.707022,0.752848}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676417in}{1.560572in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{1.551130in}}%
\pgfpathlineto{\pgfqpoint{1.626297in}{1.508611in}}%
\pgfpathlineto{\pgfqpoint{1.656008in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{1.676417in}{1.560572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227270,0.283759,0.302151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479054in}{1.116443in}}%
\pgfpathlineto{\pgfqpoint{1.515237in}{1.123603in}}%
\pgfpathlineto{\pgfqpoint{1.508532in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{1.471454in}{1.032378in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{1.116443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278104,0.347228,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468479in}{1.120766in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{1.116443in}}%
\pgfpathlineto{\pgfqpoint{1.471454in}{1.032378in}}%
\pgfpathlineto{\pgfqpoint{1.460628in}{1.036892in}}%
\pgfpathlineto{\pgfqpoint{1.468479in}{1.120766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250484,0.312743,0.333013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527391in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{1.581821in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{1.572732in}{1.141367in}}%
\pgfpathlineto{\pgfqpoint{1.515237in}{1.123603in}}%
\pgfpathlineto{\pgfqpoint{1.527391in}{1.207231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262254,0.327439,0.348662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610370in}{1.377009in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{1.395984in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.325013in}}%
\pgfpathlineto{\pgfqpoint{1.594484in}{1.303081in}}%
\pgfpathlineto{\pgfqpoint{1.610370in}{1.377009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251357,0.313834,0.334175}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695672in}{1.578008in}}%
\pgfpathlineto{\pgfqpoint{1.707877in}{1.582049in}}%
\pgfpathlineto{\pgfqpoint{1.696467in}{1.553339in}}%
\pgfpathlineto{\pgfqpoint{1.672318in}{1.545293in}}%
\pgfpathlineto{\pgfqpoint{1.695672in}{1.578008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525803,0.656494,0.699044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687498in}{1.580939in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{1.577192in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{1.543666in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{1.551130in}}%
\pgfpathlineto{\pgfqpoint{1.687498in}{1.580939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509492,0.636129,0.677359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498389in}{1.218789in}}%
\pgfpathlineto{\pgfqpoint{1.483106in}{1.204595in}}%
\pgfpathlineto{\pgfqpoint{1.468479in}{1.120766in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.136040in}}%
\pgfpathlineto{\pgfqpoint{1.498389in}{1.218789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556244,0.694501,0.739515}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574107in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{1.543138in}{1.373160in}}%
\pgfpathlineto{\pgfqpoint{1.518064in}{1.298629in}}%
\pgfpathlineto{\pgfqpoint{1.553359in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{1.574107in}{1.390784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260749,0.325559,0.346660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629018in}{1.443298in}}%
\pgfpathlineto{\pgfqpoint{1.674851in}{1.458905in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{1.395984in}}%
\pgfpathlineto{\pgfqpoint{1.610370in}{1.377009in}}%
\pgfpathlineto{\pgfqpoint{1.629018in}{1.443298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255825,0.319412,0.340115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672318in}{1.545293in}}%
\pgfpathlineto{\pgfqpoint{1.696467in}{1.553339in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{1.511885in}}%
\pgfpathlineto{\pgfqpoint{1.649875in}{1.499953in}}%
\pgfpathlineto{\pgfqpoint{1.672318in}{1.545293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237141,0.296083,0.315274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685991in}{1.575293in}}%
\pgfpathlineto{\pgfqpoint{1.695672in}{1.578008in}}%
\pgfpathlineto{\pgfqpoint{1.672318in}{1.545293in}}%
\pgfpathlineto{\pgfqpoint{1.653138in}{1.539878in}}%
\pgfpathlineto{\pgfqpoint{1.685991in}{1.575293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258746,0.323058,0.343997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649875in}{1.499953in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{1.511885in}}%
\pgfpathlineto{\pgfqpoint{1.674851in}{1.458905in}}%
\pgfpathlineto{\pgfqpoint{1.629018in}{1.443298in}}%
\pgfpathlineto{\pgfqpoint{1.649875in}{1.499953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457467,0.571173,0.608194}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680703in}{1.577192in}}%
\pgfpathlineto{\pgfqpoint{1.678073in}{1.574861in}}%
\pgfpathlineto{\pgfqpoint{1.637466in}{1.539016in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{1.543666in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{1.577192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542409,0.677227,0.721121}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656207in}{1.551130in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{1.543666in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{1.626297in}{1.508611in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{1.551130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553550,0.691137,0.735933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598658in}{1.454626in}}%
\pgfpathlineto{\pgfqpoint{1.572881in}{1.440135in}}%
\pgfpathlineto{\pgfqpoint{1.543138in}{1.373160in}}%
\pgfpathlineto{\pgfqpoint{1.574107in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{1.598658in}{1.454626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249109,0.311027,0.331186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544676in}{1.288240in}}%
\pgfpathlineto{\pgfqpoint{1.594484in}{1.303081in}}%
\pgfpathlineto{\pgfqpoint{1.581821in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{1.527391in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{1.544676in}{1.288240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221343,0.276359,0.294271}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679902in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.685991in}{1.575293in}}%
\pgfpathlineto{\pgfqpoint{1.653138in}{1.539878in}}%
\pgfpathlineto{\pgfqpoint{1.641070in}{1.537703in}}%
\pgfpathlineto{\pgfqpoint{1.679902in}{1.574204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286243,0.357390,0.380554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678073in}{1.574861in}}%
\pgfpathlineto{\pgfqpoint{1.679902in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.641070in}{1.537703in}}%
\pgfpathlineto{\pgfqpoint{1.637466in}{1.539016in}}%
\pgfpathlineto{\pgfqpoint{1.678073in}{1.574861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549518,0.686104,0.730573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626297in}{1.508611in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{1.572881in}{1.440135in}}%
\pgfpathlineto{\pgfqpoint{1.598658in}{1.454626in}}%
\pgfpathlineto{\pgfqpoint{1.626297in}{1.508611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225169,0.281136,0.299357}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493136in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{1.527391in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{1.515237in}{1.123603in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{1.116443in}}%
\pgfpathlineto{\pgfqpoint{1.493136in}{1.200578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273970,0.342067,0.364238}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483106in}{1.204595in}}%
\pgfpathlineto{\pgfqpoint{1.493136in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{1.116443in}}%
\pgfpathlineto{\pgfqpoint{1.468479in}{1.120766in}}%
\pgfpathlineto{\pgfqpoint{1.483106in}{1.204595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506655,0.632586,0.673587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518064in}{1.298629in}}%
\pgfpathlineto{\pgfqpoint{1.504126in}{1.285871in}}%
\pgfpathlineto{\pgfqpoint{1.483106in}{1.204595in}}%
\pgfpathlineto{\pgfqpoint{1.498389in}{1.218789in}}%
\pgfpathlineto{\pgfqpoint{1.518064in}{1.298629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240295,0.300022,0.319468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653138in}{1.539878in}}%
\pgfpathlineto{\pgfqpoint{1.672318in}{1.545293in}}%
\pgfpathlineto{\pgfqpoint{1.649875in}{1.499953in}}%
\pgfpathlineto{\pgfqpoint{1.621665in}{1.491910in}}%
\pgfpathlineto{\pgfqpoint{1.653138in}{1.539878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480538,0.599978,0.638866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642714in}{1.543666in}}%
\pgfpathlineto{\pgfqpoint{1.637466in}{1.539016in}}%
\pgfpathlineto{\pgfqpoint{1.598638in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{1.543666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247560,0.309092,0.329126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566603in}{1.364183in}}%
\pgfpathlineto{\pgfqpoint{1.610370in}{1.377009in}}%
\pgfpathlineto{\pgfqpoint{1.594484in}{1.303081in}}%
\pgfpathlineto{\pgfqpoint{1.544676in}{1.288240in}}%
\pgfpathlineto{\pgfqpoint{1.566603in}{1.364183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243370,0.303861,0.323555}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621665in}{1.491910in}}%
\pgfpathlineto{\pgfqpoint{1.649875in}{1.499953in}}%
\pgfpathlineto{\pgfqpoint{1.629018in}{1.443298in}}%
\pgfpathlineto{\pgfqpoint{1.592526in}{1.432762in}}%
\pgfpathlineto{\pgfqpoint{1.621665in}{1.491910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215136,0.268610,0.286020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641070in}{1.537703in}}%
\pgfpathlineto{\pgfqpoint{1.653138in}{1.539878in}}%
\pgfpathlineto{\pgfqpoint{1.621665in}{1.491910in}}%
\pgfpathlineto{\pgfqpoint{1.603915in}{1.488677in}}%
\pgfpathlineto{\pgfqpoint{1.641070in}{1.537703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245711,0.306784,0.326668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592526in}{1.432762in}}%
\pgfpathlineto{\pgfqpoint{1.629018in}{1.443298in}}%
\pgfpathlineto{\pgfqpoint{1.610370in}{1.377009in}}%
\pgfpathlineto{\pgfqpoint{1.566603in}{1.364183in}}%
\pgfpathlineto{\pgfqpoint{1.592526in}{1.432762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503181,0.628250,0.668969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543138in}{1.373160in}}%
\pgfpathlineto{\pgfqpoint{1.530944in}{1.362137in}}%
\pgfpathlineto{\pgfqpoint{1.504126in}{1.285871in}}%
\pgfpathlineto{\pgfqpoint{1.518064in}{1.298629in}}%
\pgfpathlineto{\pgfqpoint{1.543138in}{1.373160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268939,0.335785,0.357549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637466in}{1.539016in}}%
\pgfpathlineto{\pgfqpoint{1.641070in}{1.537703in}}%
\pgfpathlineto{\pgfqpoint{1.603915in}{1.488677in}}%
\pgfpathlineto{\pgfqpoint{1.598638in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{1.637466in}{1.539016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223052,0.278493,0.296543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513330in}{1.282262in}}%
\pgfpathlineto{\pgfqpoint{1.544676in}{1.288240in}}%
\pgfpathlineto{\pgfqpoint{1.527391in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{1.493136in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.282262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491849,0.614101,0.653904}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606409in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{1.598638in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{1.562768in}{1.431082in}}%
\pgfpathlineto{\pgfqpoint{1.572881in}{1.440135in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{1.497538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270223,0.337389,0.359257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504126in}{1.285871in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.282262in}}%
\pgfpathlineto{\pgfqpoint{1.493136in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{1.483106in}{1.204595in}}%
\pgfpathlineto{\pgfqpoint{1.504126in}{1.285871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498582,0.622507,0.662855}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572881in}{1.440135in}}%
\pgfpathlineto{\pgfqpoint{1.562768in}{1.431082in}}%
\pgfpathlineto{\pgfqpoint{1.530944in}{1.362137in}}%
\pgfpathlineto{\pgfqpoint{1.543138in}{1.373160in}}%
\pgfpathlineto{\pgfqpoint{1.572881in}{1.440135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216298,0.270060,0.287564}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603915in}{1.488677in}}%
\pgfpathlineto{\pgfqpoint{1.621665in}{1.491910in}}%
\pgfpathlineto{\pgfqpoint{1.592526in}{1.432762in}}%
\pgfpathlineto{\pgfqpoint{1.569562in}{1.428523in}}%
\pgfpathlineto{\pgfqpoint{1.603915in}{1.488677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220854,0.275748,0.293621}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539060in}{1.359020in}}%
\pgfpathlineto{\pgfqpoint{1.566603in}{1.364183in}}%
\pgfpathlineto{\pgfqpoint{1.544676in}{1.288240in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.282262in}}%
\pgfpathlineto{\pgfqpoint{1.539060in}{1.359020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264230,0.329905,0.351288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598638in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{1.603915in}{1.488677in}}%
\pgfpathlineto{\pgfqpoint{1.569562in}{1.428523in}}%
\pgfpathlineto{\pgfqpoint{1.562768in}{1.431082in}}%
\pgfpathlineto{\pgfqpoint{1.598638in}{1.490628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266961,0.333315,0.354919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530944in}{1.362137in}}%
\pgfpathlineto{\pgfqpoint{1.539060in}{1.359020in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.282262in}}%
\pgfpathlineto{\pgfqpoint{1.504126in}{1.285871in}}%
\pgfpathlineto{\pgfqpoint{1.530944in}{1.362137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218550,0.272872,0.290558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569562in}{1.428523in}}%
\pgfpathlineto{\pgfqpoint{1.592526in}{1.432762in}}%
\pgfpathlineto{\pgfqpoint{1.566603in}{1.364183in}}%
\pgfpathlineto{\pgfqpoint{1.539060in}{1.359020in}}%
\pgfpathlineto{\pgfqpoint{1.569562in}{1.428523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264584,0.330347,0.351759}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562768in}{1.431082in}}%
\pgfpathlineto{\pgfqpoint{1.569562in}{1.428523in}}%
\pgfpathlineto{\pgfqpoint{1.539060in}{1.359020in}}%
\pgfpathlineto{\pgfqpoint{1.530944in}{1.362137in}}%
\pgfpathlineto{\pgfqpoint{1.562768in}{1.431082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098649in}{0.859974in}}%
\pgfpathlineto{\pgfqpoint{1.183160in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{1.183160in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{0.859974in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{0.859974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183160in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{1.265358in}{0.906075in}}%
\pgfpathlineto{\pgfqpoint{1.265358in}{0.906075in}}%
\pgfpathlineto{\pgfqpoint{1.183160in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{1.183160in}{0.955454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180322in}{0.809591in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{0.859974in}}%
\pgfpathlineto{\pgfqpoint{1.183160in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{1.265358in}{0.906075in}}%
\pgfpathlineto{\pgfqpoint{1.180322in}{0.809591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180322in}{0.809591in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{0.859974in}}%
\pgfpathlineto{\pgfqpoint{1.183160in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{1.265358in}{0.906075in}}%
\pgfpathlineto{\pgfqpoint{1.180322in}{0.809591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180322in}{0.809591in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{0.859974in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{0.859974in}}%
\pgfpathlineto{\pgfqpoint{1.180322in}{0.809591in}}%
\pgfpathlineto{\pgfqpoint{1.180322in}{0.809591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265358in}{0.906075in}}%
\pgfpathlineto{\pgfqpoint{1.180322in}{0.809591in}}%
\pgfpathlineto{\pgfqpoint{1.180322in}{0.809591in}}%
\pgfpathlineto{\pgfqpoint{1.265358in}{0.906075in}}%
\pgfpathlineto{\pgfqpoint{1.265358in}{0.906075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020202in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{1.107506in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{1.107506in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{1.020202in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{1.020202in}{0.840933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107506in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{1.186751in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{1.186751in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{1.107506in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{1.107506in}{0.935500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098841in}{0.786475in}}%
\pgfpathlineto{\pgfqpoint{1.020202in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{1.107506in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{1.186751in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{1.098841in}{0.786475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098841in}{0.786475in}}%
\pgfpathlineto{\pgfqpoint{1.020202in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{1.107506in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{1.186751in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{1.098841in}{0.786475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098841in}{0.786475in}}%
\pgfpathlineto{\pgfqpoint{1.020202in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{1.020202in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{1.098841in}{0.786475in}}%
\pgfpathlineto{\pgfqpoint{1.098841in}{0.786475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186751in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{1.098841in}{0.786475in}}%
\pgfpathlineto{\pgfqpoint{1.098841in}{0.786475in}}%
\pgfpathlineto{\pgfqpoint{1.186751in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{1.186751in}{0.882041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451664in}{0.832096in}}%
\pgfpathlineto{\pgfqpoint{1.515867in}{0.804079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767980in}{0.976359in}}%
\pgfpathlineto{\pgfqpoint{1.832027in}{0.950050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451664in}{0.832096in}}%
\pgfpathlineto{\pgfqpoint{1.767980in}{0.976359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515867in}{0.804079in}}%
\pgfpathlineto{\pgfqpoint{1.522842in}{1.293195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832027in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.846619in}{1.427218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515867in}{0.804079in}}%
\pgfpathlineto{\pgfqpoint{1.832027in}{0.950050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522842in}{1.293195in}}%
\pgfpathlineto{\pgfqpoint{1.456962in}{1.318936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846619in}{1.427218in}}%
\pgfpathlineto{\pgfqpoint{1.780908in}{1.451350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522842in}{1.293195in}}%
\pgfpathlineto{\pgfqpoint{1.846619in}{1.427218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456962in}{1.318936in}}%
\pgfpathlineto{\pgfqpoint{1.451664in}{0.832096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780908in}{1.451350in}}%
\pgfpathlineto{\pgfqpoint{1.767980in}{0.976359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456962in}{1.318936in}}%
\pgfpathlineto{\pgfqpoint{1.780908in}{1.451350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940537in}{0.819742in}}%
\pgfpathlineto{\pgfqpoint{1.030492in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{1.030492in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{0.940537in}{0.819742in}}%
\pgfpathlineto{\pgfqpoint{0.940537in}{0.819742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030492in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{1.106648in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{1.106648in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{1.030492in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{1.030492in}{0.913226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016010in}{0.761193in}}%
\pgfpathlineto{\pgfqpoint{0.940537in}{0.819742in}}%
\pgfpathlineto{\pgfqpoint{1.030492in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{1.106648in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{1.016010in}{0.761193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016010in}{0.761193in}}%
\pgfpathlineto{\pgfqpoint{0.940537in}{0.819742in}}%
\pgfpathlineto{\pgfqpoint{1.030492in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{1.106648in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{1.016010in}{0.761193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016010in}{0.761193in}}%
\pgfpathlineto{\pgfqpoint{0.940537in}{0.819742in}}%
\pgfpathlineto{\pgfqpoint{0.940537in}{0.819742in}}%
\pgfpathlineto{\pgfqpoint{1.016010in}{0.761193in}}%
\pgfpathlineto{\pgfqpoint{1.016010in}{0.761193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106648in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{1.016010in}{0.761193in}}%
\pgfpathlineto{\pgfqpoint{1.016010in}{0.761193in}}%
\pgfpathlineto{\pgfqpoint{1.106648in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{1.106648in}{0.855662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859623in}{0.796353in}}%
\pgfpathlineto{\pgfqpoint{0.952082in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{0.952082in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{0.796353in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{0.796353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952082in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{0.952082in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{0.952082in}{0.888577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931813in}{0.733702in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{0.796353in}}%
\pgfpathlineto{\pgfqpoint{0.952082in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{0.931813in}{0.733702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931813in}{0.733702in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{0.796353in}}%
\pgfpathlineto{\pgfqpoint{0.952082in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{0.931813in}{0.733702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931813in}{0.733702in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{0.796353in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{0.796353in}}%
\pgfpathlineto{\pgfqpoint{0.931813in}{0.733702in}}%
\pgfpathlineto{\pgfqpoint{0.931813in}{0.733702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025029in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{0.931813in}{0.733702in}}%
\pgfpathlineto{\pgfqpoint{0.931813in}{0.733702in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{1.025029in}{0.826890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777410in}{0.770721in}}%
\pgfpathlineto{\pgfqpoint{0.872228in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{0.872228in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{0.777410in}{0.770721in}}%
\pgfpathlineto{\pgfqpoint{0.777410in}{0.770721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872228in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{0.941861in}{0.795674in}}%
\pgfpathlineto{\pgfqpoint{0.941861in}{0.795674in}}%
\pgfpathlineto{\pgfqpoint{0.872228in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{0.872228in}{0.861501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846219in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{0.777410in}{0.770721in}}%
\pgfpathlineto{\pgfqpoint{0.872228in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{0.941861in}{0.795674in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{0.703958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846219in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{0.777410in}{0.770721in}}%
\pgfpathlineto{\pgfqpoint{0.872228in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{0.941861in}{0.795674in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{0.703958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846219in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{0.777410in}{0.770721in}}%
\pgfpathlineto{\pgfqpoint{0.777410in}{0.770721in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{0.703958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941861in}{0.795674in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{0.941861in}{0.795674in}}%
\pgfpathlineto{\pgfqpoint{0.941861in}{0.795674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777130in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.872995in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.872995in}}%
\pgfpathlineto{\pgfqpoint{0.777130in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{0.777130in}{0.782174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872005in}{0.872995in}}%
\pgfpathlineto{\pgfqpoint{0.941678in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{0.941678in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.872995in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.872995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845978in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{0.777130in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.872995in}}%
\pgfpathlineto{\pgfqpoint{0.941678in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{0.845978in}{0.715479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845978in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{0.777130in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{0.872995in}}%
\pgfpathlineto{\pgfqpoint{0.941678in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{0.845978in}{0.715479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845978in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{0.777130in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{0.777130in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{0.845978in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{0.845978in}{0.715479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941678in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{0.845978in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{0.845978in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{0.941678in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{0.941678in}{0.807237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{0.790916in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{0.693894in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.759220in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.761964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609351in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{0.708362in}{0.791978in}}%
\pgfpathlineto{\pgfqpoint{0.708362in}{0.791978in}}%
\pgfpathlineto{\pgfqpoint{0.609351in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{0.609351in}{0.704686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708362in}{0.791978in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{0.708362in}{0.791978in}}%
\pgfpathlineto{\pgfqpoint{0.708362in}{0.791978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671059in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{0.609351in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{0.708362in}{0.791978in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{0.671059in}{0.629671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671059in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{0.609351in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{0.708362in}{0.791978in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{0.671059in}{0.629671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671059in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{0.609351in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{0.609351in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{0.671059in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{0.671059in}{0.629671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771013in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{0.671059in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{0.671059in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{0.717817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523331in}{0.667785in}}%
\pgfpathlineto{\pgfqpoint{0.624183in}{0.753037in}}%
\pgfpathlineto{\pgfqpoint{0.624183in}{0.753037in}}%
\pgfpathlineto{\pgfqpoint{0.523331in}{0.667785in}}%
\pgfpathlineto{\pgfqpoint{0.523331in}{0.667785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581341in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{0.523331in}{0.667785in}}%
\pgfpathlineto{\pgfqpoint{0.523331in}{0.667785in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.588668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581341in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{0.523331in}{0.667785in}}%
\pgfpathlineto{\pgfqpoint{0.624183in}{0.753037in}}%
\pgfpathlineto{\pgfqpoint{0.683185in}{0.674721in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.588668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581341in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{0.523331in}{0.667785in}}%
\pgfpathlineto{\pgfqpoint{0.624183in}{0.753037in}}%
\pgfpathlineto{\pgfqpoint{0.683185in}{0.674721in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.588668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624183in}{0.753037in}}%
\pgfpathlineto{\pgfqpoint{0.683185in}{0.674721in}}%
\pgfpathlineto{\pgfqpoint{0.683185in}{0.674721in}}%
\pgfpathlineto{\pgfqpoint{0.624183in}{0.753037in}}%
\pgfpathlineto{\pgfqpoint{0.624183in}{0.753037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683185in}{0.674721in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{0.683185in}{0.674721in}}%
\pgfpathlineto{\pgfqpoint{0.683185in}{0.674721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435514in}{0.631901in}}%
\pgfpathlineto{\pgfqpoint{0.538090in}{0.714925in}}%
\pgfpathlineto{\pgfqpoint{0.538090in}{0.714925in}}%
\pgfpathlineto{\pgfqpoint{0.435514in}{0.631901in}}%
\pgfpathlineto{\pgfqpoint{0.435514in}{0.631901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489768in}{0.548720in}}%
\pgfpathlineto{\pgfqpoint{0.435514in}{0.631901in}}%
\pgfpathlineto{\pgfqpoint{0.435514in}{0.631901in}}%
\pgfpathlineto{\pgfqpoint{0.489768in}{0.548720in}}%
\pgfpathlineto{\pgfqpoint{0.489768in}{0.548720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489768in}{0.548720in}}%
\pgfpathlineto{\pgfqpoint{0.435514in}{0.631901in}}%
\pgfpathlineto{\pgfqpoint{0.538090in}{0.714925in}}%
\pgfpathlineto{\pgfqpoint{0.593379in}{0.632484in}}%
\pgfpathlineto{\pgfqpoint{0.489768in}{0.548720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489768in}{0.548720in}}%
\pgfpathlineto{\pgfqpoint{0.435514in}{0.631901in}}%
\pgfpathlineto{\pgfqpoint{0.538090in}{0.714925in}}%
\pgfpathlineto{\pgfqpoint{0.593379in}{0.632484in}}%
\pgfpathlineto{\pgfqpoint{0.489768in}{0.548720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538090in}{0.714925in}}%
\pgfpathlineto{\pgfqpoint{0.593379in}{0.632484in}}%
\pgfpathlineto{\pgfqpoint{0.593379in}{0.632484in}}%
\pgfpathlineto{\pgfqpoint{0.538090in}{0.714925in}}%
\pgfpathlineto{\pgfqpoint{0.538090in}{0.714925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593379in}{0.632484in}}%
\pgfpathlineto{\pgfqpoint{0.489768in}{0.548720in}}%
\pgfpathlineto{\pgfqpoint{0.489768in}{0.548720in}}%
\pgfpathlineto{\pgfqpoint{0.593379in}{0.632484in}}%
\pgfpathlineto{\pgfqpoint{0.593379in}{0.632484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343803in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{0.448648in}{0.676079in}}%
\pgfpathlineto{\pgfqpoint{0.448648in}{0.676079in}}%
\pgfpathlineto{\pgfqpoint{0.343803in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{0.343803in}{0.595335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394064in}{0.508230in}}%
\pgfpathlineto{\pgfqpoint{0.343803in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{0.343803in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{0.394064in}{0.508230in}}%
\pgfpathlineto{\pgfqpoint{0.394064in}{0.508230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394064in}{0.508230in}}%
\pgfpathlineto{\pgfqpoint{0.343803in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{0.448648in}{0.676079in}}%
\pgfpathlineto{\pgfqpoint{0.499987in}{0.589659in}}%
\pgfpathlineto{\pgfqpoint{0.394064in}{0.508230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394064in}{0.508230in}}%
\pgfpathlineto{\pgfqpoint{0.343803in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{0.448648in}{0.676079in}}%
\pgfpathlineto{\pgfqpoint{0.499987in}{0.589659in}}%
\pgfpathlineto{\pgfqpoint{0.394064in}{0.508230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448648in}{0.676079in}}%
\pgfpathlineto{\pgfqpoint{0.499987in}{0.589659in}}%
\pgfpathlineto{\pgfqpoint{0.499987in}{0.589659in}}%
\pgfpathlineto{\pgfqpoint{0.448648in}{0.676079in}}%
\pgfpathlineto{\pgfqpoint{0.448648in}{0.676079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499987in}{0.589659in}}%
\pgfpathlineto{\pgfqpoint{0.394064in}{0.508230in}}%
\pgfpathlineto{\pgfqpoint{0.394064in}{0.508230in}}%
\pgfpathlineto{\pgfqpoint{0.499987in}{0.589659in}}%
\pgfpathlineto{\pgfqpoint{0.499987in}{0.589659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247002in}{0.557116in}}%
\pgfpathlineto{\pgfqpoint{0.354940in}{0.635618in}}%
\pgfpathlineto{\pgfqpoint{0.354940in}{0.635618in}}%
\pgfpathlineto{\pgfqpoint{0.247002in}{0.557116in}}%
\pgfpathlineto{\pgfqpoint{0.247002in}{0.557116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292868in}{0.466251in}}%
\pgfpathlineto{\pgfqpoint{0.247002in}{0.557116in}}%
\pgfpathlineto{\pgfqpoint{0.247002in}{0.557116in}}%
\pgfpathlineto{\pgfqpoint{0.292868in}{0.466251in}}%
\pgfpathlineto{\pgfqpoint{0.292868in}{0.466251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292868in}{0.466251in}}%
\pgfpathlineto{\pgfqpoint{0.247002in}{0.557116in}}%
\pgfpathlineto{\pgfqpoint{0.354940in}{0.635618in}}%
\pgfpathlineto{\pgfqpoint{0.401929in}{0.545396in}}%
\pgfpathlineto{\pgfqpoint{0.292868in}{0.466251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292868in}{0.466251in}}%
\pgfpathlineto{\pgfqpoint{0.247002in}{0.557116in}}%
\pgfpathlineto{\pgfqpoint{0.354940in}{0.635618in}}%
\pgfpathlineto{\pgfqpoint{0.401929in}{0.545396in}}%
\pgfpathlineto{\pgfqpoint{0.292868in}{0.466251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354940in}{0.635618in}}%
\pgfpathlineto{\pgfqpoint{0.401929in}{0.545396in}}%
\pgfpathlineto{\pgfqpoint{0.401929in}{0.545396in}}%
\pgfpathlineto{\pgfqpoint{0.354940in}{0.635618in}}%
\pgfpathlineto{\pgfqpoint{0.354940in}{0.635618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401929in}{0.545396in}}%
\pgfpathlineto{\pgfqpoint{0.292868in}{0.466251in}}%
\pgfpathlineto{\pgfqpoint{0.292868in}{0.466251in}}%
\pgfpathlineto{\pgfqpoint{0.401929in}{0.545396in}}%
\pgfpathlineto{\pgfqpoint{0.401929in}{0.545396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144657in}{0.516890in}}%
\pgfpathlineto{\pgfqpoint{0.256526in}{0.593207in}}%
\pgfpathlineto{\pgfqpoint{0.256526in}{0.593207in}}%
\pgfpathlineto{\pgfqpoint{0.144657in}{0.516890in}}%
\pgfpathlineto{\pgfqpoint{0.144657in}{0.516890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185625in}{0.422415in}}%
\pgfpathlineto{\pgfqpoint{0.144657in}{0.516890in}}%
\pgfpathlineto{\pgfqpoint{0.144657in}{0.516890in}}%
\pgfpathlineto{\pgfqpoint{0.185625in}{0.422415in}}%
\pgfpathlineto{\pgfqpoint{0.185625in}{0.422415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185625in}{0.422415in}}%
\pgfpathlineto{\pgfqpoint{0.144657in}{0.516890in}}%
\pgfpathlineto{\pgfqpoint{0.256526in}{0.593207in}}%
\pgfpathlineto{\pgfqpoint{0.298669in}{0.499346in}}%
\pgfpathlineto{\pgfqpoint{0.185625in}{0.422415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185625in}{0.422415in}}%
\pgfpathlineto{\pgfqpoint{0.144657in}{0.516890in}}%
\pgfpathlineto{\pgfqpoint{0.256526in}{0.593207in}}%
\pgfpathlineto{\pgfqpoint{0.298669in}{0.499346in}}%
\pgfpathlineto{\pgfqpoint{0.185625in}{0.422415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256526in}{0.593207in}}%
\pgfpathlineto{\pgfqpoint{0.298669in}{0.499346in}}%
\pgfpathlineto{\pgfqpoint{0.298669in}{0.499346in}}%
\pgfpathlineto{\pgfqpoint{0.256526in}{0.593207in}}%
\pgfpathlineto{\pgfqpoint{0.256526in}{0.593207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298669in}{0.499346in}}%
\pgfpathlineto{\pgfqpoint{0.185625in}{0.422415in}}%
\pgfpathlineto{\pgfqpoint{0.185625in}{0.422415in}}%
\pgfpathlineto{\pgfqpoint{0.298669in}{0.499346in}}%
\pgfpathlineto{\pgfqpoint{0.298669in}{0.499346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.035312in}{0.473385in}}%
\pgfpathlineto{\pgfqpoint{0.152703in}{0.547854in}}%
\pgfpathlineto{\pgfqpoint{0.152703in}{0.547854in}}%
\pgfpathlineto{\pgfqpoint{0.035312in}{0.473385in}}%
\pgfpathlineto{\pgfqpoint{0.035312in}{0.473385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070670in}{0.375704in}}%
\pgfpathlineto{\pgfqpoint{0.035312in}{0.473385in}}%
\pgfpathlineto{\pgfqpoint{0.035312in}{0.473385in}}%
\pgfpathlineto{\pgfqpoint{0.070670in}{0.375704in}}%
\pgfpathlineto{\pgfqpoint{0.070670in}{0.375704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070670in}{0.375704in}}%
\pgfpathlineto{\pgfqpoint{0.035312in}{0.473385in}}%
\pgfpathlineto{\pgfqpoint{0.152703in}{0.547854in}}%
\pgfpathlineto{\pgfqpoint{0.189311in}{0.450798in}}%
\pgfpathlineto{\pgfqpoint{0.070670in}{0.375704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070670in}{0.375704in}}%
\pgfpathlineto{\pgfqpoint{0.035312in}{0.473385in}}%
\pgfpathlineto{\pgfqpoint{0.152703in}{0.547854in}}%
\pgfpathlineto{\pgfqpoint{0.189311in}{0.450798in}}%
\pgfpathlineto{\pgfqpoint{0.070670in}{0.375704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152703in}{0.547854in}}%
\pgfpathlineto{\pgfqpoint{0.189311in}{0.450798in}}%
\pgfpathlineto{\pgfqpoint{0.189311in}{0.450798in}}%
\pgfpathlineto{\pgfqpoint{0.152703in}{0.547854in}}%
\pgfpathlineto{\pgfqpoint{0.152703in}{0.547854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189311in}{0.450798in}}%
\pgfpathlineto{\pgfqpoint{0.070670in}{0.375704in}}%
\pgfpathlineto{\pgfqpoint{0.070670in}{0.375704in}}%
\pgfpathlineto{\pgfqpoint{0.189311in}{0.450798in}}%
\pgfpathlineto{\pgfqpoint{0.189311in}{0.450798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.081404in}{0.426225in}}%
\pgfpathlineto{\pgfqpoint{0.043074in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{0.043074in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{-0.081404in}{0.426225in}}%
\pgfpathlineto{\pgfqpoint{-0.081404in}{0.426225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.052468in}{0.325785in}}%
\pgfpathlineto{\pgfqpoint{-0.081404in}{0.426225in}}%
\pgfpathlineto{\pgfqpoint{-0.081404in}{0.426225in}}%
\pgfpathlineto{\pgfqpoint{-0.052468in}{0.325785in}}%
\pgfpathlineto{\pgfqpoint{-0.052468in}{0.325785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.052468in}{0.325785in}}%
\pgfpathlineto{\pgfqpoint{-0.081404in}{0.426225in}}%
\pgfpathlineto{\pgfqpoint{0.043074in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{0.073365in}{0.399299in}}%
\pgfpathlineto{\pgfqpoint{-0.052468in}{0.325785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.052468in}{0.325785in}}%
\pgfpathlineto{\pgfqpoint{-0.081404in}{0.426225in}}%
\pgfpathlineto{\pgfqpoint{0.043074in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{0.073365in}{0.399299in}}%
\pgfpathlineto{\pgfqpoint{-0.052468in}{0.325785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043074in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{0.073365in}{0.399299in}}%
\pgfpathlineto{\pgfqpoint{0.073365in}{0.399299in}}%
\pgfpathlineto{\pgfqpoint{0.043074in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{0.043074in}{0.499065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.073365in}{0.399299in}}%
\pgfpathlineto{\pgfqpoint{-0.052468in}{0.325785in}}%
\pgfpathlineto{\pgfqpoint{-0.052468in}{0.325785in}}%
\pgfpathlineto{\pgfqpoint{0.073365in}{0.399299in}}%
\pgfpathlineto{\pgfqpoint{0.073365in}{0.399299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.205423in}{0.375397in}}%
\pgfpathlineto{\pgfqpoint{-0.072886in}{0.446407in}}%
\pgfpathlineto{\pgfqpoint{-0.072886in}{0.446407in}}%
\pgfpathlineto{\pgfqpoint{-0.205423in}{0.375397in}}%
\pgfpathlineto{\pgfqpoint{-0.205423in}{0.375397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.183710in}{0.272503in}}%
\pgfpathlineto{\pgfqpoint{-0.205423in}{0.375397in}}%
\pgfpathlineto{\pgfqpoint{-0.205423in}{0.375397in}}%
\pgfpathlineto{\pgfqpoint{-0.183710in}{0.272503in}}%
\pgfpathlineto{\pgfqpoint{-0.183710in}{0.272503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.183710in}{0.272503in}}%
\pgfpathlineto{\pgfqpoint{-0.205423in}{0.375397in}}%
\pgfpathlineto{\pgfqpoint{-0.072886in}{0.446407in}}%
\pgfpathlineto{\pgfqpoint{-0.049680in}{0.344256in}}%
\pgfpathlineto{\pgfqpoint{-0.183710in}{0.272503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.183710in}{0.272503in}}%
\pgfpathlineto{\pgfqpoint{-0.205423in}{0.375397in}}%
\pgfpathlineto{\pgfqpoint{-0.072886in}{0.446407in}}%
\pgfpathlineto{\pgfqpoint{-0.049680in}{0.344256in}}%
\pgfpathlineto{\pgfqpoint{-0.183710in}{0.272503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.072886in}{0.446407in}}%
\pgfpathlineto{\pgfqpoint{-0.049680in}{0.344256in}}%
\pgfpathlineto{\pgfqpoint{-0.049680in}{0.344256in}}%
\pgfpathlineto{\pgfqpoint{-0.072886in}{0.446407in}}%
\pgfpathlineto{\pgfqpoint{-0.072886in}{0.446407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.049680in}{0.344256in}}%
\pgfpathlineto{\pgfqpoint{-0.183710in}{0.272503in}}%
\pgfpathlineto{\pgfqpoint{-0.183710in}{0.272503in}}%
\pgfpathlineto{\pgfqpoint{-0.049680in}{0.344256in}}%
\pgfpathlineto{\pgfqpoint{-0.049680in}{0.344256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.336094in}{0.321362in}}%
\pgfpathlineto{\pgfqpoint{-0.195082in}{0.390139in}}%
\pgfpathlineto{\pgfqpoint{-0.195082in}{0.390139in}}%
\pgfpathlineto{\pgfqpoint{-0.336094in}{0.321362in}}%
\pgfpathlineto{\pgfqpoint{-0.336094in}{0.321362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.195082in}{0.390139in}}%
\pgfpathlineto{\pgfqpoint{-0.179545in}{0.285910in}}%
\pgfpathlineto{\pgfqpoint{-0.179545in}{0.285910in}}%
\pgfpathlineto{\pgfqpoint{-0.195082in}{0.390139in}}%
\pgfpathlineto{\pgfqpoint{-0.195082in}{0.390139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.322217in}{0.216313in}}%
\pgfpathlineto{\pgfqpoint{-0.336094in}{0.321362in}}%
\pgfpathlineto{\pgfqpoint{-0.195082in}{0.390139in}}%
\pgfpathlineto{\pgfqpoint{-0.179545in}{0.285910in}}%
\pgfpathlineto{\pgfqpoint{-0.322217in}{0.216313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.322217in}{0.216313in}}%
\pgfpathlineto{\pgfqpoint{-0.336094in}{0.321362in}}%
\pgfpathlineto{\pgfqpoint{-0.195082in}{0.390139in}}%
\pgfpathlineto{\pgfqpoint{-0.179545in}{0.285910in}}%
\pgfpathlineto{\pgfqpoint{-0.322217in}{0.216313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.322217in}{0.216313in}}%
\pgfpathlineto{\pgfqpoint{-0.336094in}{0.321362in}}%
\pgfpathlineto{\pgfqpoint{-0.336094in}{0.321362in}}%
\pgfpathlineto{\pgfqpoint{-0.322217in}{0.216313in}}%
\pgfpathlineto{\pgfqpoint{-0.322217in}{0.216313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.179545in}{0.285910in}}%
\pgfpathlineto{\pgfqpoint{-0.322217in}{0.216313in}}%
\pgfpathlineto{\pgfqpoint{-0.322217in}{0.216313in}}%
\pgfpathlineto{\pgfqpoint{-0.179545in}{0.285910in}}%
\pgfpathlineto{\pgfqpoint{-0.179545in}{0.285910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.472598in}{0.264797in}}%
\pgfpathlineto{\pgfqpoint{-0.323260in}{0.330863in}}%
\pgfpathlineto{\pgfqpoint{-0.323260in}{0.330863in}}%
\pgfpathlineto{\pgfqpoint{-0.472598in}{0.264797in}}%
\pgfpathlineto{\pgfqpoint{-0.472598in}{0.264797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.323260in}{0.330863in}}%
\pgfpathlineto{\pgfqpoint{-0.315741in}{0.224799in}}%
\pgfpathlineto{\pgfqpoint{-0.315741in}{0.224799in}}%
\pgfpathlineto{\pgfqpoint{-0.323260in}{0.330863in}}%
\pgfpathlineto{\pgfqpoint{-0.323260in}{0.330863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.466931in}{0.157842in}}%
\pgfpathlineto{\pgfqpoint{-0.472598in}{0.264797in}}%
\pgfpathlineto{\pgfqpoint{-0.323260in}{0.330863in}}%
\pgfpathlineto{\pgfqpoint{-0.315741in}{0.224799in}}%
\pgfpathlineto{\pgfqpoint{-0.466931in}{0.157842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.466931in}{0.157842in}}%
\pgfpathlineto{\pgfqpoint{-0.472598in}{0.264797in}}%
\pgfpathlineto{\pgfqpoint{-0.323260in}{0.330863in}}%
\pgfpathlineto{\pgfqpoint{-0.315741in}{0.224799in}}%
\pgfpathlineto{\pgfqpoint{-0.466931in}{0.157842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.466931in}{0.157842in}}%
\pgfpathlineto{\pgfqpoint{-0.472598in}{0.264797in}}%
\pgfpathlineto{\pgfqpoint{-0.472598in}{0.264797in}}%
\pgfpathlineto{\pgfqpoint{-0.466931in}{0.157842in}}%
\pgfpathlineto{\pgfqpoint{-0.466931in}{0.157842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.315741in}{0.224799in}}%
\pgfpathlineto{\pgfqpoint{-0.466931in}{0.157842in}}%
\pgfpathlineto{\pgfqpoint{-0.466931in}{0.157842in}}%
\pgfpathlineto{\pgfqpoint{-0.315741in}{0.224799in}}%
\pgfpathlineto{\pgfqpoint{-0.315741in}{0.224799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.614886in}{0.205504in}}%
\pgfpathlineto{\pgfqpoint{-0.457781in}{0.268503in}}%
\pgfpathlineto{\pgfqpoint{-0.457781in}{0.268503in}}%
\pgfpathlineto{\pgfqpoint{-0.614886in}{0.205504in}}%
\pgfpathlineto{\pgfqpoint{-0.614886in}{0.205504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.457781in}{0.268503in}}%
\pgfpathlineto{\pgfqpoint{-0.458375in}{0.160787in}}%
\pgfpathlineto{\pgfqpoint{-0.458375in}{0.160787in}}%
\pgfpathlineto{\pgfqpoint{-0.457781in}{0.268503in}}%
\pgfpathlineto{\pgfqpoint{-0.457781in}{0.268503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.617533in}{0.096840in}}%
\pgfpathlineto{\pgfqpoint{-0.614886in}{0.205504in}}%
\pgfpathlineto{\pgfqpoint{-0.457781in}{0.268503in}}%
\pgfpathlineto{\pgfqpoint{-0.458375in}{0.160787in}}%
\pgfpathlineto{\pgfqpoint{-0.617533in}{0.096840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.617533in}{0.096840in}}%
\pgfpathlineto{\pgfqpoint{-0.614886in}{0.205504in}}%
\pgfpathlineto{\pgfqpoint{-0.457781in}{0.268503in}}%
\pgfpathlineto{\pgfqpoint{-0.458375in}{0.160787in}}%
\pgfpathlineto{\pgfqpoint{-0.617533in}{0.096840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.617533in}{0.096840in}}%
\pgfpathlineto{\pgfqpoint{-0.614886in}{0.205504in}}%
\pgfpathlineto{\pgfqpoint{-0.614886in}{0.205504in}}%
\pgfpathlineto{\pgfqpoint{-0.617533in}{0.096840in}}%
\pgfpathlineto{\pgfqpoint{-0.617533in}{0.096840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.458375in}{0.160787in}}%
\pgfpathlineto{\pgfqpoint{-0.617533in}{0.096840in}}%
\pgfpathlineto{\pgfqpoint{-0.617533in}{0.096840in}}%
\pgfpathlineto{\pgfqpoint{-0.458375in}{0.160787in}}%
\pgfpathlineto{\pgfqpoint{-0.458375in}{0.160787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.762982in}{0.143340in}}%
\pgfpathlineto{\pgfqpoint{-0.598750in}{0.203036in}}%
\pgfpathlineto{\pgfqpoint{-0.598750in}{0.203036in}}%
\pgfpathlineto{\pgfqpoint{-0.762982in}{0.143340in}}%
\pgfpathlineto{\pgfqpoint{-0.762982in}{0.143340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.598750in}{0.203036in}}%
\pgfpathlineto{\pgfqpoint{-0.607474in}{0.093811in}}%
\pgfpathlineto{\pgfqpoint{-0.607474in}{0.093811in}}%
\pgfpathlineto{\pgfqpoint{-0.598750in}{0.203036in}}%
\pgfpathlineto{\pgfqpoint{-0.598750in}{0.203036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.773968in}{0.033125in}}%
\pgfpathlineto{\pgfqpoint{-0.762982in}{0.143340in}}%
\pgfpathlineto{\pgfqpoint{-0.598750in}{0.203036in}}%
\pgfpathlineto{\pgfqpoint{-0.607474in}{0.093811in}}%
\pgfpathlineto{\pgfqpoint{-0.773968in}{0.033125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.773968in}{0.033125in}}%
\pgfpathlineto{\pgfqpoint{-0.762982in}{0.143340in}}%
\pgfpathlineto{\pgfqpoint{-0.598750in}{0.203036in}}%
\pgfpathlineto{\pgfqpoint{-0.607474in}{0.093811in}}%
\pgfpathlineto{\pgfqpoint{-0.773968in}{0.033125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.773968in}{0.033125in}}%
\pgfpathlineto{\pgfqpoint{-0.762982in}{0.143340in}}%
\pgfpathlineto{\pgfqpoint{-0.762982in}{0.143340in}}%
\pgfpathlineto{\pgfqpoint{-0.773968in}{0.033125in}}%
\pgfpathlineto{\pgfqpoint{-0.773968in}{0.033125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.607474in}{0.093811in}}%
\pgfpathlineto{\pgfqpoint{-0.773968in}{0.033125in}}%
\pgfpathlineto{\pgfqpoint{-0.773968in}{0.033125in}}%
\pgfpathlineto{\pgfqpoint{-0.607474in}{0.093811in}}%
\pgfpathlineto{\pgfqpoint{-0.607474in}{0.093811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.916547in}{0.078789in}}%
\pgfpathlineto{\pgfqpoint{-0.745711in}{0.134953in}}%
\pgfpathlineto{\pgfqpoint{-0.745711in}{0.134953in}}%
\pgfpathlineto{\pgfqpoint{-0.916547in}{0.078789in}}%
\pgfpathlineto{\pgfqpoint{-0.916547in}{0.078789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.745711in}{0.134953in}}%
\pgfpathlineto{\pgfqpoint{-0.762649in}{0.024365in}}%
\pgfpathlineto{\pgfqpoint{-0.762649in}{0.024365in}}%
\pgfpathlineto{\pgfqpoint{-0.745711in}{0.134953in}}%
\pgfpathlineto{\pgfqpoint{-0.745711in}{0.134953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.935963in}{-0.032819in}}%
\pgfpathlineto{\pgfqpoint{-0.916547in}{0.078789in}}%
\pgfpathlineto{\pgfqpoint{-0.745711in}{0.134953in}}%
\pgfpathlineto{\pgfqpoint{-0.762649in}{0.024365in}}%
\pgfpathlineto{\pgfqpoint{-0.935963in}{-0.032819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.935963in}{-0.032819in}}%
\pgfpathlineto{\pgfqpoint{-0.916547in}{0.078789in}}%
\pgfpathlineto{\pgfqpoint{-0.745711in}{0.134953in}}%
\pgfpathlineto{\pgfqpoint{-0.762649in}{0.024365in}}%
\pgfpathlineto{\pgfqpoint{-0.935963in}{-0.032819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.935963in}{-0.032819in}}%
\pgfpathlineto{\pgfqpoint{-0.916547in}{0.078789in}}%
\pgfpathlineto{\pgfqpoint{-0.916547in}{0.078789in}}%
\pgfpathlineto{\pgfqpoint{-0.935963in}{-0.032819in}}%
\pgfpathlineto{\pgfqpoint{-0.935963in}{-0.032819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.762649in}{0.024365in}}%
\pgfpathlineto{\pgfqpoint{-0.935963in}{-0.032819in}}%
\pgfpathlineto{\pgfqpoint{-0.935963in}{-0.032819in}}%
\pgfpathlineto{\pgfqpoint{-0.762649in}{0.024365in}}%
\pgfpathlineto{\pgfqpoint{-0.762649in}{0.024365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.075676in}{0.011691in}}%
\pgfpathlineto{\pgfqpoint{-0.898774in}{0.064197in}}%
\pgfpathlineto{\pgfqpoint{-0.898774in}{0.064197in}}%
\pgfpathlineto{\pgfqpoint{-1.075676in}{0.011691in}}%
\pgfpathlineto{\pgfqpoint{-1.075676in}{0.011691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.898774in}{0.064197in}}%
\pgfpathlineto{\pgfqpoint{-0.923937in}{-0.047650in}}%
\pgfpathlineto{\pgfqpoint{-0.923937in}{-0.047650in}}%
\pgfpathlineto{\pgfqpoint{-0.898774in}{0.064197in}}%
\pgfpathlineto{\pgfqpoint{-0.898774in}{0.064197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.103535in}{-0.101192in}}%
\pgfpathlineto{\pgfqpoint{-1.075676in}{0.011691in}}%
\pgfpathlineto{\pgfqpoint{-0.898774in}{0.064197in}}%
\pgfpathlineto{\pgfqpoint{-0.923937in}{-0.047650in}}%
\pgfpathlineto{\pgfqpoint{-1.103535in}{-0.101192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.103535in}{-0.101192in}}%
\pgfpathlineto{\pgfqpoint{-1.075676in}{0.011691in}}%
\pgfpathlineto{\pgfqpoint{-0.898774in}{0.064197in}}%
\pgfpathlineto{\pgfqpoint{-0.923937in}{-0.047650in}}%
\pgfpathlineto{\pgfqpoint{-1.103535in}{-0.101192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.103535in}{-0.101192in}}%
\pgfpathlineto{\pgfqpoint{-1.075676in}{0.011691in}}%
\pgfpathlineto{\pgfqpoint{-1.075676in}{0.011691in}}%
\pgfpathlineto{\pgfqpoint{-1.103535in}{-0.101192in}}%
\pgfpathlineto{\pgfqpoint{-1.103535in}{-0.101192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.923937in}{-0.047650in}}%
\pgfpathlineto{\pgfqpoint{-1.103535in}{-0.101192in}}%
\pgfpathlineto{\pgfqpoint{-1.103535in}{-0.101192in}}%
\pgfpathlineto{\pgfqpoint{-0.923937in}{-0.047650in}}%
\pgfpathlineto{\pgfqpoint{-0.923937in}{-0.047650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.240370in}{-0.057851in}}%
\pgfpathlineto{\pgfqpoint{-1.057876in}{-0.009094in}}%
\pgfpathlineto{\pgfqpoint{-1.057876in}{-0.009094in}}%
\pgfpathlineto{\pgfqpoint{-1.240370in}{-0.057851in}}%
\pgfpathlineto{\pgfqpoint{-1.240370in}{-0.057851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.057876in}{-0.009094in}}%
\pgfpathlineto{\pgfqpoint{-1.091286in}{-0.122123in}}%
\pgfpathlineto{\pgfqpoint{-1.091286in}{-0.122123in}}%
\pgfpathlineto{\pgfqpoint{-1.057876in}{-0.009094in}}%
\pgfpathlineto{\pgfqpoint{-1.057876in}{-0.009094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.276694in}{-0.171920in}}%
\pgfpathlineto{\pgfqpoint{-1.240370in}{-0.057851in}}%
\pgfpathlineto{\pgfqpoint{-1.057876in}{-0.009094in}}%
\pgfpathlineto{\pgfqpoint{-1.091286in}{-0.122123in}}%
\pgfpathlineto{\pgfqpoint{-1.276694in}{-0.171920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.276694in}{-0.171920in}}%
\pgfpathlineto{\pgfqpoint{-1.240370in}{-0.057851in}}%
\pgfpathlineto{\pgfqpoint{-1.057876in}{-0.009094in}}%
\pgfpathlineto{\pgfqpoint{-1.091286in}{-0.122123in}}%
\pgfpathlineto{\pgfqpoint{-1.276694in}{-0.171920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.276694in}{-0.171920in}}%
\pgfpathlineto{\pgfqpoint{-1.240370in}{-0.057851in}}%
\pgfpathlineto{\pgfqpoint{-1.240370in}{-0.057851in}}%
\pgfpathlineto{\pgfqpoint{-1.276694in}{-0.171920in}}%
\pgfpathlineto{\pgfqpoint{-1.276694in}{-0.171920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.091286in}{-0.122123in}}%
\pgfpathlineto{\pgfqpoint{-1.276694in}{-0.171920in}}%
\pgfpathlineto{\pgfqpoint{-1.276694in}{-0.171920in}}%
\pgfpathlineto{\pgfqpoint{-1.091286in}{-0.122123in}}%
\pgfpathlineto{\pgfqpoint{-1.091286in}{-0.122123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.410735in}{-0.130019in}}%
\pgfpathlineto{\pgfqpoint{-1.223094in}{-0.085044in}}%
\pgfpathlineto{\pgfqpoint{-1.223094in}{-0.085044in}}%
\pgfpathlineto{\pgfqpoint{-1.410735in}{-0.130019in}}%
\pgfpathlineto{\pgfqpoint{-1.410735in}{-0.130019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.223094in}{-0.085044in}}%
\pgfpathlineto{\pgfqpoint{-1.264769in}{-0.199221in}}%
\pgfpathlineto{\pgfqpoint{-1.264769in}{-0.199221in}}%
\pgfpathlineto{\pgfqpoint{-1.223094in}{-0.085044in}}%
\pgfpathlineto{\pgfqpoint{-1.223094in}{-0.085044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.455541in}{-0.245228in}}%
\pgfpathlineto{\pgfqpoint{-1.410735in}{-0.130019in}}%
\pgfpathlineto{\pgfqpoint{-1.223094in}{-0.085044in}}%
\pgfpathlineto{\pgfqpoint{-1.264769in}{-0.199221in}}%
\pgfpathlineto{\pgfqpoint{-1.455541in}{-0.245228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.455541in}{-0.245228in}}%
\pgfpathlineto{\pgfqpoint{-1.410735in}{-0.130019in}}%
\pgfpathlineto{\pgfqpoint{-1.223094in}{-0.085044in}}%
\pgfpathlineto{\pgfqpoint{-1.264769in}{-0.199221in}}%
\pgfpathlineto{\pgfqpoint{-1.455541in}{-0.245228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.455541in}{-0.245228in}}%
\pgfpathlineto{\pgfqpoint{-1.410735in}{-0.130019in}}%
\pgfpathlineto{\pgfqpoint{-1.410735in}{-0.130019in}}%
\pgfpathlineto{\pgfqpoint{-1.455541in}{-0.245228in}}%
\pgfpathlineto{\pgfqpoint{-1.455541in}{-0.245228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.264769in}{-0.199221in}}%
\pgfpathlineto{\pgfqpoint{-1.455541in}{-0.245228in}}%
\pgfpathlineto{\pgfqpoint{-1.455541in}{-0.245228in}}%
\pgfpathlineto{\pgfqpoint{-1.264769in}{-0.199221in}}%
\pgfpathlineto{\pgfqpoint{-1.264769in}{-0.199221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.586932in}{-0.205076in}}%
\pgfpathlineto{\pgfqpoint{-1.394563in}{-0.163842in}}%
\pgfpathlineto{\pgfqpoint{-1.394563in}{-0.163842in}}%
\pgfpathlineto{\pgfqpoint{-1.586932in}{-0.205076in}}%
\pgfpathlineto{\pgfqpoint{-1.586932in}{-0.205076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.394563in}{-0.163842in}}%
\pgfpathlineto{\pgfqpoint{-1.444517in}{-0.279182in}}%
\pgfpathlineto{\pgfqpoint{-1.444517in}{-0.279182in}}%
\pgfpathlineto{\pgfqpoint{-1.394563in}{-0.163842in}}%
\pgfpathlineto{\pgfqpoint{-1.394563in}{-0.163842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.640229in}{-0.321431in}}%
\pgfpathlineto{\pgfqpoint{-1.586932in}{-0.205076in}}%
\pgfpathlineto{\pgfqpoint{-1.394563in}{-0.163842in}}%
\pgfpathlineto{\pgfqpoint{-1.444517in}{-0.279182in}}%
\pgfpathlineto{\pgfqpoint{-1.640229in}{-0.321431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.640229in}{-0.321431in}}%
\pgfpathlineto{\pgfqpoint{-1.586932in}{-0.205076in}}%
\pgfpathlineto{\pgfqpoint{-1.394563in}{-0.163842in}}%
\pgfpathlineto{\pgfqpoint{-1.444517in}{-0.279182in}}%
\pgfpathlineto{\pgfqpoint{-1.640229in}{-0.321431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.640229in}{-0.321431in}}%
\pgfpathlineto{\pgfqpoint{-1.586932in}{-0.205076in}}%
\pgfpathlineto{\pgfqpoint{-1.586932in}{-0.205076in}}%
\pgfpathlineto{\pgfqpoint{-1.640229in}{-0.321431in}}%
\pgfpathlineto{\pgfqpoint{-1.640229in}{-0.321431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.444517in}{-0.279182in}}%
\pgfpathlineto{\pgfqpoint{-1.640229in}{-0.321431in}}%
\pgfpathlineto{\pgfqpoint{-1.640229in}{-0.321431in}}%
\pgfpathlineto{\pgfqpoint{-1.444517in}{-0.279182in}}%
\pgfpathlineto{\pgfqpoint{-1.444517in}{-0.279182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.768937in}{-0.282764in}}%
\pgfpathlineto{\pgfqpoint{-1.572180in}{-0.245265in}}%
\pgfpathlineto{\pgfqpoint{-1.572180in}{-0.245265in}}%
\pgfpathlineto{\pgfqpoint{-1.768937in}{-0.282764in}}%
\pgfpathlineto{\pgfqpoint{-1.768937in}{-0.282764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.572180in}{-0.245265in}}%
\pgfpathlineto{\pgfqpoint{-1.630502in}{-0.361780in}}%
\pgfpathlineto{\pgfqpoint{-1.630502in}{-0.361780in}}%
\pgfpathlineto{\pgfqpoint{-1.572180in}{-0.245265in}}%
\pgfpathlineto{\pgfqpoint{-1.572180in}{-0.245265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.830812in}{-0.400267in}}%
\pgfpathlineto{\pgfqpoint{-1.768937in}{-0.282764in}}%
\pgfpathlineto{\pgfqpoint{-1.572180in}{-0.245265in}}%
\pgfpathlineto{\pgfqpoint{-1.630502in}{-0.361780in}}%
\pgfpathlineto{\pgfqpoint{-1.830812in}{-0.400267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.830812in}{-0.400267in}}%
\pgfpathlineto{\pgfqpoint{-1.768937in}{-0.282764in}}%
\pgfpathlineto{\pgfqpoint{-1.572180in}{-0.245265in}}%
\pgfpathlineto{\pgfqpoint{-1.630502in}{-0.361780in}}%
\pgfpathlineto{\pgfqpoint{-1.830812in}{-0.400267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.830812in}{-0.400267in}}%
\pgfpathlineto{\pgfqpoint{-1.768937in}{-0.282764in}}%
\pgfpathlineto{\pgfqpoint{-1.768937in}{-0.282764in}}%
\pgfpathlineto{\pgfqpoint{-1.830812in}{-0.400267in}}%
\pgfpathlineto{\pgfqpoint{-1.830812in}{-0.400267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.630502in}{-0.361780in}}%
\pgfpathlineto{\pgfqpoint{-1.830812in}{-0.400267in}}%
\pgfpathlineto{\pgfqpoint{-1.830812in}{-0.400267in}}%
\pgfpathlineto{\pgfqpoint{-1.630502in}{-0.361780in}}%
\pgfpathlineto{\pgfqpoint{-1.630502in}{-0.361780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.956849in}{-0.363109in}}%
\pgfpathlineto{\pgfqpoint{-1.756011in}{-0.329299in}}%
\pgfpathlineto{\pgfqpoint{-1.756011in}{-0.329299in}}%
\pgfpathlineto{\pgfqpoint{-1.956849in}{-0.363109in}}%
\pgfpathlineto{\pgfqpoint{-1.956849in}{-0.363109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.756011in}{-0.329299in}}%
\pgfpathlineto{\pgfqpoint{-1.822796in}{-0.447033in}}%
\pgfpathlineto{\pgfqpoint{-1.822796in}{-0.447033in}}%
\pgfpathlineto{\pgfqpoint{-1.756011in}{-0.329299in}}%
\pgfpathlineto{\pgfqpoint{-1.756011in}{-0.329299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.027392in}{-0.481797in}}%
\pgfpathlineto{\pgfqpoint{-1.956849in}{-0.363109in}}%
\pgfpathlineto{\pgfqpoint{-1.756011in}{-0.329299in}}%
\pgfpathlineto{\pgfqpoint{-1.822796in}{-0.447033in}}%
\pgfpathlineto{\pgfqpoint{-2.027392in}{-0.481797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.027392in}{-0.481797in}}%
\pgfpathlineto{\pgfqpoint{-1.956849in}{-0.363109in}}%
\pgfpathlineto{\pgfqpoint{-1.756011in}{-0.329299in}}%
\pgfpathlineto{\pgfqpoint{-1.822796in}{-0.447033in}}%
\pgfpathlineto{\pgfqpoint{-2.027392in}{-0.481797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.027392in}{-0.481797in}}%
\pgfpathlineto{\pgfqpoint{-1.956849in}{-0.363109in}}%
\pgfpathlineto{\pgfqpoint{-1.956849in}{-0.363109in}}%
\pgfpathlineto{\pgfqpoint{-2.027392in}{-0.481797in}}%
\pgfpathlineto{\pgfqpoint{-2.027392in}{-0.481797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.822796in}{-0.447033in}}%
\pgfpathlineto{\pgfqpoint{-2.027392in}{-0.481797in}}%
\pgfpathlineto{\pgfqpoint{-2.027392in}{-0.481797in}}%
\pgfpathlineto{\pgfqpoint{-1.822796in}{-0.447033in}}%
\pgfpathlineto{\pgfqpoint{-1.822796in}{-0.447033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.150767in}{-0.446003in}}%
\pgfpathlineto{\pgfqpoint{-1.946117in}{-0.415817in}}%
\pgfpathlineto{\pgfqpoint{-1.946117in}{-0.415817in}}%
\pgfpathlineto{\pgfqpoint{-2.150767in}{-0.446003in}}%
\pgfpathlineto{\pgfqpoint{-2.150767in}{-0.446003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.946117in}{-0.415817in}}%
\pgfpathlineto{\pgfqpoint{-2.021476in}{-0.534842in}}%
\pgfpathlineto{\pgfqpoint{-2.021476in}{-0.534842in}}%
\pgfpathlineto{\pgfqpoint{-1.946117in}{-0.415817in}}%
\pgfpathlineto{\pgfqpoint{-1.946117in}{-0.415817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.230086in}{-0.565941in}}%
\pgfpathlineto{\pgfqpoint{-2.150767in}{-0.446003in}}%
\pgfpathlineto{\pgfqpoint{-1.946117in}{-0.415817in}}%
\pgfpathlineto{\pgfqpoint{-2.021476in}{-0.534842in}}%
\pgfpathlineto{\pgfqpoint{-2.230086in}{-0.565941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.230086in}{-0.565941in}}%
\pgfpathlineto{\pgfqpoint{-2.150767in}{-0.446003in}}%
\pgfpathlineto{\pgfqpoint{-1.946117in}{-0.415817in}}%
\pgfpathlineto{\pgfqpoint{-2.021476in}{-0.534842in}}%
\pgfpathlineto{\pgfqpoint{-2.230086in}{-0.565941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.230086in}{-0.565941in}}%
\pgfpathlineto{\pgfqpoint{-2.150767in}{-0.446003in}}%
\pgfpathlineto{\pgfqpoint{-2.150767in}{-0.446003in}}%
\pgfpathlineto{\pgfqpoint{-2.230086in}{-0.565941in}}%
\pgfpathlineto{\pgfqpoint{-2.230086in}{-0.565941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.021476in}{-0.534842in}}%
\pgfpathlineto{\pgfqpoint{-2.230086in}{-0.565941in}}%
\pgfpathlineto{\pgfqpoint{-2.230086in}{-0.565941in}}%
\pgfpathlineto{\pgfqpoint{-2.021476in}{-0.534842in}}%
\pgfpathlineto{\pgfqpoint{-2.021476in}{-0.534842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.350846in}{-0.531499in}}%
\pgfpathlineto{\pgfqpoint{-2.142617in}{-0.504795in}}%
\pgfpathlineto{\pgfqpoint{-2.142617in}{-0.504795in}}%
\pgfpathlineto{\pgfqpoint{-2.350846in}{-0.531499in}}%
\pgfpathlineto{\pgfqpoint{-2.350846in}{-0.531499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.142617in}{-0.504795in}}%
\pgfpathlineto{\pgfqpoint{-2.226632in}{-0.625243in}}%
\pgfpathlineto{\pgfqpoint{-2.226632in}{-0.625243in}}%
\pgfpathlineto{\pgfqpoint{-2.142617in}{-0.504795in}}%
\pgfpathlineto{\pgfqpoint{-2.142617in}{-0.504795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.439017in}{-0.652815in}}%
\pgfpathlineto{\pgfqpoint{-2.350846in}{-0.531499in}}%
\pgfpathlineto{\pgfqpoint{-2.142617in}{-0.504795in}}%
\pgfpathlineto{\pgfqpoint{-2.226632in}{-0.625243in}}%
\pgfpathlineto{\pgfqpoint{-2.439017in}{-0.652815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.439017in}{-0.652815in}}%
\pgfpathlineto{\pgfqpoint{-2.350846in}{-0.531499in}}%
\pgfpathlineto{\pgfqpoint{-2.142617in}{-0.504795in}}%
\pgfpathlineto{\pgfqpoint{-2.226632in}{-0.625243in}}%
\pgfpathlineto{\pgfqpoint{-2.439017in}{-0.652815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.439017in}{-0.652815in}}%
\pgfpathlineto{\pgfqpoint{-2.350846in}{-0.531499in}}%
\pgfpathlineto{\pgfqpoint{-2.350846in}{-0.531499in}}%
\pgfpathlineto{\pgfqpoint{-2.439017in}{-0.652815in}}%
\pgfpathlineto{\pgfqpoint{-2.439017in}{-0.652815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.226632in}{-0.625243in}}%
\pgfpathlineto{\pgfqpoint{-2.439017in}{-0.652815in}}%
\pgfpathlineto{\pgfqpoint{-2.439017in}{-0.652815in}}%
\pgfpathlineto{\pgfqpoint{-2.226632in}{-0.625243in}}%
\pgfpathlineto{\pgfqpoint{-2.226632in}{-0.625243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.557302in}{-0.619914in}}%
\pgfpathlineto{\pgfqpoint{-2.345677in}{-0.596364in}}%
\pgfpathlineto{\pgfqpoint{-2.345677in}{-0.596364in}}%
\pgfpathlineto{\pgfqpoint{-2.557302in}{-0.619914in}}%
\pgfpathlineto{\pgfqpoint{-2.557302in}{-0.619914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.345677in}{-0.596364in}}%
\pgfpathlineto{\pgfqpoint{-2.438323in}{-0.718498in}}%
\pgfpathlineto{\pgfqpoint{-2.438323in}{-0.718498in}}%
\pgfpathlineto{\pgfqpoint{-2.345677in}{-0.596364in}}%
\pgfpathlineto{\pgfqpoint{-2.345677in}{-0.596364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.654294in}{-0.742870in}}%
\pgfpathlineto{\pgfqpoint{-2.557302in}{-0.619914in}}%
\pgfpathlineto{\pgfqpoint{-2.345677in}{-0.596364in}}%
\pgfpathlineto{\pgfqpoint{-2.438323in}{-0.718498in}}%
\pgfpathlineto{\pgfqpoint{-2.654294in}{-0.742870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.654294in}{-0.742870in}}%
\pgfpathlineto{\pgfqpoint{-2.557302in}{-0.619914in}}%
\pgfpathlineto{\pgfqpoint{-2.345677in}{-0.596364in}}%
\pgfpathlineto{\pgfqpoint{-2.438323in}{-0.718498in}}%
\pgfpathlineto{\pgfqpoint{-2.654294in}{-0.742870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.654294in}{-0.742870in}}%
\pgfpathlineto{\pgfqpoint{-2.557302in}{-0.619914in}}%
\pgfpathlineto{\pgfqpoint{-2.557302in}{-0.619914in}}%
\pgfpathlineto{\pgfqpoint{-2.654294in}{-0.742870in}}%
\pgfpathlineto{\pgfqpoint{-2.654294in}{-0.742870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.438323in}{-0.718498in}}%
\pgfpathlineto{\pgfqpoint{-2.654294in}{-0.742870in}}%
\pgfpathlineto{\pgfqpoint{-2.654294in}{-0.742870in}}%
\pgfpathlineto{\pgfqpoint{-2.438323in}{-0.718498in}}%
\pgfpathlineto{\pgfqpoint{-2.438323in}{-0.718498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.770386in}{-0.711326in}}%
\pgfpathlineto{\pgfqpoint{-2.555449in}{-0.690430in}}%
\pgfpathlineto{\pgfqpoint{-2.555449in}{-0.690430in}}%
\pgfpathlineto{\pgfqpoint{-2.770386in}{-0.711326in}}%
\pgfpathlineto{\pgfqpoint{-2.770386in}{-0.711326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.555449in}{-0.690430in}}%
\pgfpathlineto{\pgfqpoint{-2.656607in}{-0.814638in}}%
\pgfpathlineto{\pgfqpoint{-2.656607in}{-0.814638in}}%
\pgfpathlineto{\pgfqpoint{-2.555449in}{-0.690430in}}%
\pgfpathlineto{\pgfqpoint{-2.555449in}{-0.690430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.876072in}{-0.836315in}}%
\pgfpathlineto{\pgfqpoint{-2.770386in}{-0.711326in}}%
\pgfpathlineto{\pgfqpoint{-2.555449in}{-0.690430in}}%
\pgfpathlineto{\pgfqpoint{-2.656607in}{-0.814638in}}%
\pgfpathlineto{\pgfqpoint{-2.876072in}{-0.836315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.876072in}{-0.836315in}}%
\pgfpathlineto{\pgfqpoint{-2.770386in}{-0.711326in}}%
\pgfpathlineto{\pgfqpoint{-2.555449in}{-0.690430in}}%
\pgfpathlineto{\pgfqpoint{-2.656607in}{-0.814638in}}%
\pgfpathlineto{\pgfqpoint{-2.876072in}{-0.836315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.876072in}{-0.836315in}}%
\pgfpathlineto{\pgfqpoint{-2.770386in}{-0.711326in}}%
\pgfpathlineto{\pgfqpoint{-2.770386in}{-0.711326in}}%
\pgfpathlineto{\pgfqpoint{-2.876072in}{-0.836315in}}%
\pgfpathlineto{\pgfqpoint{-2.876072in}{-0.836315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.656607in}{-0.814638in}}%
\pgfpathlineto{\pgfqpoint{-2.876072in}{-0.836315in}}%
\pgfpathlineto{\pgfqpoint{-2.876072in}{-0.836315in}}%
\pgfpathlineto{\pgfqpoint{-2.656607in}{-0.814638in}}%
\pgfpathlineto{\pgfqpoint{-2.656607in}{-0.814638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.990450in}{-0.805626in}}%
\pgfpathlineto{\pgfqpoint{-2.772144in}{-0.786697in}}%
\pgfpathlineto{\pgfqpoint{-2.772144in}{-0.786697in}}%
\pgfpathlineto{\pgfqpoint{-2.990450in}{-0.805626in}}%
\pgfpathlineto{\pgfqpoint{-2.990450in}{-0.805626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.772144in}{-0.786697in}}%
\pgfpathlineto{\pgfqpoint{-2.881565in}{-0.913487in}}%
\pgfpathlineto{\pgfqpoint{-2.881565in}{-0.913487in}}%
\pgfpathlineto{\pgfqpoint{-2.772144in}{-0.786697in}}%
\pgfpathlineto{\pgfqpoint{-2.772144in}{-0.786697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.104577in}{-0.933168in}}%
\pgfpathlineto{\pgfqpoint{-2.990450in}{-0.805626in}}%
\pgfpathlineto{\pgfqpoint{-2.772144in}{-0.786697in}}%
\pgfpathlineto{\pgfqpoint{-2.881565in}{-0.913487in}}%
\pgfpathlineto{\pgfqpoint{-3.104577in}{-0.933168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.104577in}{-0.933168in}}%
\pgfpathlineto{\pgfqpoint{-2.990450in}{-0.805626in}}%
\pgfpathlineto{\pgfqpoint{-2.772144in}{-0.786697in}}%
\pgfpathlineto{\pgfqpoint{-2.881565in}{-0.913487in}}%
\pgfpathlineto{\pgfqpoint{-3.104577in}{-0.933168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.104577in}{-0.933168in}}%
\pgfpathlineto{\pgfqpoint{-2.990450in}{-0.805626in}}%
\pgfpathlineto{\pgfqpoint{-2.990450in}{-0.805626in}}%
\pgfpathlineto{\pgfqpoint{-3.104577in}{-0.933168in}}%
\pgfpathlineto{\pgfqpoint{-3.104577in}{-0.933168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.881565in}{-0.913487in}}%
\pgfpathlineto{\pgfqpoint{-3.104577in}{-0.933168in}}%
\pgfpathlineto{\pgfqpoint{-3.104577in}{-0.933168in}}%
\pgfpathlineto{\pgfqpoint{-2.881565in}{-0.913487in}}%
\pgfpathlineto{\pgfqpoint{-2.881565in}{-0.913487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.218210in}{-0.903297in}}%
\pgfpathlineto{\pgfqpoint{-2.996138in}{-0.884871in}}%
\pgfpathlineto{\pgfqpoint{-2.996138in}{-0.884871in}}%
\pgfpathlineto{\pgfqpoint{-3.218210in}{-0.903297in}}%
\pgfpathlineto{\pgfqpoint{-3.218210in}{-0.903297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.996138in}{-0.884871in}}%
\pgfpathlineto{\pgfqpoint{-3.112855in}{-1.015135in}}%
\pgfpathlineto{\pgfqpoint{-3.112855in}{-1.015135in}}%
\pgfpathlineto{\pgfqpoint{-2.996138in}{-0.884871in}}%
\pgfpathlineto{\pgfqpoint{-2.996138in}{-0.884871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.339811in}{-1.034322in}}%
\pgfpathlineto{\pgfqpoint{-3.218210in}{-0.903297in}}%
\pgfpathlineto{\pgfqpoint{-2.996138in}{-0.884871in}}%
\pgfpathlineto{\pgfqpoint{-3.112855in}{-1.015135in}}%
\pgfpathlineto{\pgfqpoint{-3.339811in}{-1.034322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.339811in}{-1.034322in}}%
\pgfpathlineto{\pgfqpoint{-3.218210in}{-0.903297in}}%
\pgfpathlineto{\pgfqpoint{-2.996138in}{-0.884871in}}%
\pgfpathlineto{\pgfqpoint{-3.112855in}{-1.015135in}}%
\pgfpathlineto{\pgfqpoint{-3.339811in}{-1.034322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.339811in}{-1.034322in}}%
\pgfpathlineto{\pgfqpoint{-3.218210in}{-0.903297in}}%
\pgfpathlineto{\pgfqpoint{-3.218210in}{-0.903297in}}%
\pgfpathlineto{\pgfqpoint{-3.339811in}{-1.034322in}}%
\pgfpathlineto{\pgfqpoint{-3.339811in}{-1.034322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.112855in}{-1.015135in}}%
\pgfpathlineto{\pgfqpoint{-3.339811in}{-1.034322in}}%
\pgfpathlineto{\pgfqpoint{-3.339811in}{-1.034322in}}%
\pgfpathlineto{\pgfqpoint{-3.112855in}{-1.015135in}}%
\pgfpathlineto{\pgfqpoint{-3.112855in}{-1.015135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Ex3_EOA_2_R1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.440000in}{1.740000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.440000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.440000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467639in}{0.771508in}}%
\pgfpathlineto{\pgfqpoint{0.569403in}{0.770425in}}%
\pgfpathlineto{\pgfqpoint{0.670997in}{0.769254in}}%
\pgfpathlineto{\pgfqpoint{0.772337in}{0.767998in}}%
\pgfpathlineto{\pgfqpoint{0.873380in}{0.766655in}}%
\pgfpathlineto{\pgfqpoint{0.974064in}{0.765228in}}%
\pgfpathlineto{\pgfqpoint{1.074321in}{0.763719in}}%
\pgfpathlineto{\pgfqpoint{1.174075in}{0.762128in}}%
\pgfpathlineto{\pgfqpoint{1.273247in}{0.760458in}}%
\pgfpathlineto{\pgfqpoint{1.367484in}{0.758865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317685in}{0.677808in}}%
\pgfpathlineto{\pgfqpoint{1.314849in}{0.831044in}}%
\pgfpathlineto{\pgfqpoint{1.314849in}{0.831044in}}%
\pgfpathlineto{\pgfqpoint{1.317685in}{0.677808in}}%
\pgfpathlineto{\pgfqpoint{1.317685in}{0.677808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314849in}{0.831044in}}%
\pgfpathlineto{\pgfqpoint{1.417680in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{1.417680in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{1.314849in}{0.831044in}}%
\pgfpathlineto{\pgfqpoint{1.314849in}{0.831044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317685in}{0.677808in}}%
\pgfpathlineto{\pgfqpoint{1.314849in}{0.831044in}}%
\pgfpathlineto{\pgfqpoint{1.417680in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{0.685929in}}%
\pgfpathlineto{\pgfqpoint{1.317685in}{0.677808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317685in}{0.677808in}}%
\pgfpathlineto{\pgfqpoint{1.314849in}{0.831044in}}%
\pgfpathlineto{\pgfqpoint{1.417680in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{0.685929in}}%
\pgfpathlineto{\pgfqpoint{1.317685in}{0.677808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420670in}{0.685929in}}%
\pgfpathlineto{\pgfqpoint{1.317685in}{0.677808in}}%
\pgfpathlineto{\pgfqpoint{1.317685in}{0.677808in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{0.685929in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{0.685929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417680in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{0.685929in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{0.685929in}}%
\pgfpathlineto{\pgfqpoint{1.417680in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{1.417680in}{0.840570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222413in}{0.681845in}}%
\pgfpathlineto{\pgfqpoint{1.223398in}{0.835676in}}%
\pgfpathlineto{\pgfqpoint{1.223398in}{0.835676in}}%
\pgfpathlineto{\pgfqpoint{1.222413in}{0.681845in}}%
\pgfpathlineto{\pgfqpoint{1.222413in}{0.681845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223398in}{0.835676in}}%
\pgfpathlineto{\pgfqpoint{1.324511in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{1.324511in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{1.223398in}{0.835676in}}%
\pgfpathlineto{\pgfqpoint{1.223398in}{0.835676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222413in}{0.681845in}}%
\pgfpathlineto{\pgfqpoint{1.223398in}{0.835676in}}%
\pgfpathlineto{\pgfqpoint{1.324511in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{1.323609in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{1.222413in}{0.681845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222413in}{0.681845in}}%
\pgfpathlineto{\pgfqpoint{1.223398in}{0.835676in}}%
\pgfpathlineto{\pgfqpoint{1.324511in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{1.323609in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{1.222413in}{0.681845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323609in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{1.222413in}{0.681845in}}%
\pgfpathlineto{\pgfqpoint{1.222413in}{0.681845in}}%
\pgfpathlineto{\pgfqpoint{1.323609in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{1.323609in}{0.684465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324511in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{1.323609in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{1.323609in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{1.324511in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{1.324511in}{0.839735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122489in}{0.686065in}}%
\pgfpathlineto{\pgfqpoint{1.126942in}{0.840313in}}%
\pgfpathlineto{\pgfqpoint{1.126942in}{0.840313in}}%
\pgfpathlineto{\pgfqpoint{1.122489in}{0.686065in}}%
\pgfpathlineto{\pgfqpoint{1.122489in}{0.686065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126942in}{0.840313in}}%
\pgfpathlineto{\pgfqpoint{1.226124in}{0.838871in}}%
\pgfpathlineto{\pgfqpoint{1.226124in}{0.838871in}}%
\pgfpathlineto{\pgfqpoint{1.126942in}{0.840313in}}%
\pgfpathlineto{\pgfqpoint{1.126942in}{0.840313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122489in}{0.686065in}}%
\pgfpathlineto{\pgfqpoint{1.126942in}{0.840313in}}%
\pgfpathlineto{\pgfqpoint{1.226124in}{0.838871in}}%
\pgfpathlineto{\pgfqpoint{1.221683in}{0.683154in}}%
\pgfpathlineto{\pgfqpoint{1.122489in}{0.686065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122489in}{0.686065in}}%
\pgfpathlineto{\pgfqpoint{1.126942in}{0.840313in}}%
\pgfpathlineto{\pgfqpoint{1.226124in}{0.838871in}}%
\pgfpathlineto{\pgfqpoint{1.221683in}{0.683154in}}%
\pgfpathlineto{\pgfqpoint{1.122489in}{0.686065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221683in}{0.683154in}}%
\pgfpathlineto{\pgfqpoint{1.122489in}{0.686065in}}%
\pgfpathlineto{\pgfqpoint{1.122489in}{0.686065in}}%
\pgfpathlineto{\pgfqpoint{1.221683in}{0.683154in}}%
\pgfpathlineto{\pgfqpoint{1.221683in}{0.683154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226124in}{0.838871in}}%
\pgfpathlineto{\pgfqpoint{1.221683in}{0.683154in}}%
\pgfpathlineto{\pgfqpoint{1.221683in}{0.683154in}}%
\pgfpathlineto{\pgfqpoint{1.226124in}{0.838871in}}%
\pgfpathlineto{\pgfqpoint{1.226124in}{0.838871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022133in}{0.690336in}}%
\pgfpathlineto{\pgfqpoint{1.029946in}{0.844769in}}%
\pgfpathlineto{\pgfqpoint{1.029946in}{0.844769in}}%
\pgfpathlineto{\pgfqpoint{1.022133in}{0.690336in}}%
\pgfpathlineto{\pgfqpoint{1.022133in}{0.690336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029946in}{0.844769in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{1.029946in}{0.844769in}}%
\pgfpathlineto{\pgfqpoint{1.029946in}{0.844769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022133in}{0.690336in}}%
\pgfpathlineto{\pgfqpoint{1.029946in}{0.844769in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{1.119132in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{1.022133in}{0.690336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022133in}{0.690336in}}%
\pgfpathlineto{\pgfqpoint{1.029946in}{0.844769in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{1.119132in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{1.022133in}{0.690336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119132in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{1.022133in}{0.690336in}}%
\pgfpathlineto{\pgfqpoint{1.022133in}{0.690336in}}%
\pgfpathlineto{\pgfqpoint{1.119132in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{1.119132in}{0.681872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127000in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{1.119132in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{1.119132in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{0.837793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921429in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{0.932479in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{0.932479in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{0.921429in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{0.921429in}{0.694650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016047in}{0.680622in}}%
\pgfpathlineto{\pgfqpoint{0.921429in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{0.921429in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{1.016047in}{0.680622in}}%
\pgfpathlineto{\pgfqpoint{1.016047in}{0.680622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921429in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{0.932479in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{1.027220in}{0.836505in}}%
\pgfpathlineto{\pgfqpoint{1.016047in}{0.680622in}}%
\pgfpathlineto{\pgfqpoint{0.921429in}{0.694650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921429in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{0.932479in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{1.027220in}{0.836505in}}%
\pgfpathlineto{\pgfqpoint{1.016047in}{0.680622in}}%
\pgfpathlineto{\pgfqpoint{0.921429in}{0.694650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932479in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{1.027220in}{0.836505in}}%
\pgfpathlineto{\pgfqpoint{1.027220in}{0.836505in}}%
\pgfpathlineto{\pgfqpoint{0.932479in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{0.932479in}{0.849033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027220in}{0.836505in}}%
\pgfpathlineto{\pgfqpoint{1.016047in}{0.680622in}}%
\pgfpathlineto{\pgfqpoint{1.016047in}{0.680622in}}%
\pgfpathlineto{\pgfqpoint{1.027220in}{0.836505in}}%
\pgfpathlineto{\pgfqpoint{1.027220in}{0.836505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820453in}{0.699002in}}%
\pgfpathlineto{\pgfqpoint{0.834606in}{0.853098in}}%
\pgfpathlineto{\pgfqpoint{0.834606in}{0.853098in}}%
\pgfpathlineto{\pgfqpoint{0.820453in}{0.699002in}}%
\pgfpathlineto{\pgfqpoint{0.820453in}{0.699002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912514in}{0.679409in}}%
\pgfpathlineto{\pgfqpoint{0.820453in}{0.699002in}}%
\pgfpathlineto{\pgfqpoint{0.820453in}{0.699002in}}%
\pgfpathlineto{\pgfqpoint{0.912514in}{0.679409in}}%
\pgfpathlineto{\pgfqpoint{0.912514in}{0.679409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820453in}{0.699002in}}%
\pgfpathlineto{\pgfqpoint{0.834606in}{0.853098in}}%
\pgfpathlineto{\pgfqpoint{0.926854in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.912514in}{0.679409in}}%
\pgfpathlineto{\pgfqpoint{0.820453in}{0.699002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820453in}{0.699002in}}%
\pgfpathlineto{\pgfqpoint{0.834606in}{0.853098in}}%
\pgfpathlineto{\pgfqpoint{0.926854in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.912514in}{0.679409in}}%
\pgfpathlineto{\pgfqpoint{0.820453in}{0.699002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834606in}{0.853098in}}%
\pgfpathlineto{\pgfqpoint{0.926854in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.926854in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.834606in}{0.853098in}}%
\pgfpathlineto{\pgfqpoint{0.834606in}{0.853098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926854in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.912514in}{0.679409in}}%
\pgfpathlineto{\pgfqpoint{0.912514in}{0.679409in}}%
\pgfpathlineto{\pgfqpoint{0.926854in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.926854in}{0.835009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.803433in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{-2.691718in}{0.907454in}}%
\pgfpathlineto{\pgfqpoint{-2.691718in}{0.907454in}}%
\pgfpathlineto{\pgfqpoint{-2.803433in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{-2.803433in}{0.796094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.691718in}{0.907454in}}%
\pgfpathlineto{\pgfqpoint{-2.583560in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{-2.583560in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{-2.691718in}{0.907454in}}%
\pgfpathlineto{\pgfqpoint{-2.691718in}{0.907454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.803433in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{-2.691718in}{0.907454in}}%
\pgfpathlineto{\pgfqpoint{-2.583560in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{-2.695329in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{-2.803433in}{0.796094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.803433in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{-2.691718in}{0.907454in}}%
\pgfpathlineto{\pgfqpoint{-2.583560in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{-2.695329in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{-2.803433in}{0.796094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.695329in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{-2.803433in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{-2.803433in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{-2.695329in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{-2.695329in}{0.685815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.583560in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{-2.695329in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{-2.695329in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{-2.583560in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{-2.583560in}{0.797305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.652155in}{0.793593in}}%
\pgfpathlineto{\pgfqpoint{-2.542673in}{0.906244in}}%
\pgfpathlineto{\pgfqpoint{-2.542673in}{0.906244in}}%
\pgfpathlineto{\pgfqpoint{-2.652155in}{0.793593in}}%
\pgfpathlineto{\pgfqpoint{-2.652155in}{0.793593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.542673in}{0.906244in}}%
\pgfpathlineto{\pgfqpoint{-2.434142in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{-2.434142in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{-2.542673in}{0.906244in}}%
\pgfpathlineto{\pgfqpoint{-2.542673in}{0.906244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.652155in}{0.793593in}}%
\pgfpathlineto{\pgfqpoint{-2.542673in}{0.906244in}}%
\pgfpathlineto{\pgfqpoint{-2.434142in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{-2.543724in}{0.684634in}}%
\pgfpathlineto{\pgfqpoint{-2.652155in}{0.793593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.652155in}{0.793593in}}%
\pgfpathlineto{\pgfqpoint{-2.542673in}{0.906244in}}%
\pgfpathlineto{\pgfqpoint{-2.434142in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{-2.543724in}{0.684634in}}%
\pgfpathlineto{\pgfqpoint{-2.652155in}{0.793593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.543724in}{0.684634in}}%
\pgfpathlineto{\pgfqpoint{-2.652155in}{0.793593in}}%
\pgfpathlineto{\pgfqpoint{-2.652155in}{0.793593in}}%
\pgfpathlineto{\pgfqpoint{-2.543724in}{0.684634in}}%
\pgfpathlineto{\pgfqpoint{-2.543724in}{0.684634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.434142in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{-2.543724in}{0.684634in}}%
\pgfpathlineto{\pgfqpoint{-2.543724in}{0.684634in}}%
\pgfpathlineto{\pgfqpoint{-2.434142in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{-2.434142in}{0.797419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364571in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{1.363776in}{0.687354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800248in}{0.792800in}}%
\pgfpathlineto{\pgfqpoint{1.799704in}{0.683895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364571in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{1.800248in}{0.792800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363776in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.372749in}{0.706935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799704in}{0.683895in}}%
\pgfpathlineto{\pgfqpoint{1.841207in}{0.703219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363776in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.799704in}{0.683895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372749in}{0.706935in}}%
\pgfpathlineto{\pgfqpoint{1.373598in}{0.823945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841207in}{0.703219in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{0.820233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372749in}{0.706935in}}%
\pgfpathlineto{\pgfqpoint{1.841207in}{0.703219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373598in}{0.823945in}}%
\pgfpathlineto{\pgfqpoint{1.364571in}{0.796255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841766in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.800248in}{0.792800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373598in}{0.823945in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{0.820233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.954609in}{0.798339in}}%
\pgfpathlineto{\pgfqpoint{-2.841144in}{0.908658in}}%
\pgfpathlineto{\pgfqpoint{-2.841144in}{0.908658in}}%
\pgfpathlineto{\pgfqpoint{-2.954609in}{0.798339in}}%
\pgfpathlineto{\pgfqpoint{-2.954609in}{0.798339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.841144in}{0.908658in}}%
\pgfpathlineto{\pgfqpoint{-2.733388in}{0.797463in}}%
\pgfpathlineto{\pgfqpoint{-2.733388in}{0.797463in}}%
\pgfpathlineto{\pgfqpoint{-2.841144in}{0.908658in}}%
\pgfpathlineto{\pgfqpoint{-2.841144in}{0.908658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.954609in}{0.798339in}}%
\pgfpathlineto{\pgfqpoint{-2.841144in}{0.908658in}}%
\pgfpathlineto{\pgfqpoint{-2.733388in}{0.797463in}}%
\pgfpathlineto{\pgfqpoint{-2.846871in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{-2.954609in}{0.798339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.954609in}{0.798339in}}%
\pgfpathlineto{\pgfqpoint{-2.841144in}{0.908658in}}%
\pgfpathlineto{\pgfqpoint{-2.733388in}{0.797463in}}%
\pgfpathlineto{\pgfqpoint{-2.846871in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{-2.954609in}{0.798339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.846871in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{-2.954609in}{0.798339in}}%
\pgfpathlineto{\pgfqpoint{-2.954609in}{0.798339in}}%
\pgfpathlineto{\pgfqpoint{-2.846871in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{-2.846871in}{0.687014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.733388in}{0.797463in}}%
\pgfpathlineto{\pgfqpoint{-2.846871in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{-2.846871in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{-2.733388in}{0.797463in}}%
\pgfpathlineto{\pgfqpoint{-2.733388in}{0.797463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.105385in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{-2.991139in}{0.909856in}}%
\pgfpathlineto{\pgfqpoint{-2.991139in}{0.909856in}}%
\pgfpathlineto{\pgfqpoint{-3.105385in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{-3.105385in}{0.799980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.991139in}{0.909856in}}%
\pgfpathlineto{\pgfqpoint{-2.883620in}{0.798221in}}%
\pgfpathlineto{\pgfqpoint{-2.883620in}{0.798221in}}%
\pgfpathlineto{\pgfqpoint{-2.991139in}{0.909856in}}%
\pgfpathlineto{\pgfqpoint{-2.991139in}{0.909856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.105385in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{-2.991139in}{0.909856in}}%
\pgfpathlineto{\pgfqpoint{-2.883620in}{0.798221in}}%
\pgfpathlineto{\pgfqpoint{-2.997872in}{0.688215in}}%
\pgfpathlineto{\pgfqpoint{-3.105385in}{0.799980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.105385in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{-2.991139in}{0.909856in}}%
\pgfpathlineto{\pgfqpoint{-2.883620in}{0.798221in}}%
\pgfpathlineto{\pgfqpoint{-2.997872in}{0.688215in}}%
\pgfpathlineto{\pgfqpoint{-3.105385in}{0.799980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.997872in}{0.688215in}}%
\pgfpathlineto{\pgfqpoint{-3.105385in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{-3.105385in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{-2.997872in}{0.688215in}}%
\pgfpathlineto{\pgfqpoint{-2.997872in}{0.688215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.883620in}{0.798221in}}%
\pgfpathlineto{\pgfqpoint{-2.997872in}{0.688215in}}%
\pgfpathlineto{\pgfqpoint{-2.997872in}{0.688215in}}%
\pgfpathlineto{\pgfqpoint{-2.883620in}{0.798221in}}%
\pgfpathlineto{\pgfqpoint{-2.883620in}{0.798221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.500775in}{0.790905in}}%
\pgfpathlineto{\pgfqpoint{-2.393922in}{0.905010in}}%
\pgfpathlineto{\pgfqpoint{-2.393922in}{0.905010in}}%
\pgfpathlineto{\pgfqpoint{-2.500775in}{0.790905in}}%
\pgfpathlineto{\pgfqpoint{-2.500775in}{0.790905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.392148in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{-2.500775in}{0.790905in}}%
\pgfpathlineto{\pgfqpoint{-2.500775in}{0.790905in}}%
\pgfpathlineto{\pgfqpoint{-2.392148in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{-2.392148in}{0.683474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.500775in}{0.790905in}}%
\pgfpathlineto{\pgfqpoint{-2.393922in}{0.905010in}}%
\pgfpathlineto{\pgfqpoint{-2.285140in}{0.797720in}}%
\pgfpathlineto{\pgfqpoint{-2.392148in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{-2.500775in}{0.790905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.500775in}{0.790905in}}%
\pgfpathlineto{\pgfqpoint{-2.393922in}{0.905010in}}%
\pgfpathlineto{\pgfqpoint{-2.285140in}{0.797720in}}%
\pgfpathlineto{\pgfqpoint{-2.392148in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{-2.500775in}{0.790905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.393922in}{0.905010in}}%
\pgfpathlineto{\pgfqpoint{-2.285140in}{0.797720in}}%
\pgfpathlineto{\pgfqpoint{-2.285140in}{0.797720in}}%
\pgfpathlineto{\pgfqpoint{-2.393922in}{0.905010in}}%
\pgfpathlineto{\pgfqpoint{-2.393922in}{0.905010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.285140in}{0.797720in}}%
\pgfpathlineto{\pgfqpoint{-2.392148in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{-2.392148in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{-2.285140in}{0.797720in}}%
\pgfpathlineto{\pgfqpoint{-2.285140in}{0.797720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.349407in}{0.788092in}}%
\pgfpathlineto{\pgfqpoint{-2.245504in}{0.903748in}}%
\pgfpathlineto{\pgfqpoint{-2.245504in}{0.903748in}}%
\pgfpathlineto{\pgfqpoint{-2.349407in}{0.788092in}}%
\pgfpathlineto{\pgfqpoint{-2.349407in}{0.788092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.240776in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{-2.349407in}{0.788092in}}%
\pgfpathlineto{\pgfqpoint{-2.349407in}{0.788092in}}%
\pgfpathlineto{\pgfqpoint{-2.240776in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{-2.240776in}{0.682338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.349407in}{0.788092in}}%
\pgfpathlineto{\pgfqpoint{-2.245504in}{0.903748in}}%
\pgfpathlineto{\pgfqpoint{-2.136655in}{0.798146in}}%
\pgfpathlineto{\pgfqpoint{-2.240776in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{-2.349407in}{0.788092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.349407in}{0.788092in}}%
\pgfpathlineto{\pgfqpoint{-2.245504in}{0.903748in}}%
\pgfpathlineto{\pgfqpoint{-2.136655in}{0.798146in}}%
\pgfpathlineto{\pgfqpoint{-2.240776in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{-2.349407in}{0.788092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.245504in}{0.903748in}}%
\pgfpathlineto{\pgfqpoint{-2.136655in}{0.798146in}}%
\pgfpathlineto{\pgfqpoint{-2.136655in}{0.798146in}}%
\pgfpathlineto{\pgfqpoint{-2.245504in}{0.903748in}}%
\pgfpathlineto{\pgfqpoint{-2.245504in}{0.903748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.136655in}{0.798146in}}%
\pgfpathlineto{\pgfqpoint{-2.240776in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{-2.240776in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{-2.136655in}{0.798146in}}%
\pgfpathlineto{\pgfqpoint{-2.136655in}{0.798146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.198264in}{0.785223in}}%
\pgfpathlineto{\pgfqpoint{-2.097536in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{-2.097536in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{-2.198264in}{0.785223in}}%
\pgfpathlineto{\pgfqpoint{-2.198264in}{0.785223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.089849in}{0.681236in}}%
\pgfpathlineto{\pgfqpoint{-2.198264in}{0.785223in}}%
\pgfpathlineto{\pgfqpoint{-2.198264in}{0.785223in}}%
\pgfpathlineto{\pgfqpoint{-2.089849in}{0.681236in}}%
\pgfpathlineto{\pgfqpoint{-2.089849in}{0.681236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.198264in}{0.785223in}}%
\pgfpathlineto{\pgfqpoint{-2.097536in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{-1.988837in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{-2.089849in}{0.681236in}}%
\pgfpathlineto{\pgfqpoint{-2.198264in}{0.785223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.198264in}{0.785223in}}%
\pgfpathlineto{\pgfqpoint{-2.097536in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{-1.988837in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{-2.089849in}{0.681236in}}%
\pgfpathlineto{\pgfqpoint{-2.198264in}{0.785223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.097536in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{-1.988837in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{-1.988837in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{-2.097536in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{-2.097536in}{0.902468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.988837in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{-2.089849in}{0.681236in}}%
\pgfpathlineto{\pgfqpoint{-2.089849in}{0.681236in}}%
\pgfpathlineto{\pgfqpoint{-1.988837in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{-1.988837in}{0.798648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.047471in}{0.782322in}}%
\pgfpathlineto{\pgfqpoint{-1.950112in}{0.901169in}}%
\pgfpathlineto{\pgfqpoint{-1.950112in}{0.901169in}}%
\pgfpathlineto{\pgfqpoint{-2.047471in}{0.782322in}}%
\pgfpathlineto{\pgfqpoint{-2.047471in}{0.782322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.939524in}{0.680169in}}%
\pgfpathlineto{\pgfqpoint{-2.047471in}{0.782322in}}%
\pgfpathlineto{\pgfqpoint{-2.047471in}{0.782322in}}%
\pgfpathlineto{\pgfqpoint{-1.939524in}{0.680169in}}%
\pgfpathlineto{\pgfqpoint{-1.939524in}{0.680169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.047471in}{0.782322in}}%
\pgfpathlineto{\pgfqpoint{-1.950112in}{0.901169in}}%
\pgfpathlineto{\pgfqpoint{-1.841816in}{0.799206in}}%
\pgfpathlineto{\pgfqpoint{-1.939524in}{0.680169in}}%
\pgfpathlineto{\pgfqpoint{-2.047471in}{0.782322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.047471in}{0.782322in}}%
\pgfpathlineto{\pgfqpoint{-1.950112in}{0.901169in}}%
\pgfpathlineto{\pgfqpoint{-1.841816in}{0.799206in}}%
\pgfpathlineto{\pgfqpoint{-1.939524in}{0.680169in}}%
\pgfpathlineto{\pgfqpoint{-2.047471in}{0.782322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.950112in}{0.901169in}}%
\pgfpathlineto{\pgfqpoint{-1.841816in}{0.799206in}}%
\pgfpathlineto{\pgfqpoint{-1.841816in}{0.799206in}}%
\pgfpathlineto{\pgfqpoint{-1.950112in}{0.901169in}}%
\pgfpathlineto{\pgfqpoint{-1.950112in}{0.901169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.841816in}{0.799206in}}%
\pgfpathlineto{\pgfqpoint{-1.939524in}{0.680169in}}%
\pgfpathlineto{\pgfqpoint{-1.939524in}{0.680169in}}%
\pgfpathlineto{\pgfqpoint{-1.841816in}{0.799206in}}%
\pgfpathlineto{\pgfqpoint{-1.841816in}{0.799206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719276in}{0.703383in}}%
\pgfpathlineto{\pgfqpoint{0.736384in}{0.856957in}}%
\pgfpathlineto{\pgfqpoint{0.736384in}{0.856957in}}%
\pgfpathlineto{\pgfqpoint{0.719276in}{0.703383in}}%
\pgfpathlineto{\pgfqpoint{0.719276in}{0.703383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808613in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{0.719276in}{0.703383in}}%
\pgfpathlineto{\pgfqpoint{0.719276in}{0.703383in}}%
\pgfpathlineto{\pgfqpoint{0.808613in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{0.808613in}{0.678239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719276in}{0.703383in}}%
\pgfpathlineto{\pgfqpoint{0.736384in}{0.856957in}}%
\pgfpathlineto{\pgfqpoint{0.825970in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{0.808613in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{0.719276in}{0.703383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719276in}{0.703383in}}%
\pgfpathlineto{\pgfqpoint{0.736384in}{0.856957in}}%
\pgfpathlineto{\pgfqpoint{0.825970in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{0.808613in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{0.719276in}{0.703383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736384in}{0.856957in}}%
\pgfpathlineto{\pgfqpoint{0.825970in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{0.825970in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{0.736384in}{0.856957in}}%
\pgfpathlineto{\pgfqpoint{0.736384in}{0.856957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825970in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{0.808613in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{0.808613in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{0.825970in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{0.825970in}{0.833309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.897123in}{0.779388in}}%
\pgfpathlineto{\pgfqpoint{-1.803341in}{0.899843in}}%
\pgfpathlineto{\pgfqpoint{-1.803341in}{0.899843in}}%
\pgfpathlineto{\pgfqpoint{-1.897123in}{0.779388in}}%
\pgfpathlineto{\pgfqpoint{-1.897123in}{0.779388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.789945in}{0.679138in}}%
\pgfpathlineto{\pgfqpoint{-1.897123in}{0.779388in}}%
\pgfpathlineto{\pgfqpoint{-1.897123in}{0.779388in}}%
\pgfpathlineto{\pgfqpoint{-1.789945in}{0.679138in}}%
\pgfpathlineto{\pgfqpoint{-1.789945in}{0.679138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.897123in}{0.779388in}}%
\pgfpathlineto{\pgfqpoint{-1.803341in}{0.899843in}}%
\pgfpathlineto{\pgfqpoint{-1.695748in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{-1.789945in}{0.679138in}}%
\pgfpathlineto{\pgfqpoint{-1.897123in}{0.779388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.897123in}{0.779388in}}%
\pgfpathlineto{\pgfqpoint{-1.803341in}{0.899843in}}%
\pgfpathlineto{\pgfqpoint{-1.695748in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{-1.789945in}{0.679138in}}%
\pgfpathlineto{\pgfqpoint{-1.897123in}{0.779388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.803341in}{0.899843in}}%
\pgfpathlineto{\pgfqpoint{-1.695748in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{-1.695748in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{-1.803341in}{0.899843in}}%
\pgfpathlineto{\pgfqpoint{-1.803341in}{0.899843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.695748in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{-1.789945in}{0.679138in}}%
\pgfpathlineto{\pgfqpoint{-1.789945in}{0.679138in}}%
\pgfpathlineto{\pgfqpoint{-1.695748in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{-1.695748in}{0.799810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.747362in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{-1.657365in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{-1.657365in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{-1.747362in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{-1.747362in}{0.776429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.641296in}{0.678144in}}%
\pgfpathlineto{\pgfqpoint{-1.747362in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{-1.747362in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{-1.641296in}{0.678144in}}%
\pgfpathlineto{\pgfqpoint{-1.641296in}{0.678144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.747362in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{-1.657365in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{-1.550819in}{0.800455in}}%
\pgfpathlineto{\pgfqpoint{-1.641296in}{0.678144in}}%
\pgfpathlineto{\pgfqpoint{-1.747362in}{0.776429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.747362in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{-1.657365in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{-1.550819in}{0.800455in}}%
\pgfpathlineto{\pgfqpoint{-1.641296in}{0.678144in}}%
\pgfpathlineto{\pgfqpoint{-1.747362in}{0.776429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.657365in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{-1.550819in}{0.800455in}}%
\pgfpathlineto{\pgfqpoint{-1.550819in}{0.800455in}}%
\pgfpathlineto{\pgfqpoint{-1.657365in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{-1.657365in}{0.898491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.550819in}{0.800455in}}%
\pgfpathlineto{\pgfqpoint{-1.641296in}{0.678144in}}%
\pgfpathlineto{\pgfqpoint{-1.641296in}{0.678144in}}%
\pgfpathlineto{\pgfqpoint{-1.550819in}{0.800455in}}%
\pgfpathlineto{\pgfqpoint{-1.550819in}{0.800455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.598320in}{0.773424in}}%
\pgfpathlineto{\pgfqpoint{-1.512386in}{0.897096in}}%
\pgfpathlineto{\pgfqpoint{-1.512386in}{0.897096in}}%
\pgfpathlineto{\pgfqpoint{-1.598320in}{0.773424in}}%
\pgfpathlineto{\pgfqpoint{-1.598320in}{0.773424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.493806in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{-1.598320in}{0.773424in}}%
\pgfpathlineto{\pgfqpoint{-1.598320in}{0.773424in}}%
\pgfpathlineto{\pgfqpoint{-1.493806in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{-1.493806in}{0.677185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.598320in}{0.773424in}}%
\pgfpathlineto{\pgfqpoint{-1.512386in}{0.897096in}}%
\pgfpathlineto{\pgfqpoint{-1.407331in}{0.801149in}}%
\pgfpathlineto{\pgfqpoint{-1.493806in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{-1.598320in}{0.773424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.598320in}{0.773424in}}%
\pgfpathlineto{\pgfqpoint{-1.512386in}{0.897096in}}%
\pgfpathlineto{\pgfqpoint{-1.407331in}{0.801149in}}%
\pgfpathlineto{\pgfqpoint{-1.493806in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{-1.598320in}{0.773424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.512386in}{0.897096in}}%
\pgfpathlineto{\pgfqpoint{-1.407331in}{0.801149in}}%
\pgfpathlineto{\pgfqpoint{-1.407331in}{0.801149in}}%
\pgfpathlineto{\pgfqpoint{-1.512386in}{0.897096in}}%
\pgfpathlineto{\pgfqpoint{-1.512386in}{0.897096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.407331in}{0.801149in}}%
\pgfpathlineto{\pgfqpoint{-1.493806in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{-1.493806in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{-1.407331in}{0.801149in}}%
\pgfpathlineto{\pgfqpoint{-1.407331in}{0.801149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.450155in}{0.770389in}}%
\pgfpathlineto{\pgfqpoint{-1.368555in}{0.895670in}}%
\pgfpathlineto{\pgfqpoint{-1.368555in}{0.895670in}}%
\pgfpathlineto{\pgfqpoint{-1.450155in}{0.770389in}}%
\pgfpathlineto{\pgfqpoint{-1.450155in}{0.770389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.347666in}{0.676270in}}%
\pgfpathlineto{\pgfqpoint{-1.450155in}{0.770389in}}%
\pgfpathlineto{\pgfqpoint{-1.450155in}{0.770389in}}%
\pgfpathlineto{\pgfqpoint{-1.347666in}{0.676270in}}%
\pgfpathlineto{\pgfqpoint{-1.347666in}{0.676270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.450155in}{0.770389in}}%
\pgfpathlineto{\pgfqpoint{-1.368555in}{0.895670in}}%
\pgfpathlineto{\pgfqpoint{-1.265467in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{-1.347666in}{0.676270in}}%
\pgfpathlineto{\pgfqpoint{-1.450155in}{0.770389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.450155in}{0.770389in}}%
\pgfpathlineto{\pgfqpoint{-1.368555in}{0.895670in}}%
\pgfpathlineto{\pgfqpoint{-1.265467in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{-1.347666in}{0.676270in}}%
\pgfpathlineto{\pgfqpoint{-1.450155in}{0.770389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.368555in}{0.895670in}}%
\pgfpathlineto{\pgfqpoint{-1.265467in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{-1.265467in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{-1.368555in}{0.895670in}}%
\pgfpathlineto{\pgfqpoint{-1.368555in}{0.895670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.265467in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{-1.347666in}{0.676270in}}%
\pgfpathlineto{\pgfqpoint{-1.347666in}{0.676270in}}%
\pgfpathlineto{\pgfqpoint{-1.265467in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{-1.265467in}{0.801891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617962in}{0.707788in}}%
\pgfpathlineto{\pgfqpoint{0.637860in}{0.860604in}}%
\pgfpathlineto{\pgfqpoint{0.637860in}{0.860604in}}%
\pgfpathlineto{\pgfqpoint{0.617962in}{0.707788in}}%
\pgfpathlineto{\pgfqpoint{0.617962in}{0.707788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704420in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{0.617962in}{0.707788in}}%
\pgfpathlineto{\pgfqpoint{0.617962in}{0.707788in}}%
\pgfpathlineto{\pgfqpoint{0.704420in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{0.704420in}{0.677114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617962in}{0.707788in}}%
\pgfpathlineto{\pgfqpoint{0.637860in}{0.860604in}}%
\pgfpathlineto{\pgfqpoint{0.724626in}{0.831410in}}%
\pgfpathlineto{\pgfqpoint{0.704420in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{0.617962in}{0.707788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617962in}{0.707788in}}%
\pgfpathlineto{\pgfqpoint{0.637860in}{0.860604in}}%
\pgfpathlineto{\pgfqpoint{0.724626in}{0.831410in}}%
\pgfpathlineto{\pgfqpoint{0.704420in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{0.617962in}{0.707788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637860in}{0.860604in}}%
\pgfpathlineto{\pgfqpoint{0.724626in}{0.831410in}}%
\pgfpathlineto{\pgfqpoint{0.724626in}{0.831410in}}%
\pgfpathlineto{\pgfqpoint{0.637860in}{0.860604in}}%
\pgfpathlineto{\pgfqpoint{0.637860in}{0.860604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724626in}{0.831410in}}%
\pgfpathlineto{\pgfqpoint{0.704420in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{0.704420in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{0.724626in}{0.831410in}}%
\pgfpathlineto{\pgfqpoint{0.724626in}{0.831410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.303048in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{-1.226048in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{-1.226048in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{-1.303048in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{-1.303048in}{0.767339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.203105in}{0.675405in}}%
\pgfpathlineto{\pgfqpoint{-1.303048in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{-1.303048in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{-1.203105in}{0.675405in}}%
\pgfpathlineto{\pgfqpoint{-1.203105in}{0.675405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.303048in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{-1.226048in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{-1.125455in}{0.802681in}}%
\pgfpathlineto{\pgfqpoint{-1.203105in}{0.675405in}}%
\pgfpathlineto{\pgfqpoint{-1.303048in}{0.767339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.303048in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{-1.226048in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{-1.125455in}{0.802681in}}%
\pgfpathlineto{\pgfqpoint{-1.203105in}{0.675405in}}%
\pgfpathlineto{\pgfqpoint{-1.303048in}{0.767339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.226048in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{-1.125455in}{0.802681in}}%
\pgfpathlineto{\pgfqpoint{-1.125455in}{0.802681in}}%
\pgfpathlineto{\pgfqpoint{-1.226048in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{-1.226048in}{0.894221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.125455in}{0.802681in}}%
\pgfpathlineto{\pgfqpoint{-1.203105in}{0.675405in}}%
\pgfpathlineto{\pgfqpoint{-1.203105in}{0.675405in}}%
\pgfpathlineto{\pgfqpoint{-1.125455in}{0.802681in}}%
\pgfpathlineto{\pgfqpoint{-1.125455in}{0.802681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.157211in}{0.764276in}}%
\pgfpathlineto{\pgfqpoint{-1.085087in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{-1.085087in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{-1.157211in}{0.764276in}}%
\pgfpathlineto{\pgfqpoint{-1.157211in}{0.764276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.060424in}{0.674590in}}%
\pgfpathlineto{\pgfqpoint{-1.157211in}{0.764276in}}%
\pgfpathlineto{\pgfqpoint{-1.157211in}{0.764276in}}%
\pgfpathlineto{\pgfqpoint{-1.060424in}{0.674590in}}%
\pgfpathlineto{\pgfqpoint{-1.060424in}{0.674590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.157211in}{0.764276in}}%
\pgfpathlineto{\pgfqpoint{-1.085087in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{-0.987609in}{0.803514in}}%
\pgfpathlineto{\pgfqpoint{-1.060424in}{0.674590in}}%
\pgfpathlineto{\pgfqpoint{-1.157211in}{0.764276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.157211in}{0.764276in}}%
\pgfpathlineto{\pgfqpoint{-1.085087in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{-0.987609in}{0.803514in}}%
\pgfpathlineto{\pgfqpoint{-1.060424in}{0.674590in}}%
\pgfpathlineto{\pgfqpoint{-1.157211in}{0.764276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.085087in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{-0.987609in}{0.803514in}}%
\pgfpathlineto{\pgfqpoint{-0.987609in}{0.803514in}}%
\pgfpathlineto{\pgfqpoint{-1.085087in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{-1.085087in}{0.892742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.987609in}{0.803514in}}%
\pgfpathlineto{\pgfqpoint{-1.060424in}{0.674590in}}%
\pgfpathlineto{\pgfqpoint{-1.060424in}{0.674590in}}%
\pgfpathlineto{\pgfqpoint{-0.987609in}{0.803514in}}%
\pgfpathlineto{\pgfqpoint{-0.987609in}{0.803514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.012894in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{-0.945857in}{0.891246in}}%
\pgfpathlineto{\pgfqpoint{-0.945857in}{0.891246in}}%
\pgfpathlineto{\pgfqpoint{-1.012894in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{-1.012894in}{0.761231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.919889in}{0.673828in}}%
\pgfpathlineto{\pgfqpoint{-1.012894in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{-1.012894in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{-0.919889in}{0.673828in}}%
\pgfpathlineto{\pgfqpoint{-0.919889in}{0.673828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.012894in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{-0.945857in}{0.891246in}}%
\pgfpathlineto{\pgfqpoint{-0.852130in}{0.804370in}}%
\pgfpathlineto{\pgfqpoint{-0.919889in}{0.673828in}}%
\pgfpathlineto{\pgfqpoint{-1.012894in}{0.761231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.012894in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{-0.945857in}{0.891246in}}%
\pgfpathlineto{\pgfqpoint{-0.852130in}{0.804370in}}%
\pgfpathlineto{\pgfqpoint{-0.919889in}{0.673828in}}%
\pgfpathlineto{\pgfqpoint{-1.012894in}{0.761231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.945857in}{0.891246in}}%
\pgfpathlineto{\pgfqpoint{-0.852130in}{0.804370in}}%
\pgfpathlineto{\pgfqpoint{-0.852130in}{0.804370in}}%
\pgfpathlineto{\pgfqpoint{-0.945857in}{0.891246in}}%
\pgfpathlineto{\pgfqpoint{-0.945857in}{0.891246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.852130in}{0.804370in}}%
\pgfpathlineto{\pgfqpoint{-0.919889in}{0.673828in}}%
\pgfpathlineto{\pgfqpoint{-0.919889in}{0.673828in}}%
\pgfpathlineto{\pgfqpoint{-0.852130in}{0.804370in}}%
\pgfpathlineto{\pgfqpoint{-0.852130in}{0.804370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516559in}{0.712214in}}%
\pgfpathlineto{\pgfqpoint{0.539057in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{0.539057in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{0.516559in}{0.712214in}}%
\pgfpathlineto{\pgfqpoint{0.516559in}{0.712214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600002in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{0.516559in}{0.712214in}}%
\pgfpathlineto{\pgfqpoint{0.516559in}{0.712214in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.676036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516559in}{0.712214in}}%
\pgfpathlineto{\pgfqpoint{0.539057in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{0.622862in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{0.516559in}{0.712214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516559in}{0.712214in}}%
\pgfpathlineto{\pgfqpoint{0.539057in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{0.622862in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{0.516559in}{0.712214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539057in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{0.622862in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{0.622862in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{0.539057in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{0.539057in}{0.864035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622862in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{0.622862in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{0.622862in}{0.829313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.870547in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{-0.808881in}{0.889714in}}%
\pgfpathlineto{\pgfqpoint{-0.808881in}{0.889714in}}%
\pgfpathlineto{\pgfqpoint{-0.870547in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{-0.870547in}{0.758185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.782109in}{0.673115in}}%
\pgfpathlineto{\pgfqpoint{-0.870547in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{-0.870547in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{-0.782109in}{0.673115in}}%
\pgfpathlineto{\pgfqpoint{-0.782109in}{0.673115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.870547in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{-0.808881in}{0.889714in}}%
\pgfpathlineto{\pgfqpoint{-0.719706in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{-0.782109in}{0.673115in}}%
\pgfpathlineto{\pgfqpoint{-0.870547in}{0.758185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.870547in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{-0.808881in}{0.889714in}}%
\pgfpathlineto{\pgfqpoint{-0.719706in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{-0.782109in}{0.673115in}}%
\pgfpathlineto{\pgfqpoint{-0.870547in}{0.758185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.808881in}{0.889714in}}%
\pgfpathlineto{\pgfqpoint{-0.719706in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{-0.719706in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{-0.808881in}{0.889714in}}%
\pgfpathlineto{\pgfqpoint{-0.808881in}{0.889714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.719706in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{-0.782109in}{0.673115in}}%
\pgfpathlineto{\pgfqpoint{-0.782109in}{0.673115in}}%
\pgfpathlineto{\pgfqpoint{-0.719706in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{-0.719706in}{0.805249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214193in}{0.725024in}}%
\pgfpathlineto{\pgfqpoint{0.243375in}{0.872212in}}%
\pgfpathlineto{\pgfqpoint{0.243375in}{0.872212in}}%
\pgfpathlineto{\pgfqpoint{0.214193in}{0.725024in}}%
\pgfpathlineto{\pgfqpoint{0.214193in}{0.725024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287755in}{0.672730in}}%
\pgfpathlineto{\pgfqpoint{0.214193in}{0.725024in}}%
\pgfpathlineto{\pgfqpoint{0.214193in}{0.725024in}}%
\pgfpathlineto{\pgfqpoint{0.287755in}{0.672730in}}%
\pgfpathlineto{\pgfqpoint{0.287755in}{0.672730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214193in}{0.725024in}}%
\pgfpathlineto{\pgfqpoint{0.243375in}{0.872212in}}%
\pgfpathlineto{\pgfqpoint{0.317433in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{0.287755in}{0.672730in}}%
\pgfpathlineto{\pgfqpoint{0.214193in}{0.725024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214193in}{0.725024in}}%
\pgfpathlineto{\pgfqpoint{0.243375in}{0.872212in}}%
\pgfpathlineto{\pgfqpoint{0.317433in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{0.287755in}{0.672730in}}%
\pgfpathlineto{\pgfqpoint{0.214193in}{0.725024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243375in}{0.872212in}}%
\pgfpathlineto{\pgfqpoint{0.317433in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{0.317433in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{0.243375in}{0.872212in}}%
\pgfpathlineto{\pgfqpoint{0.243375in}{0.872212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317433in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{0.287755in}{0.672730in}}%
\pgfpathlineto{\pgfqpoint{0.287755in}{0.672730in}}%
\pgfpathlineto{\pgfqpoint{0.317433in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{0.317433in}{0.821238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314805in}{0.720767in}}%
\pgfpathlineto{\pgfqpoint{0.341941in}{0.869732in}}%
\pgfpathlineto{\pgfqpoint{0.341941in}{0.869732in}}%
\pgfpathlineto{\pgfqpoint{0.314805in}{0.720767in}}%
\pgfpathlineto{\pgfqpoint{0.314805in}{0.720767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391765in}{0.673774in}}%
\pgfpathlineto{\pgfqpoint{0.314805in}{0.720767in}}%
\pgfpathlineto{\pgfqpoint{0.314805in}{0.720767in}}%
\pgfpathlineto{\pgfqpoint{0.391765in}{0.673774in}}%
\pgfpathlineto{\pgfqpoint{0.391765in}{0.673774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314805in}{0.720767in}}%
\pgfpathlineto{\pgfqpoint{0.341941in}{0.869732in}}%
\pgfpathlineto{\pgfqpoint{0.419358in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{0.391765in}{0.673774in}}%
\pgfpathlineto{\pgfqpoint{0.314805in}{0.720767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314805in}{0.720767in}}%
\pgfpathlineto{\pgfqpoint{0.341941in}{0.869732in}}%
\pgfpathlineto{\pgfqpoint{0.419358in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{0.391765in}{0.673774in}}%
\pgfpathlineto{\pgfqpoint{0.314805in}{0.720767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341941in}{0.869732in}}%
\pgfpathlineto{\pgfqpoint{0.419358in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{0.419358in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{0.341941in}{0.869732in}}%
\pgfpathlineto{\pgfqpoint{0.341941in}{0.869732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419358in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{0.391765in}{0.673774in}}%
\pgfpathlineto{\pgfqpoint{0.391765in}{0.673774in}}%
\pgfpathlineto{\pgfqpoint{0.419358in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{0.419358in}{0.824114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112976in}{0.729428in}}%
\pgfpathlineto{\pgfqpoint{0.143999in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{0.143999in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{0.112976in}{0.729428in}}%
\pgfpathlineto{\pgfqpoint{0.112976in}{0.729428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183120in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{0.112976in}{0.729428in}}%
\pgfpathlineto{\pgfqpoint{0.112976in}{0.729428in}}%
\pgfpathlineto{\pgfqpoint{0.183120in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{0.183120in}{0.671876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112976in}{0.729428in}}%
\pgfpathlineto{\pgfqpoint{0.143999in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{0.214674in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{0.183120in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{0.112976in}{0.729428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112976in}{0.729428in}}%
\pgfpathlineto{\pgfqpoint{0.143999in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{0.214674in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{0.183120in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{0.112976in}{0.729428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143999in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{0.214674in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{0.214674in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{0.143999in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{0.143999in}{0.874682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214674in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{0.183120in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{0.183120in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{0.214674in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{0.214674in}{0.818389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.730534in}{0.755164in}}%
\pgfpathlineto{\pgfqpoint{-0.674446in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{-0.674446in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{-0.730534in}{0.755164in}}%
\pgfpathlineto{\pgfqpoint{-0.730534in}{0.755164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.647397in}{0.672453in}}%
\pgfpathlineto{\pgfqpoint{-0.730534in}{0.755164in}}%
\pgfpathlineto{\pgfqpoint{-0.730534in}{0.755164in}}%
\pgfpathlineto{\pgfqpoint{-0.647397in}{0.672453in}}%
\pgfpathlineto{\pgfqpoint{-0.647397in}{0.672453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.730534in}{0.755164in}}%
\pgfpathlineto{\pgfqpoint{-0.674446in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{-0.590571in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{-0.647397in}{0.672453in}}%
\pgfpathlineto{\pgfqpoint{-0.730534in}{0.755164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.730534in}{0.755164in}}%
\pgfpathlineto{\pgfqpoint{-0.674446in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{-0.590571in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{-0.647397in}{0.672453in}}%
\pgfpathlineto{\pgfqpoint{-0.730534in}{0.755164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.674446in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{-0.590571in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{-0.590571in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{-0.674446in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{-0.674446in}{0.888159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.590571in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{-0.647397in}{0.672453in}}%
\pgfpathlineto{\pgfqpoint{-0.647397in}{0.672453in}}%
\pgfpathlineto{\pgfqpoint{-0.590571in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{-0.590571in}{0.806136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008602in}{0.733812in}}%
\pgfpathlineto{\pgfqpoint{0.041534in}{0.877050in}}%
\pgfpathlineto{\pgfqpoint{0.041534in}{0.877050in}}%
\pgfpathlineto{\pgfqpoint{0.008602in}{0.733812in}}%
\pgfpathlineto{\pgfqpoint{0.008602in}{0.733812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.076206in}{0.671263in}}%
\pgfpathlineto{\pgfqpoint{0.008602in}{0.733812in}}%
\pgfpathlineto{\pgfqpoint{0.008602in}{0.733812in}}%
\pgfpathlineto{\pgfqpoint{0.076206in}{0.671263in}}%
\pgfpathlineto{\pgfqpoint{0.076206in}{0.671263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008602in}{0.733812in}}%
\pgfpathlineto{\pgfqpoint{0.041534in}{0.877050in}}%
\pgfpathlineto{\pgfqpoint{0.109701in}{0.815688in}}%
\pgfpathlineto{\pgfqpoint{0.076206in}{0.671263in}}%
\pgfpathlineto{\pgfqpoint{0.008602in}{0.733812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008602in}{0.733812in}}%
\pgfpathlineto{\pgfqpoint{0.041534in}{0.877050in}}%
\pgfpathlineto{\pgfqpoint{0.109701in}{0.815688in}}%
\pgfpathlineto{\pgfqpoint{0.076206in}{0.671263in}}%
\pgfpathlineto{\pgfqpoint{0.008602in}{0.733812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041534in}{0.877050in}}%
\pgfpathlineto{\pgfqpoint{0.109701in}{0.815688in}}%
\pgfpathlineto{\pgfqpoint{0.109701in}{0.815688in}}%
\pgfpathlineto{\pgfqpoint{0.041534in}{0.877050in}}%
\pgfpathlineto{\pgfqpoint{0.041534in}{0.877050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109701in}{0.815688in}}%
\pgfpathlineto{\pgfqpoint{0.076206in}{0.671263in}}%
\pgfpathlineto{\pgfqpoint{0.076206in}{0.671263in}}%
\pgfpathlineto{\pgfqpoint{0.109701in}{0.815688in}}%
\pgfpathlineto{\pgfqpoint{0.109701in}{0.815688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{0.415142in}{0.716651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{0.440055in}{0.867243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{0.495441in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{0.520767in}{0.827025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.100264in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{-0.065133in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{-0.065133in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{-0.100264in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{-0.100264in}{0.738097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.033998in}{0.670896in}}%
\pgfpathlineto{\pgfqpoint{-0.100264in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{-0.100264in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{-0.033998in}{0.670896in}}%
\pgfpathlineto{\pgfqpoint{-0.033998in}{0.670896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.100264in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{-0.065133in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{0.001726in}{0.813193in}}%
\pgfpathlineto{\pgfqpoint{-0.033998in}{0.670896in}}%
\pgfpathlineto{\pgfqpoint{-0.100264in}{0.738097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.100264in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{-0.065133in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{0.001726in}{0.813193in}}%
\pgfpathlineto{\pgfqpoint{-0.033998in}{0.670896in}}%
\pgfpathlineto{\pgfqpoint{-0.100264in}{0.738097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.065133in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{0.001726in}{0.813193in}}%
\pgfpathlineto{\pgfqpoint{0.001726in}{0.813193in}}%
\pgfpathlineto{\pgfqpoint{-0.065133in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{-0.065133in}{0.879288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.001726in}{0.813193in}}%
\pgfpathlineto{\pgfqpoint{-0.033998in}{0.670896in}}%
\pgfpathlineto{\pgfqpoint{-0.033998in}{0.670896in}}%
\pgfpathlineto{\pgfqpoint{0.001726in}{0.813193in}}%
\pgfpathlineto{\pgfqpoint{0.001726in}{0.813193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.593523in}{0.752189in}}%
\pgfpathlineto{\pgfqpoint{-0.542925in}{0.886597in}}%
\pgfpathlineto{\pgfqpoint{-0.542925in}{0.886597in}}%
\pgfpathlineto{\pgfqpoint{-0.593523in}{0.752189in}}%
\pgfpathlineto{\pgfqpoint{-0.593523in}{0.752189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.515991in}{0.671846in}}%
\pgfpathlineto{\pgfqpoint{-0.593523in}{0.752189in}}%
\pgfpathlineto{\pgfqpoint{-0.593523in}{0.752189in}}%
\pgfpathlineto{\pgfqpoint{-0.515991in}{0.671846in}}%
\pgfpathlineto{\pgfqpoint{-0.515991in}{0.671846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.593523in}{0.752189in}}%
\pgfpathlineto{\pgfqpoint{-0.542925in}{0.886597in}}%
\pgfpathlineto{\pgfqpoint{-0.464669in}{0.807027in}}%
\pgfpathlineto{\pgfqpoint{-0.515991in}{0.671846in}}%
\pgfpathlineto{\pgfqpoint{-0.593523in}{0.752189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.593523in}{0.752189in}}%
\pgfpathlineto{\pgfqpoint{-0.542925in}{0.886597in}}%
\pgfpathlineto{\pgfqpoint{-0.464669in}{0.807027in}}%
\pgfpathlineto{\pgfqpoint{-0.515991in}{0.671846in}}%
\pgfpathlineto{\pgfqpoint{-0.593523in}{0.752189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.542925in}{0.886597in}}%
\pgfpathlineto{\pgfqpoint{-0.464669in}{0.807027in}}%
\pgfpathlineto{\pgfqpoint{-0.464669in}{0.807027in}}%
\pgfpathlineto{\pgfqpoint{-0.542925in}{0.886597in}}%
\pgfpathlineto{\pgfqpoint{-0.542925in}{0.886597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.464669in}{0.807027in}}%
\pgfpathlineto{\pgfqpoint{-0.515991in}{0.671846in}}%
\pgfpathlineto{\pgfqpoint{-0.515991in}{0.671846in}}%
\pgfpathlineto{\pgfqpoint{-0.464669in}{0.807027in}}%
\pgfpathlineto{\pgfqpoint{-0.464669in}{0.807027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.213963in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{-0.176233in}{0.881405in}}%
\pgfpathlineto{\pgfqpoint{-0.176233in}{0.881405in}}%
\pgfpathlineto{\pgfqpoint{-0.213963in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{-0.213963in}{0.742267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.147869in}{0.670754in}}%
\pgfpathlineto{\pgfqpoint{-0.213963in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{-0.213963in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{-0.147869in}{0.670754in}}%
\pgfpathlineto{\pgfqpoint{-0.147869in}{0.670754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.213963in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{-0.176233in}{0.881405in}}%
\pgfpathlineto{\pgfqpoint{-0.109513in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{-0.147869in}{0.670754in}}%
\pgfpathlineto{\pgfqpoint{-0.213963in}{0.742267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.213963in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{-0.176233in}{0.881405in}}%
\pgfpathlineto{\pgfqpoint{-0.109513in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{-0.147869in}{0.670754in}}%
\pgfpathlineto{\pgfqpoint{-0.213963in}{0.742267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.176233in}{0.881405in}}%
\pgfpathlineto{\pgfqpoint{-0.109513in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{-0.109513in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{-0.176233in}{0.881405in}}%
\pgfpathlineto{\pgfqpoint{-0.176233in}{0.881405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.109513in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{-0.147869in}{0.670754in}}%
\pgfpathlineto{\pgfqpoint{-0.147869in}{0.670754in}}%
\pgfpathlineto{\pgfqpoint{-0.109513in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{-0.109513in}{0.810915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.460956in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{-0.415430in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{-0.415430in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{-0.460956in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{-0.460956in}{0.749160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.388658in}{0.671319in}}%
\pgfpathlineto{\pgfqpoint{-0.460956in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{-0.460956in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{-0.388658in}{0.671319in}}%
\pgfpathlineto{\pgfqpoint{-0.388658in}{0.671319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.460956in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{-0.415430in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{-0.342437in}{0.808006in}}%
\pgfpathlineto{\pgfqpoint{-0.388658in}{0.671319in}}%
\pgfpathlineto{\pgfqpoint{-0.460956in}{0.749160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.460956in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{-0.415430in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{-0.342437in}{0.808006in}}%
\pgfpathlineto{\pgfqpoint{-0.388658in}{0.671319in}}%
\pgfpathlineto{\pgfqpoint{-0.460956in}{0.749160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.415430in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{-0.342437in}{0.808006in}}%
\pgfpathlineto{\pgfqpoint{-0.342437in}{0.808006in}}%
\pgfpathlineto{\pgfqpoint{-0.415430in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{-0.415430in}{0.884991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.342437in}{0.808006in}}%
\pgfpathlineto{\pgfqpoint{-0.388658in}{0.671319in}}%
\pgfpathlineto{\pgfqpoint{-0.388658in}{0.671319in}}%
\pgfpathlineto{\pgfqpoint{-0.342437in}{0.808006in}}%
\pgfpathlineto{\pgfqpoint{-0.342437in}{0.808006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.334175in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{-0.293014in}{0.883295in}}%
\pgfpathlineto{\pgfqpoint{-0.293014in}{0.883295in}}%
\pgfpathlineto{\pgfqpoint{-0.334175in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{-0.334175in}{0.745955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.266019in}{0.670914in}}%
\pgfpathlineto{\pgfqpoint{-0.334175in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{-0.334175in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{-0.266019in}{0.670914in}}%
\pgfpathlineto{\pgfqpoint{-0.266019in}{0.670914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.334175in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{-0.293014in}{0.883295in}}%
\pgfpathlineto{\pgfqpoint{-0.224198in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{-0.266019in}{0.670914in}}%
\pgfpathlineto{\pgfqpoint{-0.334175in}{0.745955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.334175in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{-0.293014in}{0.883295in}}%
\pgfpathlineto{\pgfqpoint{-0.224198in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{-0.266019in}{0.670914in}}%
\pgfpathlineto{\pgfqpoint{-0.334175in}{0.745955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.293014in}{0.883295in}}%
\pgfpathlineto{\pgfqpoint{-0.224198in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{-0.224198in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{-0.293014in}{0.883295in}}%
\pgfpathlineto{\pgfqpoint{-0.293014in}{0.883295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.224198in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{-0.266019in}{0.670914in}}%
\pgfpathlineto{\pgfqpoint{-0.266019in}{0.670914in}}%
\pgfpathlineto{\pgfqpoint{-0.224198in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{-0.224198in}{0.809192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515386in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{0.537918in}{0.864745in}}%
\pgfpathlineto{\pgfqpoint{0.537918in}{0.864745in}}%
\pgfpathlineto{\pgfqpoint{0.515386in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{0.515386in}{0.712677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598953in}{0.676446in}}%
\pgfpathlineto{\pgfqpoint{0.515386in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{0.515386in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{0.598953in}{0.676446in}}%
\pgfpathlineto{\pgfqpoint{0.598953in}{0.676446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515386in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{0.537918in}{0.864745in}}%
\pgfpathlineto{\pgfqpoint{0.621849in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{0.598953in}{0.676446in}}%
\pgfpathlineto{\pgfqpoint{0.515386in}{0.712677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515386in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{0.537918in}{0.864745in}}%
\pgfpathlineto{\pgfqpoint{0.621849in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{0.598953in}{0.676446in}}%
\pgfpathlineto{\pgfqpoint{0.515386in}{0.712677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537918in}{0.864745in}}%
\pgfpathlineto{\pgfqpoint{0.621849in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{0.621849in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{0.537918in}{0.864745in}}%
\pgfpathlineto{\pgfqpoint{0.537918in}{0.864745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621849in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{0.598953in}{0.676446in}}%
\pgfpathlineto{\pgfqpoint{0.598953in}{0.676446in}}%
\pgfpathlineto{\pgfqpoint{0.621849in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{0.621849in}{0.829973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597250,0.745699,0.794031}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575332in}{0.904449in}}%
\pgfpathlineto{\pgfqpoint{1.558278in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.575332in}{0.904449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586261,0.731980,0.779423}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558278in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.903788in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.558278in}{0.905055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603016,0.752898,0.801697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590992in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{1.575332in}{0.904449in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.590992in}{0.902036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569947,0.711610,0.757733}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541678in}{0.903788in}}%
\pgfpathlineto{\pgfqpoint{1.527329in}{0.900785in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.903788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602142,0.751807,0.800535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603561in}{0.898077in}}%
\pgfpathlineto{\pgfqpoint{1.590992in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.603561in}{0.898077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547266,0.683292,0.727579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527329in}{0.900785in}}%
\pgfpathlineto{\pgfqpoint{1.516787in}{0.896372in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.527329in}{0.900785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591672,0.738734,0.786615}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611678in}{0.893001in}}%
\pgfpathlineto{\pgfqpoint{1.603561in}{0.898077in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{0.893001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517665,0.646333,0.688225}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516787in}{0.896372in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{0.891026in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.516787in}{0.896372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568777,0.710149,0.756177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614461in}{0.887358in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{0.893001in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.614461in}{0.887358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483611,0.603815,0.642951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511194in}{0.891026in}}%
\pgfpathlineto{\pgfqpoint{1.511157in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{0.891026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534777,0.667699,0.710976}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611610in}{0.881759in}}%
\pgfpathlineto{\pgfqpoint{1.614461in}{0.887358in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.611610in}{0.881759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451566,0.563805,0.600348}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511157in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{1.516680in}{0.879893in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.511157in}{0.885327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496870,0.620370,0.660579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603433in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{1.611610in}{0.881759in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{0.876812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428045,0.534437,0.569077}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516680in}{0.879893in}}%
\pgfpathlineto{\pgfqpoint{1.527165in}{0.875312in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.516680in}{0.879893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463094,0.578198,0.615674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590815in}{0.873051in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{0.873051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415580,0.518874,0.552505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527165in}{0.875312in}}%
\pgfpathlineto{\pgfqpoint{1.541476in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.527165in}{0.875312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437557,0.546313,0.581723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575125in}{0.870886in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{0.873051in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{0.870886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413621,0.516428,0.549901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541476in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{0.870551in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.541476in}{0.872081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421087,0.525750,0.559826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558062in}{0.870551in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{0.870886in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{0.870551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621831,0.776391,0.826712}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588787in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{1.555055in}{0.923220in}}%
\pgfpathlineto{\pgfqpoint{1.558278in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{1.575332in}{0.904449in}}%
\pgfpathlineto{\pgfqpoint{1.588787in}{0.922022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605557,0.756071,0.805076}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555055in}{0.923220in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{0.920714in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.903788in}}%
\pgfpathlineto{\pgfqpoint{1.558278in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{1.555055in}{0.923220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636723,0.794984,0.846510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619762in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{1.588787in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{1.575332in}{0.904449in}}%
\pgfpathlineto{\pgfqpoint{1.590992in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{1.619762in}{0.917250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585278,0.730752,0.778115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522220in}{0.920714in}}%
\pgfpathlineto{\pgfqpoint{1.493838in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.527329in}{0.900785in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.903788in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{0.920714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650432,0.812100,0.864736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644625in}{0.909420in}}%
\pgfpathlineto{\pgfqpoint{1.619762in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{1.590992in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{1.603561in}{0.898077in}}%
\pgfpathlineto{\pgfqpoint{1.644625in}{0.909420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554833,0.692739,0.737639}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493838in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.472984in}{0.906046in}}%
\pgfpathlineto{\pgfqpoint{1.516787in}{0.896372in}}%
\pgfpathlineto{\pgfqpoint{1.527329in}{0.900785in}}%
\pgfpathlineto{\pgfqpoint{1.493838in}{0.914775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657205,0.820557,0.873741}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660681in}{0.899380in}}%
\pgfpathlineto{\pgfqpoint{1.644625in}{0.909420in}}%
\pgfpathlineto{\pgfqpoint{1.603561in}{0.898077in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{0.893001in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{0.899380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501198,0.625773,0.666333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472984in}{0.906046in}}%
\pgfpathlineto{\pgfqpoint{1.461919in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{0.891026in}}%
\pgfpathlineto{\pgfqpoint{1.516787in}{0.896372in}}%
\pgfpathlineto{\pgfqpoint{1.472984in}{0.906046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632155,0.789280,0.840437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666191in}{0.888217in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{0.899380in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{0.893001in}}%
\pgfpathlineto{\pgfqpoint{1.614461in}{0.887358in}}%
\pgfpathlineto{\pgfqpoint{1.666191in}{0.888217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416864,0.520477,0.554212}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461919in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{1.461842in}{0.884201in}}%
\pgfpathlineto{\pgfqpoint{1.511157in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{0.891026in}}%
\pgfpathlineto{\pgfqpoint{1.461919in}{0.895473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546744,0.682640,0.726885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660554in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{1.666191in}{0.888217in}}%
\pgfpathlineto{\pgfqpoint{1.614461in}{0.887358in}}%
\pgfpathlineto{\pgfqpoint{1.611610in}{0.881759in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.877142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346551,0.432688,0.460732}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461842in}{0.884201in}}%
\pgfpathlineto{\pgfqpoint{1.472765in}{0.873450in}}%
\pgfpathlineto{\pgfqpoint{1.516680in}{0.879893in}}%
\pgfpathlineto{\pgfqpoint{1.511157in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{1.461842in}{0.884201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453932,0.566759,0.603494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644380in}{0.867354in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{1.611610in}{0.881759in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{1.644380in}{0.867354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319620,0.399063,0.424928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472765in}{0.873450in}}%
\pgfpathlineto{\pgfqpoint{1.493505in}{0.864388in}}%
\pgfpathlineto{\pgfqpoint{1.527165in}{0.875312in}}%
\pgfpathlineto{\pgfqpoint{1.516680in}{0.879893in}}%
\pgfpathlineto{\pgfqpoint{1.472765in}{0.873450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394651,0.492743,0.524680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619420in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{1.644380in}{0.867354in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{0.873051in}}%
\pgfpathlineto{\pgfqpoint{1.619420in}{0.859915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316320,0.394943,0.420542}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493505in}{0.864388in}}%
\pgfpathlineto{\pgfqpoint{1.521814in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{1.541476in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.527165in}{0.875312in}}%
\pgfpathlineto{\pgfqpoint{1.493505in}{0.864388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359476,0.448825,0.477916}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588381in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{1.619420in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{0.873051in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{0.870886in}}%
\pgfpathlineto{\pgfqpoint{1.588381in}{0.855631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323437,0.403829,0.430003}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521814in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{0.854968in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{0.870551in}}%
\pgfpathlineto{\pgfqpoint{1.541476in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.521814in}{0.857996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337451,0.421326,0.448635}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554625in}{0.854968in}}%
\pgfpathlineto{\pgfqpoint{1.588381in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{0.870886in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{0.870551in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{0.854968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618968,0.772816,0.822906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602241in}{0.939682in}}%
\pgfpathlineto{\pgfqpoint{1.552579in}{0.941446in}}%
\pgfpathlineto{\pgfqpoint{1.555055in}{0.923220in}}%
\pgfpathlineto{\pgfqpoint{1.588787in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{1.602241in}{0.939682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601700,0.751255,0.799948}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552579in}{0.941446in}}%
\pgfpathlineto{\pgfqpoint{1.504237in}{0.937756in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{0.920714in}}%
\pgfpathlineto{\pgfqpoint{1.555055in}{0.923220in}}%
\pgfpathlineto{\pgfqpoint{1.552579in}{0.941446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635771,0.793795,0.845245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647845in}{0.932657in}}%
\pgfpathlineto{\pgfqpoint{1.602241in}{0.939682in}}%
\pgfpathlineto{\pgfqpoint{1.588787in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{1.619762in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{1.647845in}{0.932657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580615,0.724930,0.771916}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504237in}{0.937756in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.929013in}}%
\pgfpathlineto{\pgfqpoint{1.493838in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{0.920714in}}%
\pgfpathlineto{\pgfqpoint{1.504237in}{0.937756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653906,0.816437,0.869355}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684453in}{0.921129in}}%
\pgfpathlineto{\pgfqpoint{1.647845in}{0.932657in}}%
\pgfpathlineto{\pgfqpoint{1.619762in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{1.644625in}{0.909420in}}%
\pgfpathlineto{\pgfqpoint{1.684453in}{0.921129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548360,0.684657,0.729033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462450in}{0.929013in}}%
\pgfpathlineto{\pgfqpoint{1.431744in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{1.472984in}{0.906046in}}%
\pgfpathlineto{\pgfqpoint{1.493838in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.929013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671126,0.837938,0.892249}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708097in}{0.906348in}}%
\pgfpathlineto{\pgfqpoint{1.684453in}{0.921129in}}%
\pgfpathlineto{\pgfqpoint{1.644625in}{0.909420in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{0.899380in}}%
\pgfpathlineto{\pgfqpoint{1.708097in}{0.906348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485541,0.606225,0.645517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431744in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{1.415449in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{1.461919in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{1.472984in}{0.906046in}}%
\pgfpathlineto{\pgfqpoint{1.431744in}{0.916163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657805,0.821306,0.874539}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716213in}{0.889913in}}%
\pgfpathlineto{\pgfqpoint{1.708097in}{0.906348in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{0.899380in}}%
\pgfpathlineto{\pgfqpoint{1.666191in}{0.888217in}}%
\pgfpathlineto{\pgfqpoint{1.716213in}{0.889913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370987,0.463198,0.493220}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415449in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{1.415332in}{0.883999in}}%
\pgfpathlineto{\pgfqpoint{1.461842in}{0.884201in}}%
\pgfpathlineto{\pgfqpoint{1.461919in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{1.415449in}{0.900596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545211,0.680725,0.724847}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707917in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{1.716213in}{0.889913in}}%
\pgfpathlineto{\pgfqpoint{1.666191in}{0.888217in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{0.873606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292584,0.365307,0.388984}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415332in}{0.883999in}}%
\pgfpathlineto{\pgfqpoint{1.431411in}{0.868170in}}%
\pgfpathlineto{\pgfqpoint{1.472765in}{0.873450in}}%
\pgfpathlineto{\pgfqpoint{1.461842in}{0.884201in}}%
\pgfpathlineto{\pgfqpoint{1.415332in}{0.883999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430292,0.537243,0.572064}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684105in}{0.859193in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{1.644380in}{0.867354in}}%
\pgfpathlineto{\pgfqpoint{1.684105in}{0.859193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280096,0.349715,0.372382}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431411in}{0.868170in}}%
\pgfpathlineto{\pgfqpoint{1.461946in}{0.854825in}}%
\pgfpathlineto{\pgfqpoint{1.493505in}{0.864388in}}%
\pgfpathlineto{\pgfqpoint{1.472765in}{0.873450in}}%
\pgfpathlineto{\pgfqpoint{1.431411in}{0.868170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369604,0.461470,0.491380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647355in}{0.848238in}}%
\pgfpathlineto{\pgfqpoint{1.684105in}{0.859193in}}%
\pgfpathlineto{\pgfqpoint{1.644380in}{0.867354in}}%
\pgfpathlineto{\pgfqpoint{1.619420in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{1.647355in}{0.848238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286678,0.357934,0.381133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461946in}{0.854825in}}%
\pgfpathlineto{\pgfqpoint{1.503630in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{1.521814in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{1.493505in}{0.864388in}}%
\pgfpathlineto{\pgfqpoint{1.461946in}{0.854825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336020,0.419539,0.446732}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601649in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{1.647355in}{0.848238in}}%
\pgfpathlineto{\pgfqpoint{1.619420in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{1.588381in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{1.601649in}{0.841930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298618,0.372841,0.397006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503630in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{1.551945in}{0.840953in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{0.854968in}}%
\pgfpathlineto{\pgfqpoint{1.521814in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{1.503630in}{0.845412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314363,0.392499,0.417939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551945in}{0.840953in}}%
\pgfpathlineto{\pgfqpoint{1.601649in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{1.588381in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{0.854968in}}%
\pgfpathlineto{\pgfqpoint{1.551945in}{0.840953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615475,0.768455,0.818262}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615393in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{1.552579in}{0.941446in}}%
\pgfpathlineto{\pgfqpoint{1.602241in}{0.939682in}}%
\pgfpathlineto{\pgfqpoint{1.615393in}{0.957034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597835,0.746430,0.794810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550915in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{1.488151in}{0.954534in}}%
\pgfpathlineto{\pgfqpoint{1.504237in}{0.937756in}}%
\pgfpathlineto{\pgfqpoint{1.552579in}{0.941446in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{0.959324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632712,0.789975,0.841177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674603in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{1.615393in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.602241in}{0.939682in}}%
\pgfpathlineto{\pgfqpoint{1.647845in}{0.932657in}}%
\pgfpathlineto{\pgfqpoint{1.674603in}{0.947913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576164,0.719373,0.765999}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488151in}{0.954534in}}%
\pgfpathlineto{\pgfqpoint{1.433896in}{0.943183in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.929013in}}%
\pgfpathlineto{\pgfqpoint{1.504237in}{0.937756in}}%
\pgfpathlineto{\pgfqpoint{1.488151in}{0.954534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651914,0.813951,0.866707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722136in}{0.932948in}}%
\pgfpathlineto{\pgfqpoint{1.674603in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{1.647845in}{0.932657in}}%
\pgfpathlineto{\pgfqpoint{1.684453in}{0.921129in}}%
\pgfpathlineto{\pgfqpoint{1.722136in}{0.932948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542559,0.677414,0.721321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433896in}{0.943183in}}%
\pgfpathlineto{\pgfqpoint{1.394026in}{0.926499in}}%
\pgfpathlineto{\pgfqpoint{1.431744in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.929013in}}%
\pgfpathlineto{\pgfqpoint{1.433896in}{0.943183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672659,0.839852,0.894287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752839in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.722136in}{0.932948in}}%
\pgfpathlineto{\pgfqpoint{1.684453in}{0.921129in}}%
\pgfpathlineto{\pgfqpoint{1.708097in}{0.906348in}}%
\pgfpathlineto{\pgfqpoint{1.752839in}{0.913757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474486,0.592422,0.630819}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394026in}{0.926499in}}%
\pgfpathlineto{\pgfqpoint{1.372863in}{0.906288in}}%
\pgfpathlineto{\pgfqpoint{1.415449in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{1.431744in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{1.394026in}{0.926499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666101,0.831664,0.885568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763382in}{0.892418in}}%
\pgfpathlineto{\pgfqpoint{1.752839in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.708097in}{0.906348in}}%
\pgfpathlineto{\pgfqpoint{1.716213in}{0.889913in}}%
\pgfpathlineto{\pgfqpoint{1.763382in}{0.892418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342220,0.427281,0.454975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372863in}{0.906288in}}%
\pgfpathlineto{\pgfqpoint{1.372707in}{0.884739in}}%
\pgfpathlineto{\pgfqpoint{1.415332in}{0.883999in}}%
\pgfpathlineto{\pgfqpoint{1.415449in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{1.372863in}{0.906288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540013,0.674235,0.717936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752616in}{0.871244in}}%
\pgfpathlineto{\pgfqpoint{1.763382in}{0.892418in}}%
\pgfpathlineto{\pgfqpoint{1.716213in}{0.889913in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{1.752616in}{0.871244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264838,0.330665,0.352097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372707in}{0.884739in}}%
\pgfpathlineto{\pgfqpoint{1.393580in}{0.864185in}}%
\pgfpathlineto{\pgfqpoint{1.431411in}{0.868170in}}%
\pgfpathlineto{\pgfqpoint{1.415332in}{0.883999in}}%
\pgfpathlineto{\pgfqpoint{1.372707in}{0.884739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417253,0.520964,0.554730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721701in}{0.852529in}}%
\pgfpathlineto{\pgfqpoint{1.752616in}{0.871244in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{1.684105in}{0.859193in}}%
\pgfpathlineto{\pgfqpoint{1.721701in}{0.852529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262481,0.327722,0.348963}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393580in}{0.864185in}}%
\pgfpathlineto{\pgfqpoint{1.433227in}{0.846857in}}%
\pgfpathlineto{\pgfqpoint{1.461946in}{0.854825in}}%
\pgfpathlineto{\pgfqpoint{1.431411in}{0.868170in}}%
\pgfpathlineto{\pgfqpoint{1.393580in}{0.864185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357952,0.446922,0.475890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673983in}{0.838303in}}%
\pgfpathlineto{\pgfqpoint{1.721701in}{0.852529in}}%
\pgfpathlineto{\pgfqpoint{1.684105in}{0.859193in}}%
\pgfpathlineto{\pgfqpoint{1.647355in}{0.848238in}}%
\pgfpathlineto{\pgfqpoint{1.673983in}{0.838303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274055,0.342173,0.364351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433227in}{0.846857in}}%
\pgfpathlineto{\pgfqpoint{1.487353in}{0.834634in}}%
\pgfpathlineto{\pgfqpoint{1.503630in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{1.461946in}{0.854825in}}%
\pgfpathlineto{\pgfqpoint{1.433227in}{0.846857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325758,0.406726,0.433088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614634in}{0.830111in}}%
\pgfpathlineto{\pgfqpoint{1.673983in}{0.838303in}}%
\pgfpathlineto{\pgfqpoint{1.647355in}{0.848238in}}%
\pgfpathlineto{\pgfqpoint{1.601649in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{1.614634in}{0.830111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288129,0.359745,0.383062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487353in}{0.834634in}}%
\pgfpathlineto{\pgfqpoint{1.550090in}{0.828842in}}%
\pgfpathlineto{\pgfqpoint{1.551945in}{0.840953in}}%
\pgfpathlineto{\pgfqpoint{1.503630in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{1.487353in}{0.834634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304517,0.380206,0.404849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550090in}{0.828842in}}%
\pgfpathlineto{\pgfqpoint{1.614634in}{0.830111in}}%
\pgfpathlineto{\pgfqpoint{1.601649in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{1.551945in}{0.840953in}}%
\pgfpathlineto{\pgfqpoint{1.550090in}{0.828842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612682,0.764967,0.814549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627936in}{0.973676in}}%
\pgfpathlineto{\pgfqpoint{1.550116in}{0.976439in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{1.615393in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.627936in}{0.973676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594850,0.742704,0.790842}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550116in}{0.976439in}}%
\pgfpathlineto{\pgfqpoint{1.474364in}{0.970658in}}%
\pgfpathlineto{\pgfqpoint{1.488151in}{0.954534in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{1.550116in}{0.976439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630003,0.786593,0.837576}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699401in}{0.962669in}}%
\pgfpathlineto{\pgfqpoint{1.627936in}{0.973676in}}%
\pgfpathlineto{\pgfqpoint{1.615393in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.674603in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{1.699401in}{0.962669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572744,0.715102,0.761451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474364in}{0.970658in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.956960in}}%
\pgfpathlineto{\pgfqpoint{1.433896in}{0.943183in}}%
\pgfpathlineto{\pgfqpoint{1.488151in}{0.954534in}}%
\pgfpathlineto{\pgfqpoint{1.474364in}{0.970658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649397,0.810808,0.863360}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756773in}{0.944607in}}%
\pgfpathlineto{\pgfqpoint{1.699401in}{0.962669in}}%
\pgfpathlineto{\pgfqpoint{1.674603in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{1.722136in}{0.932948in}}%
\pgfpathlineto{\pgfqpoint{1.756773in}{0.944607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538111,0.671861,0.715408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408880in}{0.956960in}}%
\pgfpathlineto{\pgfqpoint{1.360756in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{1.394026in}{0.926499in}}%
\pgfpathlineto{\pgfqpoint{1.433896in}{0.943183in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.956960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671232,0.838070,0.892389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793836in}{0.921445in}}%
\pgfpathlineto{\pgfqpoint{1.756773in}{0.944607in}}%
\pgfpathlineto{\pgfqpoint{1.722136in}{0.932948in}}%
\pgfpathlineto{\pgfqpoint{1.752839in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.793836in}{0.921445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466603,0.582579,0.620339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360756in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{1.335208in}{0.912431in}}%
\pgfpathlineto{\pgfqpoint{1.372863in}{0.906288in}}%
\pgfpathlineto{\pgfqpoint{1.394026in}{0.926499in}}%
\pgfpathlineto{\pgfqpoint{1.360756in}{0.936825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667659,0.833609,0.887639}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806567in}{0.895690in}}%
\pgfpathlineto{\pgfqpoint{1.793836in}{0.921445in}}%
\pgfpathlineto{\pgfqpoint{1.752839in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.763382in}{0.892418in}}%
\pgfpathlineto{\pgfqpoint{1.806567in}{0.895690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323603,0.404036,0.430224}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335208in}{0.912431in}}%
\pgfpathlineto{\pgfqpoint{1.335014in}{0.886421in}}%
\pgfpathlineto{\pgfqpoint{1.372707in}{0.884739in}}%
\pgfpathlineto{\pgfqpoint{1.372863in}{0.906288in}}%
\pgfpathlineto{\pgfqpoint{1.335208in}{0.912431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534492,0.667342,0.710596}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793578in}{0.870132in}}%
\pgfpathlineto{\pgfqpoint{1.806567in}{0.895690in}}%
\pgfpathlineto{\pgfqpoint{1.763382in}{0.892418in}}%
\pgfpathlineto{\pgfqpoint{1.752616in}{0.871244in}}%
\pgfpathlineto{\pgfqpoint{1.793578in}{0.870132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248796,0.310636,0.330769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335014in}{0.886421in}}%
\pgfpathlineto{\pgfqpoint{1.360204in}{0.861612in}}%
\pgfpathlineto{\pgfqpoint{1.393580in}{0.864185in}}%
\pgfpathlineto{\pgfqpoint{1.372707in}{0.884739in}}%
\pgfpathlineto{\pgfqpoint{1.335014in}{0.886421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409083,0.510763,0.543868}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756266in}{0.847542in}}%
\pgfpathlineto{\pgfqpoint{1.793578in}{0.870132in}}%
\pgfpathlineto{\pgfqpoint{1.752616in}{0.871244in}}%
\pgfpathlineto{\pgfqpoint{1.721701in}{0.852529in}}%
\pgfpathlineto{\pgfqpoint{1.756266in}{0.847542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252753,0.315576,0.336030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360204in}{0.861612in}}%
\pgfpathlineto{\pgfqpoint{1.408058in}{0.840695in}}%
\pgfpathlineto{\pgfqpoint{1.433227in}{0.846857in}}%
\pgfpathlineto{\pgfqpoint{1.393580in}{0.864185in}}%
\pgfpathlineto{\pgfqpoint{1.360204in}{0.861612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351207,0.438501,0.466922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698669in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.756266in}{0.847542in}}%
\pgfpathlineto{\pgfqpoint{1.721701in}{0.852529in}}%
\pgfpathlineto{\pgfqpoint{1.673983in}{0.838303in}}%
\pgfpathlineto{\pgfqpoint{1.698669in}{0.830370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267105,0.333495,0.355110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408058in}{0.840695in}}%
\pgfpathlineto{\pgfqpoint{1.473391in}{0.825940in}}%
\pgfpathlineto{\pgfqpoint{1.487353in}{0.834634in}}%
\pgfpathlineto{\pgfqpoint{1.433227in}{0.846857in}}%
\pgfpathlineto{\pgfqpoint{1.408058in}{0.840695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319962,0.399490,0.425383}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627030in}{0.820481in}}%
\pgfpathlineto{\pgfqpoint{1.698669in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.673983in}{0.838303in}}%
\pgfpathlineto{\pgfqpoint{1.614634in}{0.830111in}}%
\pgfpathlineto{\pgfqpoint{1.627030in}{0.820481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282319,0.352491,0.375337}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473391in}{0.825940in}}%
\pgfpathlineto{\pgfqpoint{1.549120in}{0.818949in}}%
\pgfpathlineto{\pgfqpoint{1.550090in}{0.828842in}}%
\pgfpathlineto{\pgfqpoint{1.487353in}{0.834634in}}%
\pgfpathlineto{\pgfqpoint{1.473391in}{0.825940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299019,0.373342,0.397540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549120in}{0.818949in}}%
\pgfpathlineto{\pgfqpoint{1.627030in}{0.820481in}}%
\pgfpathlineto{\pgfqpoint{1.614634in}{0.830111in}}%
\pgfpathlineto{\pgfqpoint{1.550090in}{0.828842in}}%
\pgfpathlineto{\pgfqpoint{1.549120in}{0.818949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610427,0.762152,0.811550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639564in}{0.989201in}}%
\pgfpathlineto{\pgfqpoint{1.550221in}{0.992373in}}%
\pgfpathlineto{\pgfqpoint{1.550116in}{0.976439in}}%
\pgfpathlineto{\pgfqpoint{1.627936in}{0.973676in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{0.989201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592477,0.739741,0.787687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550221in}{0.992373in}}%
\pgfpathlineto{\pgfqpoint{1.463253in}{0.985737in}}%
\pgfpathlineto{\pgfqpoint{1.474364in}{0.970658in}}%
\pgfpathlineto{\pgfqpoint{1.550116in}{0.976439in}}%
\pgfpathlineto{\pgfqpoint{1.550221in}{0.992373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627724,0.783747,0.834546}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721611in}{0.976565in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{0.989201in}}%
\pgfpathlineto{\pgfqpoint{1.627936in}{0.973676in}}%
\pgfpathlineto{\pgfqpoint{1.699401in}{0.962669in}}%
\pgfpathlineto{\pgfqpoint{1.721611in}{0.976565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570029,0.711713,0.757842}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463253in}{0.985737in}}%
\pgfpathlineto{\pgfqpoint{1.388071in}{0.970011in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.956960in}}%
\pgfpathlineto{\pgfqpoint{1.474364in}{0.970658in}}%
\pgfpathlineto{\pgfqpoint{1.463253in}{0.985737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647029,0.807851,0.860211}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787482in}{0.955830in}}%
\pgfpathlineto{\pgfqpoint{1.721611in}{0.976565in}}%
\pgfpathlineto{\pgfqpoint{1.699401in}{0.962669in}}%
\pgfpathlineto{\pgfqpoint{1.756773in}{0.944607in}}%
\pgfpathlineto{\pgfqpoint{1.787482in}{0.955830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534585,0.667458,0.710720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388071in}{0.970011in}}%
\pgfpathlineto{\pgfqpoint{1.332817in}{0.946895in}}%
\pgfpathlineto{\pgfqpoint{1.360756in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.956960in}}%
\pgfpathlineto{\pgfqpoint{1.388071in}{0.970011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669036,0.835329,0.889470}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830039in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{1.787482in}{0.955830in}}%
\pgfpathlineto{\pgfqpoint{1.756773in}{0.944607in}}%
\pgfpathlineto{\pgfqpoint{1.793836in}{0.921445in}}%
\pgfpathlineto{\pgfqpoint{1.830039in}{0.929239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460624,0.575114,0.612390}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332817in}{0.946895in}}%
\pgfpathlineto{\pgfqpoint{1.303481in}{0.918890in}}%
\pgfpathlineto{\pgfqpoint{1.335208in}{0.912431in}}%
\pgfpathlineto{\pgfqpoint{1.360756in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{1.332817in}{0.946895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666501,0.832163,0.886100}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844662in}{0.899670in}}%
\pgfpathlineto{\pgfqpoint{1.830039in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{1.793836in}{0.921445in}}%
\pgfpathlineto{\pgfqpoint{1.806567in}{0.895690in}}%
\pgfpathlineto{\pgfqpoint{1.844662in}{0.899670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310756,0.387996,0.413144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303481in}{0.918890in}}%
\pgfpathlineto{\pgfqpoint{1.303253in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{1.335014in}{0.886421in}}%
\pgfpathlineto{\pgfqpoint{1.335208in}{0.912431in}}%
\pgfpathlineto{\pgfqpoint{1.303481in}{0.918890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529368,0.660945,0.703784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829754in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{1.844662in}{0.899670in}}%
\pgfpathlineto{\pgfqpoint{1.806567in}{0.895690in}}%
\pgfpathlineto{\pgfqpoint{1.793578in}{0.870132in}}%
\pgfpathlineto{\pgfqpoint{1.829754in}{0.870326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238420,0.297681,0.316975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303253in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{1.332171in}{0.860544in}}%
\pgfpathlineto{\pgfqpoint{1.360204in}{0.861612in}}%
\pgfpathlineto{\pgfqpoint{1.335014in}{0.886421in}}%
\pgfpathlineto{\pgfqpoint{1.303253in}{0.889028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403355,0.503610,0.536252}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786918in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{1.829754in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{1.793578in}{0.870132in}}%
\pgfpathlineto{\pgfqpoint{1.756266in}{0.847542in}}%
\pgfpathlineto{\pgfqpoint{1.786918in}{0.844388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246506,0.307776,0.327725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332171in}{0.860544in}}%
\pgfpathlineto{\pgfqpoint{1.387112in}{0.836527in}}%
\pgfpathlineto{\pgfqpoint{1.408058in}{0.840695in}}%
\pgfpathlineto{\pgfqpoint{1.360204in}{0.861612in}}%
\pgfpathlineto{\pgfqpoint{1.332171in}{0.860544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346683,0.432852,0.460908}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720789in}{0.824672in}}%
\pgfpathlineto{\pgfqpoint{1.786918in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{1.756266in}{0.847542in}}%
\pgfpathlineto{\pgfqpoint{1.698669in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.720789in}{0.824672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262601,0.327872,0.349123}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387112in}{0.836527in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{1.473391in}{0.825940in}}%
\pgfpathlineto{\pgfqpoint{1.408058in}{0.840695in}}%
\pgfpathlineto{\pgfqpoint{1.387112in}{0.836527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316124,0.394698,0.420280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638535in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{1.720789in}{0.824672in}}%
\pgfpathlineto{\pgfqpoint{1.698669in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.627030in}{0.820481in}}%
\pgfpathlineto{\pgfqpoint{1.638535in}{0.813317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278522,0.347750,0.370289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462125in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{0.811558in}}%
\pgfpathlineto{\pgfqpoint{1.549120in}{0.818949in}}%
\pgfpathlineto{\pgfqpoint{1.473391in}{0.825940in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.819585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295402,0.368826,0.392731}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549078in}{0.811558in}}%
\pgfpathlineto{\pgfqpoint{1.638535in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{1.627030in}{0.820481in}}%
\pgfpathlineto{\pgfqpoint{1.549120in}{0.818949in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{0.811558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608514,0.759763,0.809007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649969in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{1.551252in}{1.006709in}}%
\pgfpathlineto{\pgfqpoint{1.550221in}{0.992373in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{0.989201in}}%
\pgfpathlineto{\pgfqpoint{1.649969in}{1.003204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590482,0.737250,0.785034}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551252in}{1.006709in}}%
\pgfpathlineto{\pgfqpoint{1.455157in}{0.999377in}}%
\pgfpathlineto{\pgfqpoint{1.463253in}{0.985737in}}%
\pgfpathlineto{\pgfqpoint{1.550221in}{0.992373in}}%
\pgfpathlineto{\pgfqpoint{1.551252in}{1.006709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625745,0.781276,0.831915}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740629in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{1.649969in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{0.989201in}}%
\pgfpathlineto{\pgfqpoint{1.721611in}{0.976565in}}%
\pgfpathlineto{\pgfqpoint{1.740629in}{0.989243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567751,0.708868,0.754813}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455157in}{0.999377in}}%
\pgfpathlineto{\pgfqpoint{1.372083in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{1.388071in}{0.970011in}}%
\pgfpathlineto{\pgfqpoint{1.463253in}{0.985737in}}%
\pgfpathlineto{\pgfqpoint{1.455157in}{0.999377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644852,0.805133,0.857318}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813416in}{0.966334in}}%
\pgfpathlineto{\pgfqpoint{1.740629in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{1.721611in}{0.976565in}}%
\pgfpathlineto{\pgfqpoint{1.787482in}{0.955830in}}%
\pgfpathlineto{\pgfqpoint{1.813416in}{0.966334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531631,0.663770,0.706792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372083in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{1.311027in}{0.956462in}}%
\pgfpathlineto{\pgfqpoint{1.332817in}{0.946895in}}%
\pgfpathlineto{\pgfqpoint{1.388071in}{0.970011in}}%
\pgfpathlineto{\pgfqpoint{1.372083in}{0.982002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666631,0.832325,0.886272}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860444in}{0.936953in}}%
\pgfpathlineto{\pgfqpoint{1.813416in}{0.966334in}}%
\pgfpathlineto{\pgfqpoint{1.787482in}{0.955830in}}%
\pgfpathlineto{\pgfqpoint{1.830039in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{1.860444in}{0.936953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.455787,0.569075,0.605959}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311027in}{0.956462in}}%
\pgfpathlineto{\pgfqpoint{1.278608in}{0.925518in}}%
\pgfpathlineto{\pgfqpoint{1.303481in}{0.918890in}}%
\pgfpathlineto{\pgfqpoint{1.332817in}{0.946895in}}%
\pgfpathlineto{\pgfqpoint{1.311027in}{0.956462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664117,0.829186,0.882930}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876607in}{0.904281in}}%
\pgfpathlineto{\pgfqpoint{1.860444in}{0.936953in}}%
\pgfpathlineto{\pgfqpoint{1.830039in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{1.844662in}{0.899670in}}%
\pgfpathlineto{\pgfqpoint{1.876607in}{0.904281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301294,0.376183,0.400565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278608in}{0.925518in}}%
\pgfpathlineto{\pgfqpoint{1.278352in}{0.892521in}}%
\pgfpathlineto{\pgfqpoint{1.303253in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{1.303481in}{0.918890in}}%
\pgfpathlineto{\pgfqpoint{1.278608in}{0.925518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524667,0.655076,0.697535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860139in}{0.871856in}}%
\pgfpathlineto{\pgfqpoint{1.876607in}{0.904281in}}%
\pgfpathlineto{\pgfqpoint{1.844662in}{0.899670in}}%
\pgfpathlineto{\pgfqpoint{1.829754in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{1.860139in}{0.871856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231072,0.288506,0.307205}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278352in}{0.892521in}}%
\pgfpathlineto{\pgfqpoint{1.310303in}{0.861046in}}%
\pgfpathlineto{\pgfqpoint{1.332171in}{0.860544in}}%
\pgfpathlineto{\pgfqpoint{1.303253in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{1.278352in}{0.892521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398962,0.498126,0.530412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812809in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{1.860139in}{0.871856in}}%
\pgfpathlineto{\pgfqpoint{1.829754in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{1.786918in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{1.812809in}{0.843194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242036,0.302196,0.321782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310303in}{0.861046in}}%
\pgfpathlineto{\pgfqpoint{1.371011in}{0.834508in}}%
\pgfpathlineto{\pgfqpoint{1.387112in}{0.836527in}}%
\pgfpathlineto{\pgfqpoint{1.332171in}{0.860544in}}%
\pgfpathlineto{\pgfqpoint{1.310303in}{0.861046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343311,0.428643,0.456426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739737in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{1.812809in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{1.786918in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{1.720789in}{0.824672in}}%
\pgfpathlineto{\pgfqpoint{1.739737in}{0.821406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259334,0.323793,0.344780}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371011in}{0.834508in}}%
\pgfpathlineto{\pgfqpoint{1.453903in}{0.815786in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{1.387112in}{0.836527in}}%
\pgfpathlineto{\pgfqpoint{1.371011in}{0.834508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313285,0.391154,0.416506}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648843in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{1.739737in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{1.720789in}{0.824672in}}%
\pgfpathlineto{\pgfqpoint{1.638535in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{0.808859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275742,0.344280,0.366594}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453903in}{0.815786in}}%
\pgfpathlineto{\pgfqpoint{1.549989in}{0.806915in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{0.811558in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{1.453903in}{0.815786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292740,0.365502,0.389192}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549989in}{0.806915in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{1.638535in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{0.811558in}}%
\pgfpathlineto{\pgfqpoint{1.549989in}{0.806915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606802,0.757626,0.806732}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658857in}{1.015291in}}%
\pgfpathlineto{\pgfqpoint{1.553210in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{1.551252in}{1.006709in}}%
\pgfpathlineto{\pgfqpoint{1.649969in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{1.658857in}{1.015291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588709,0.735036,0.782677}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553210in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{1.450369in}{1.011195in}}%
\pgfpathlineto{\pgfqpoint{1.455157in}{0.999377in}}%
\pgfpathlineto{\pgfqpoint{1.551252in}{1.006709in}}%
\pgfpathlineto{\pgfqpoint{1.553210in}{1.019041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623946,0.779031,0.829524}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755882in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{1.658857in}{1.015291in}}%
\pgfpathlineto{\pgfqpoint{1.649969in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{1.740629in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{1.755882in}{1.000350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565729,0.706344,0.752125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450369in}{1.011195in}}%
\pgfpathlineto{\pgfqpoint{1.361463in}{0.992602in}}%
\pgfpathlineto{\pgfqpoint{1.372083in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{1.455157in}{0.999377in}}%
\pgfpathlineto{\pgfqpoint{1.450369in}{1.011195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642803,0.802575,0.854593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833781in}{0.975834in}}%
\pgfpathlineto{\pgfqpoint{1.755882in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{1.740629in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{1.813416in}{0.966334in}}%
\pgfpathlineto{\pgfqpoint{1.833781in}{0.975834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529015,0.660504,0.703315}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361463in}{0.992602in}}%
\pgfpathlineto{\pgfqpoint{1.296119in}{0.965270in}}%
\pgfpathlineto{\pgfqpoint{1.311027in}{0.956462in}}%
\pgfpathlineto{\pgfqpoint{1.372083in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{1.361463in}{0.992602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664139,0.829214,0.882959}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884115in}{0.944392in}}%
\pgfpathlineto{\pgfqpoint{1.833781in}{0.975834in}}%
\pgfpathlineto{\pgfqpoint{1.813416in}{0.966334in}}%
\pgfpathlineto{\pgfqpoint{1.860444in}{0.936953in}}%
\pgfpathlineto{\pgfqpoint{1.884115in}{0.944392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451634,0.563890,0.600438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296119in}{0.965270in}}%
\pgfpathlineto{\pgfqpoint{1.261421in}{0.932155in}}%
\pgfpathlineto{\pgfqpoint{1.278608in}{0.925518in}}%
\pgfpathlineto{\pgfqpoint{1.311027in}{0.956462in}}%
\pgfpathlineto{\pgfqpoint{1.296119in}{0.965270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661056,0.825364,0.878860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901418in}{0.909426in}}%
\pgfpathlineto{\pgfqpoint{1.884115in}{0.944392in}}%
\pgfpathlineto{\pgfqpoint{1.860444in}{0.936953in}}%
\pgfpathlineto{\pgfqpoint{1.876607in}{0.904281in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{0.909426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293911,0.366964,0.390749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261421in}{0.932155in}}%
\pgfpathlineto{\pgfqpoint{1.261143in}{0.896841in}}%
\pgfpathlineto{\pgfqpoint{1.278352in}{0.892521in}}%
\pgfpathlineto{\pgfqpoint{1.278608in}{0.925518in}}%
\pgfpathlineto{\pgfqpoint{1.261421in}{0.932155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520259,0.649572,0.691674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883797in}{0.874725in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{0.909426in}}%
\pgfpathlineto{\pgfqpoint{1.876607in}{0.904281in}}%
\pgfpathlineto{\pgfqpoint{1.860139in}{0.871856in}}%
\pgfpathlineto{\pgfqpoint{1.883797in}{0.874725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225477,0.281520,0.299767}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261143in}{0.896841in}}%
\pgfpathlineto{\pgfqpoint{1.295336in}{0.863156in}}%
\pgfpathlineto{\pgfqpoint{1.310303in}{0.861046in}}%
\pgfpathlineto{\pgfqpoint{1.278352in}{0.892521in}}%
\pgfpathlineto{\pgfqpoint{1.261143in}{0.896841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395340,0.493604,0.525596}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833145in}{0.844050in}}%
\pgfpathlineto{\pgfqpoint{1.883797in}{0.874725in}}%
\pgfpathlineto{\pgfqpoint{1.860139in}{0.871856in}}%
\pgfpathlineto{\pgfqpoint{1.812809in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{1.833145in}{0.844050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238563,0.297859,0.317164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295336in}{0.863156in}}%
\pgfpathlineto{\pgfqpoint{1.360307in}{0.834753in}}%
\pgfpathlineto{\pgfqpoint{1.371011in}{0.834508in}}%
\pgfpathlineto{\pgfqpoint{1.310303in}{0.861046in}}%
\pgfpathlineto{\pgfqpoint{1.295336in}{0.863156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340588,0.425242,0.452804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754941in}{0.820731in}}%
\pgfpathlineto{\pgfqpoint{1.833145in}{0.844050in}}%
\pgfpathlineto{\pgfqpoint{1.812809in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{1.739737in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{1.754941in}{0.820731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256755,0.320573,0.341351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360307in}{0.834753in}}%
\pgfpathlineto{\pgfqpoint{1.449022in}{0.814715in}}%
\pgfpathlineto{\pgfqpoint{1.453903in}{0.815786in}}%
\pgfpathlineto{\pgfqpoint{1.371011in}{0.834508in}}%
\pgfpathlineto{\pgfqpoint{1.360307in}{0.834753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311003,0.388304,0.413472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657661in}{0.807301in}}%
\pgfpathlineto{\pgfqpoint{1.754941in}{0.820731in}}%
\pgfpathlineto{\pgfqpoint{1.739737in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{1.657661in}{0.807301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273528,0.341514,0.363650}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449022in}{0.814715in}}%
\pgfpathlineto{\pgfqpoint{1.551861in}{0.805221in}}%
\pgfpathlineto{\pgfqpoint{1.549989in}{0.806915in}}%
\pgfpathlineto{\pgfqpoint{1.453903in}{0.815786in}}%
\pgfpathlineto{\pgfqpoint{1.449022in}{0.814715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290607,0.362838,0.386356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551861in}{0.805221in}}%
\pgfpathlineto{\pgfqpoint{1.657661in}{0.807301in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{1.549989in}{0.806915in}}%
\pgfpathlineto{\pgfqpoint{1.551861in}{0.805221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605190,0.755613,0.804588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665947in}{1.025085in}}%
\pgfpathlineto{\pgfqpoint{1.556076in}{1.028985in}}%
\pgfpathlineto{\pgfqpoint{1.553210in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{1.658857in}{1.015291in}}%
\pgfpathlineto{\pgfqpoint{1.665947in}{1.025085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587046,0.732960,0.780466}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556076in}{1.028985in}}%
\pgfpathlineto{\pgfqpoint{1.449123in}{1.020826in}}%
\pgfpathlineto{\pgfqpoint{1.450369in}{1.011195in}}%
\pgfpathlineto{\pgfqpoint{1.553210in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{1.556076in}{1.028985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622233,0.776892,0.827246}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766852in}{1.009548in}}%
\pgfpathlineto{\pgfqpoint{1.665947in}{1.025085in}}%
\pgfpathlineto{\pgfqpoint{1.658857in}{1.015291in}}%
\pgfpathlineto{\pgfqpoint{1.755882in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{1.766852in}{1.009548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563836,0.703980,0.749609}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449123in}{1.020826in}}%
\pgfpathlineto{\pgfqpoint{1.356663in}{1.001490in}}%
\pgfpathlineto{\pgfqpoint{1.361463in}{0.992602in}}%
\pgfpathlineto{\pgfqpoint{1.450369in}{1.011195in}}%
\pgfpathlineto{\pgfqpoint{1.449123in}{1.020826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640799,0.800073,0.851930}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847868in}{0.984053in}}%
\pgfpathlineto{\pgfqpoint{1.766852in}{1.009548in}}%
\pgfpathlineto{\pgfqpoint{1.755882in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{1.833781in}{0.975834in}}%
\pgfpathlineto{\pgfqpoint{1.847868in}{0.984053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.526574,0.657457,0.700070}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356663in}{1.001490in}}%
\pgfpathlineto{\pgfqpoint{1.288704in}{0.973066in}}%
\pgfpathlineto{\pgfqpoint{1.296119in}{0.965270in}}%
\pgfpathlineto{\pgfqpoint{1.361463in}{0.992602in}}%
\pgfpathlineto{\pgfqpoint{1.356663in}{1.001490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661548,0.825980,0.879515}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900217in}{0.951354in}}%
\pgfpathlineto{\pgfqpoint{1.847868in}{0.984053in}}%
\pgfpathlineto{\pgfqpoint{1.833781in}{0.975834in}}%
\pgfpathlineto{\pgfqpoint{1.884115in}{0.944392in}}%
\pgfpathlineto{\pgfqpoint{1.900217in}{0.951354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447869,0.559189,0.595433}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288704in}{0.973066in}}%
\pgfpathlineto{\pgfqpoint{1.252617in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{1.261421in}{0.932155in}}%
\pgfpathlineto{\pgfqpoint{1.296119in}{0.965270in}}%
\pgfpathlineto{\pgfqpoint{1.288704in}{0.973066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657488,0.820910,0.874117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918215in}{0.914991in}}%
\pgfpathlineto{\pgfqpoint{1.900217in}{0.951354in}}%
\pgfpathlineto{\pgfqpoint{1.884115in}{0.944392in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{0.909426in}}%
\pgfpathlineto{\pgfqpoint{1.918215in}{0.914991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287857,0.359405,0.382699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252617in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{1.252326in}{0.901903in}}%
\pgfpathlineto{\pgfqpoint{1.261143in}{0.896841in}}%
\pgfpathlineto{\pgfqpoint{1.261421in}{0.932155in}}%
\pgfpathlineto{\pgfqpoint{1.252617in}{0.938628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515982,0.644232,0.685988}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899893in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{1.918215in}{0.914991in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{0.909426in}}%
\pgfpathlineto{\pgfqpoint{1.883797in}{0.874725in}}%
\pgfpathlineto{\pgfqpoint{1.899893in}{0.878902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220959,0.275880,0.293761}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252326in}{0.901903in}}%
\pgfpathlineto{\pgfqpoint{1.287885in}{0.866871in}}%
\pgfpathlineto{\pgfqpoint{1.295336in}{0.863156in}}%
\pgfpathlineto{\pgfqpoint{1.261143in}{0.896841in}}%
\pgfpathlineto{\pgfqpoint{1.252326in}{0.901903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392162,0.489636,0.521372}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847217in}{0.847000in}}%
\pgfpathlineto{\pgfqpoint{1.899893in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{1.883797in}{0.874725in}}%
\pgfpathlineto{\pgfqpoint{1.833145in}{0.844050in}}%
\pgfpathlineto{\pgfqpoint{1.847217in}{0.847000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235677,0.294256,0.313328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287885in}{0.866871in}}%
\pgfpathlineto{\pgfqpoint{1.355456in}{0.837331in}}%
\pgfpathlineto{\pgfqpoint{1.360307in}{0.834753in}}%
\pgfpathlineto{\pgfqpoint{1.295336in}{0.863156in}}%
\pgfpathlineto{\pgfqpoint{1.287885in}{0.866871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338235,0.422305,0.449677}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765885in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{1.847217in}{0.847000in}}%
\pgfpathlineto{\pgfqpoint{1.833145in}{0.844050in}}%
\pgfpathlineto{\pgfqpoint{1.754941in}{0.820731in}}%
\pgfpathlineto{\pgfqpoint{1.765885in}{0.822749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254575,0.317851,0.338452}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355456in}{0.837331in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{0.816492in}}%
\pgfpathlineto{\pgfqpoint{1.449022in}{0.814715in}}%
\pgfpathlineto{\pgfqpoint{1.360307in}{0.834753in}}%
\pgfpathlineto{\pgfqpoint{1.355456in}{0.837331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309039,0.385853,0.410862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664712in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{1.765885in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{1.754941in}{0.820731in}}%
\pgfpathlineto{\pgfqpoint{1.657661in}{0.807301in}}%
\pgfpathlineto{\pgfqpoint{1.664712in}{0.808782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271637,0.339154,0.361136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447721in}{0.816492in}}%
\pgfpathlineto{\pgfqpoint{1.554676in}{0.806618in}}%
\pgfpathlineto{\pgfqpoint{1.551861in}{0.805221in}}%
\pgfpathlineto{\pgfqpoint{1.449022in}{0.814715in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{0.816492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288777,0.360553,0.383923}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554676in}{0.806618in}}%
\pgfpathlineto{\pgfqpoint{1.664712in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{1.657661in}{0.807301in}}%
\pgfpathlineto{\pgfqpoint{1.551861in}{0.805221in}}%
\pgfpathlineto{\pgfqpoint{1.554676in}{0.806618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603591,0.753617,0.802463}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670987in}{1.032245in}}%
\pgfpathlineto{\pgfqpoint{1.559805in}{1.036191in}}%
\pgfpathlineto{\pgfqpoint{1.556076in}{1.028985in}}%
\pgfpathlineto{\pgfqpoint{1.665947in}{1.025085in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{1.032245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585405,0.730910,0.778284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559805in}{1.036191in}}%
\pgfpathlineto{\pgfqpoint{1.451577in}{1.027935in}}%
\pgfpathlineto{\pgfqpoint{1.449123in}{1.020826in}}%
\pgfpathlineto{\pgfqpoint{1.556076in}{1.028985in}}%
\pgfpathlineto{\pgfqpoint{1.559805in}{1.036191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620518,0.774751,0.824966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773096in}{1.016523in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{1.032245in}}%
\pgfpathlineto{\pgfqpoint{1.665947in}{1.025085in}}%
\pgfpathlineto{\pgfqpoint{1.766852in}{1.009548in}}%
\pgfpathlineto{\pgfqpoint{1.773096in}{1.016523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561971,0.701651,0.747129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451577in}{1.027935in}}%
\pgfpathlineto{\pgfqpoint{1.358013in}{1.008369in}}%
\pgfpathlineto{\pgfqpoint{1.356663in}{1.001490in}}%
\pgfpathlineto{\pgfqpoint{1.449123in}{1.020826in}}%
\pgfpathlineto{\pgfqpoint{1.451577in}{1.027935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638755,0.797520,0.849211}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855080in}{0.990724in}}%
\pgfpathlineto{\pgfqpoint{1.773096in}{1.016523in}}%
\pgfpathlineto{\pgfqpoint{1.766852in}{1.009548in}}%
\pgfpathlineto{\pgfqpoint{1.847868in}{0.984053in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{0.990724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524177,0.654464,0.696883}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358013in}{1.008369in}}%
\pgfpathlineto{\pgfqpoint{1.289243in}{0.979607in}}%
\pgfpathlineto{\pgfqpoint{1.288704in}{0.973066in}}%
\pgfpathlineto{\pgfqpoint{1.356663in}{1.001490in}}%
\pgfpathlineto{\pgfqpoint{1.358013in}{1.008369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658785,0.822529,0.875841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908055in}{0.957637in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{0.990724in}}%
\pgfpathlineto{\pgfqpoint{1.847868in}{0.984053in}}%
\pgfpathlineto{\pgfqpoint{1.900217in}{0.951354in}}%
\pgfpathlineto{\pgfqpoint{1.908055in}{0.957637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444278,0.554705,0.590658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289243in}{0.979607in}}%
\pgfpathlineto{\pgfqpoint{1.252725in}{0.944759in}}%
\pgfpathlineto{\pgfqpoint{1.252617in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{1.288704in}{0.973066in}}%
\pgfpathlineto{\pgfqpoint{1.289243in}{0.979607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653398,0.815803,0.868679}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926270in}{0.920841in}}%
\pgfpathlineto{\pgfqpoint{1.908055in}{0.957637in}}%
\pgfpathlineto{\pgfqpoint{1.900217in}{0.951354in}}%
\pgfpathlineto{\pgfqpoint{1.918215in}{0.914991in}}%
\pgfpathlineto{\pgfqpoint{1.926270in}{0.920841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282680,0.352941,0.375817}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252725in}{0.944759in}}%
\pgfpathlineto{\pgfqpoint{1.252432in}{0.907597in}}%
\pgfpathlineto{\pgfqpoint{1.252326in}{0.901903in}}%
\pgfpathlineto{\pgfqpoint{1.252617in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{1.252725in}{0.944759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511671,0.638849,0.680256}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907730in}{0.884322in}}%
\pgfpathlineto{\pgfqpoint{1.926270in}{0.920841in}}%
\pgfpathlineto{\pgfqpoint{1.918215in}{0.914991in}}%
\pgfpathlineto{\pgfqpoint{1.899893in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{1.907730in}{0.884322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217134,0.271103,0.288675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252432in}{0.907597in}}%
\pgfpathlineto{\pgfqpoint{1.288415in}{0.872148in}}%
\pgfpathlineto{\pgfqpoint{1.287885in}{0.866871in}}%
\pgfpathlineto{\pgfqpoint{1.252326in}{0.901903in}}%
\pgfpathlineto{\pgfqpoint{1.252432in}{0.907597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389216,0.485957,0.517455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854427in}{0.852040in}}%
\pgfpathlineto{\pgfqpoint{1.907730in}{0.884322in}}%
\pgfpathlineto{\pgfqpoint{1.899893in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{1.847217in}{0.847000in}}%
\pgfpathlineto{\pgfqpoint{1.854427in}{0.852040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233143,0.291092,0.309959}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288415in}{0.872148in}}%
\pgfpathlineto{\pgfqpoint{1.356793in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{1.355456in}{0.837331in}}%
\pgfpathlineto{\pgfqpoint{1.287885in}{0.866871in}}%
\pgfpathlineto{\pgfqpoint{1.288415in}{0.872148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336083,0.419618,0.446815}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772124in}{0.827500in}}%
\pgfpathlineto{\pgfqpoint{1.854427in}{0.852040in}}%
\pgfpathlineto{\pgfqpoint{1.847217in}{0.847000in}}%
\pgfpathlineto{\pgfqpoint{1.765885in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{1.772124in}{0.827500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252620,0.315410,0.335854}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356793in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{0.821169in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{0.816492in}}%
\pgfpathlineto{\pgfqpoint{1.355456in}{0.837331in}}%
\pgfpathlineto{\pgfqpoint{1.356793in}{0.842256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307247,0.383615,0.408479}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669743in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{1.772124in}{0.827500in}}%
\pgfpathlineto{\pgfqpoint{1.765885in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{1.664712in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{1.669743in}{0.813366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269926,0.337017,0.358861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450160in}{0.821169in}}%
\pgfpathlineto{\pgfqpoint{1.558393in}{0.811176in}}%
\pgfpathlineto{\pgfqpoint{1.554676in}{0.806618in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{0.816492in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{0.821169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287111,0.358474,0.381708}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558393in}{0.811176in}}%
\pgfpathlineto{\pgfqpoint{1.669743in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{1.664712in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{1.554676in}{0.806618in}}%
\pgfpathlineto{\pgfqpoint{1.558393in}{0.811176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601924,0.751535,0.800245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673764in}{1.036478in}}%
\pgfpathlineto{\pgfqpoint{1.564324in}{1.040362in}}%
\pgfpathlineto{\pgfqpoint{1.559805in}{1.036191in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{1.032245in}}%
\pgfpathlineto{\pgfqpoint{1.673764in}{1.036478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583699,0.728781,0.776016}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564324in}{1.040362in}}%
\pgfpathlineto{\pgfqpoint{1.457793in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{1.451577in}{1.027935in}}%
\pgfpathlineto{\pgfqpoint{1.559805in}{1.036191in}}%
\pgfpathlineto{\pgfqpoint{1.564324in}{1.040362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618714,0.772499,0.822568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774272in}{1.021003in}}%
\pgfpathlineto{\pgfqpoint{1.673764in}{1.036478in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{1.032245in}}%
\pgfpathlineto{\pgfqpoint{1.773096in}{1.016523in}}%
\pgfpathlineto{\pgfqpoint{1.774272in}{1.021003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560036,0.699236,0.744556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457793in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{1.365697in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{1.358013in}{1.008369in}}%
\pgfpathlineto{\pgfqpoint{1.451577in}{1.027935in}}%
\pgfpathlineto{\pgfqpoint{1.457793in}{1.032236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636569,0.794791,0.846305}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854970in}{0.995609in}}%
\pgfpathlineto{\pgfqpoint{1.774272in}{1.021003in}}%
\pgfpathlineto{\pgfqpoint{1.773096in}{1.016523in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{0.990724in}}%
\pgfpathlineto{\pgfqpoint{1.854970in}{0.995609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521702,0.651374,0.693592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365697in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{1.298007in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{1.289243in}{0.979607in}}%
\pgfpathlineto{\pgfqpoint{1.358013in}{1.008369in}}%
\pgfpathlineto{\pgfqpoint{1.365697in}{1.012977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655726,0.818710,0.871774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907114in}{0.963042in}}%
\pgfpathlineto{\pgfqpoint{1.854970in}{0.995609in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{0.990724in}}%
\pgfpathlineto{\pgfqpoint{1.908055in}{0.957637in}}%
\pgfpathlineto{\pgfqpoint{1.907114in}{0.963042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440680,0.550213,0.585875}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298007in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{1.262064in}{0.950366in}}%
\pgfpathlineto{\pgfqpoint{1.252725in}{0.944759in}}%
\pgfpathlineto{\pgfqpoint{1.289243in}{0.979607in}}%
\pgfpathlineto{\pgfqpoint{1.298007in}{0.984667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648644,0.809867,0.862359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925043in}{0.926824in}}%
\pgfpathlineto{\pgfqpoint{1.907114in}{0.963042in}}%
\pgfpathlineto{\pgfqpoint{1.908055in}{0.957637in}}%
\pgfpathlineto{\pgfqpoint{1.926270in}{0.920841in}}%
\pgfpathlineto{\pgfqpoint{1.925043in}{0.926824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278104,0.347228,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262064in}{0.950366in}}%
\pgfpathlineto{\pgfqpoint{1.261777in}{0.913788in}}%
\pgfpathlineto{\pgfqpoint{1.252432in}{0.907597in}}%
\pgfpathlineto{\pgfqpoint{1.252725in}{0.944759in}}%
\pgfpathlineto{\pgfqpoint{1.262064in}{0.950366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507138,0.633190,0.674230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906794in}{0.890879in}}%
\pgfpathlineto{\pgfqpoint{1.925043in}{0.926824in}}%
\pgfpathlineto{\pgfqpoint{1.926270in}{0.920841in}}%
\pgfpathlineto{\pgfqpoint{1.907730in}{0.884322in}}%
\pgfpathlineto{\pgfqpoint{1.906794in}{0.890879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213770,0.266904,0.284203}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261777in}{0.913788in}}%
\pgfpathlineto{\pgfqpoint{1.297197in}{0.878896in}}%
\pgfpathlineto{\pgfqpoint{1.288415in}{0.872148in}}%
\pgfpathlineto{\pgfqpoint{1.252432in}{0.907597in}}%
\pgfpathlineto{\pgfqpoint{1.261777in}{0.913788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386340,0.482366,0.513631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854327in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{1.906794in}{0.890879in}}%
\pgfpathlineto{\pgfqpoint{1.907730in}{0.884322in}}%
\pgfpathlineto{\pgfqpoint{1.854427in}{0.852040in}}%
\pgfpathlineto{\pgfqpoint{1.854327in}{0.859105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230805,0.288173,0.306851}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297197in}{0.878896in}}%
\pgfpathlineto{\pgfqpoint{1.364503in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.356793in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{1.288415in}{0.872148in}}%
\pgfpathlineto{\pgfqpoint{1.297197in}{0.878896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334005,0.417023,0.444053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773316in}{0.834950in}}%
\pgfpathlineto{\pgfqpoint{1.854327in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{1.854427in}{0.852040in}}%
\pgfpathlineto{\pgfqpoint{1.772124in}{0.827500in}}%
\pgfpathlineto{\pgfqpoint{1.773316in}{0.834950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250775,0.313106,0.333400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364503in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.456406in}{0.828719in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{0.821169in}}%
\pgfpathlineto{\pgfqpoint{1.356793in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{1.364503in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305521,0.381460,0.406184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672542in}{0.821039in}}%
\pgfpathlineto{\pgfqpoint{1.773316in}{0.834950in}}%
\pgfpathlineto{\pgfqpoint{1.772124in}{0.827500in}}%
\pgfpathlineto{\pgfqpoint{1.669743in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{1.672542in}{0.821039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268290,0.334975,0.356687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456406in}{0.828719in}}%
\pgfpathlineto{\pgfqpoint{1.562940in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{1.558393in}{0.811176in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{0.821169in}}%
\pgfpathlineto{\pgfqpoint{1.456406in}{0.828719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285510,0.356476,0.379580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562940in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{1.672542in}{0.821039in}}%
\pgfpathlineto{\pgfqpoint{1.669743in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{1.558393in}{0.811176in}}%
\pgfpathlineto{\pgfqpoint{1.562940in}{0.818884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600088,0.749242,0.797804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674116in}{1.037557in}}%
\pgfpathlineto{\pgfqpoint{1.569533in}{1.041269in}}%
\pgfpathlineto{\pgfqpoint{1.564324in}{1.040362in}}%
\pgfpathlineto{\pgfqpoint{1.673764in}{1.036478in}}%
\pgfpathlineto{\pgfqpoint{1.674116in}{1.037557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581828,0.726444,0.773529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569533in}{1.041269in}}%
\pgfpathlineto{\pgfqpoint{1.467730in}{1.033503in}}%
\pgfpathlineto{\pgfqpoint{1.457793in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{1.564324in}{1.040362in}}%
\pgfpathlineto{\pgfqpoint{1.569533in}{1.041269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616714,0.770002,0.819909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770163in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{1.674116in}{1.037557in}}%
\pgfpathlineto{\pgfqpoint{1.673764in}{1.036478in}}%
\pgfpathlineto{\pgfqpoint{1.774272in}{1.021003in}}%
\pgfpathlineto{\pgfqpoint{1.770163in}{1.022769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557918,0.696591,0.741741}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467730in}{1.033503in}}%
\pgfpathlineto{\pgfqpoint{1.379722in}{1.015099in}}%
\pgfpathlineto{\pgfqpoint{1.365697in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{1.457793in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{1.467730in}{1.033503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634109,0.791720,0.843036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847279in}{0.998502in}}%
\pgfpathlineto{\pgfqpoint{1.770163in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{1.774272in}{1.021003in}}%
\pgfpathlineto{\pgfqpoint{1.854970in}{0.995609in}}%
\pgfpathlineto{\pgfqpoint{1.847279in}{0.998502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519007,0.648009,0.690009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379722in}{1.015099in}}%
\pgfpathlineto{\pgfqpoint{1.315039in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.298007in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{1.365697in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{1.379722in}{1.015099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652187,0.814291,0.867069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897107in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{1.847279in}{0.998502in}}%
\pgfpathlineto{\pgfqpoint{1.854970in}{0.995609in}}%
\pgfpathlineto{\pgfqpoint{1.907114in}{0.963042in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{0.967381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436893,0.545485,0.580840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315039in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.280694in}{0.955269in}}%
\pgfpathlineto{\pgfqpoint{1.262064in}{0.950366in}}%
\pgfpathlineto{\pgfqpoint{1.298007in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{1.315039in}{0.988046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642952,0.802761,0.854792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914238in}{0.932772in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{1.907114in}{0.963042in}}%
\pgfpathlineto{\pgfqpoint{1.925043in}{0.926824in}}%
\pgfpathlineto{\pgfqpoint{1.914238in}{0.932772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273970,0.342067,0.364238}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280694in}{0.955269in}}%
\pgfpathlineto{\pgfqpoint{1.280423in}{0.920316in}}%
\pgfpathlineto{\pgfqpoint{1.261777in}{0.913788in}}%
\pgfpathlineto{\pgfqpoint{1.262064in}{0.950366in}}%
\pgfpathlineto{\pgfqpoint{1.280694in}{0.955269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502155,0.626968,0.667605}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896798in}{0.898425in}}%
\pgfpathlineto{\pgfqpoint{1.914238in}{0.932772in}}%
\pgfpathlineto{\pgfqpoint{1.925043in}{0.926824in}}%
\pgfpathlineto{\pgfqpoint{1.906794in}{0.890879in}}%
\pgfpathlineto{\pgfqpoint{1.896798in}{0.898425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210736,0.263115,0.280169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280423in}{0.920316in}}%
\pgfpathlineto{\pgfqpoint{1.314274in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{1.297197in}{0.878896in}}%
\pgfpathlineto{\pgfqpoint{1.261777in}{0.913788in}}%
\pgfpathlineto{\pgfqpoint{1.280423in}{0.920316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383387,0.478680,0.509706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846659in}{0.868064in}}%
\pgfpathlineto{\pgfqpoint{1.896798in}{0.898425in}}%
\pgfpathlineto{\pgfqpoint{1.906794in}{0.890879in}}%
\pgfpathlineto{\pgfqpoint{1.854327in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{1.846659in}{0.868064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228555,0.285363,0.303859}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314274in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{1.378593in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{1.364503in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.297197in}{0.878896in}}%
\pgfpathlineto{\pgfqpoint{1.314274in}{0.886975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331894,0.414388,0.441247}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769246in}{0.844983in}}%
\pgfpathlineto{\pgfqpoint{1.846659in}{0.868064in}}%
\pgfpathlineto{\pgfqpoint{1.854327in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{1.773316in}{0.834950in}}%
\pgfpathlineto{\pgfqpoint{1.769246in}{0.844983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248944,0.310821,0.330966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378593in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{1.466415in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{1.456406in}{0.828719in}}%
\pgfpathlineto{\pgfqpoint{1.364503in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.378593in}{0.858861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303771,0.379275,0.403857}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672949in}{0.831691in}}%
\pgfpathlineto{\pgfqpoint{1.769246in}{0.844983in}}%
\pgfpathlineto{\pgfqpoint{1.773316in}{0.834950in}}%
\pgfpathlineto{\pgfqpoint{1.672542in}{0.821039in}}%
\pgfpathlineto{\pgfqpoint{1.672949in}{0.831691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266647,0.332923,0.354502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466415in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{1.568216in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{1.562940in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{1.456406in}{0.828719in}}%
\pgfpathlineto{\pgfqpoint{1.466415in}{0.839029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283892,0.354455,0.377429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568216in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{1.672949in}{0.831691in}}%
\pgfpathlineto{\pgfqpoint{1.672542in}{0.821039in}}%
\pgfpathlineto{\pgfqpoint{1.562940in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{1.568216in}{0.829631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597943,0.746565,0.794953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671949in}{1.035340in}}%
\pgfpathlineto{\pgfqpoint{1.575300in}{1.038770in}}%
\pgfpathlineto{\pgfqpoint{1.569533in}{1.041269in}}%
\pgfpathlineto{\pgfqpoint{1.674116in}{1.037557in}}%
\pgfpathlineto{\pgfqpoint{1.671949in}{1.035340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579651,0.723726,0.770634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575300in}{1.038770in}}%
\pgfpathlineto{\pgfqpoint{1.481221in}{1.031594in}}%
\pgfpathlineto{\pgfqpoint{1.467730in}{1.033503in}}%
\pgfpathlineto{\pgfqpoint{1.569533in}{1.041269in}}%
\pgfpathlineto{\pgfqpoint{1.575300in}{1.038770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614362,0.767064,0.816781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760709in}{1.021674in}}%
\pgfpathlineto{\pgfqpoint{1.671949in}{1.035340in}}%
\pgfpathlineto{\pgfqpoint{1.674116in}{1.037557in}}%
\pgfpathlineto{\pgfqpoint{1.770163in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{1.760709in}{1.021674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555460,0.693523,0.738473}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481221in}{1.031594in}}%
\pgfpathlineto{\pgfqpoint{1.399892in}{1.014586in}}%
\pgfpathlineto{\pgfqpoint{1.379722in}{1.015099in}}%
\pgfpathlineto{\pgfqpoint{1.467730in}{1.033503in}}%
\pgfpathlineto{\pgfqpoint{1.481221in}{1.031594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631179,0.788061,0.839139}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831971in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{1.760709in}{1.021674in}}%
\pgfpathlineto{\pgfqpoint{1.770163in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{1.847279in}{0.998502in}}%
\pgfpathlineto{\pgfqpoint{1.831971in}{0.999249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515901,0.644131,0.685880}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399892in}{1.014586in}}%
\pgfpathlineto{\pgfqpoint{1.340121in}{0.989586in}}%
\pgfpathlineto{\pgfqpoint{1.315039in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.379722in}{1.015099in}}%
\pgfpathlineto{\pgfqpoint{1.399892in}{1.014586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647868,0.808899,0.861327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878016in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{1.831971in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{1.847279in}{0.998502in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{1.878016in}{0.970490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432698,0.540247,0.575263}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340121in}{0.989586in}}%
\pgfpathlineto{\pgfqpoint{1.308386in}{0.959297in}}%
\pgfpathlineto{\pgfqpoint{1.280694in}{0.955269in}}%
\pgfpathlineto{\pgfqpoint{1.315039in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.340121in}{0.989586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635851,0.793895,0.845352}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893843in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{1.878016in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{1.914238in}{0.932772in}}%
\pgfpathlineto{\pgfqpoint{1.893843in}{0.938509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270223,0.337389,0.359257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308386in}{0.959297in}}%
\pgfpathlineto{\pgfqpoint{1.308141in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{1.280423in}{0.920316in}}%
\pgfpathlineto{\pgfqpoint{1.280694in}{0.955269in}}%
\pgfpathlineto{\pgfqpoint{1.308386in}{0.959297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496402,0.619785,0.659957}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877723in}{0.906770in}}%
\pgfpathlineto{\pgfqpoint{1.893843in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{1.914238in}{0.932772in}}%
\pgfpathlineto{\pgfqpoint{1.896798in}{0.898425in}}%
\pgfpathlineto{\pgfqpoint{1.877723in}{0.906770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207983,0.259678,0.276509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308141in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{1.339426in}{0.896189in}}%
\pgfpathlineto{\pgfqpoint{1.314274in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{1.280423in}{0.920316in}}%
\pgfpathlineto{\pgfqpoint{1.308141in}{0.926998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380200,0.474700,0.505468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831389in}{0.878715in}}%
\pgfpathlineto{\pgfqpoint{1.877723in}{0.906770in}}%
\pgfpathlineto{\pgfqpoint{1.896798in}{0.898425in}}%
\pgfpathlineto{\pgfqpoint{1.846659in}{0.868064in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.878715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226307,0.282556,0.300870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339426in}{0.896189in}}%
\pgfpathlineto{\pgfqpoint{1.398864in}{0.870212in}}%
\pgfpathlineto{\pgfqpoint{1.378593in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{1.314274in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{1.339426in}{0.896189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329638,0.411571,0.438247}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759853in}{0.857388in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.878715in}}%
\pgfpathlineto{\pgfqpoint{1.846659in}{0.868064in}}%
\pgfpathlineto{\pgfqpoint{1.769246in}{0.844983in}}%
\pgfpathlineto{\pgfqpoint{1.759853in}{0.857388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247044,0.308447,0.328439}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398864in}{0.870212in}}%
\pgfpathlineto{\pgfqpoint{1.480019in}{0.851886in}}%
\pgfpathlineto{\pgfqpoint{1.466415in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{1.378593in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{1.398864in}{0.870212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301902,0.376941,0.401373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670868in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{1.759853in}{0.857388in}}%
\pgfpathlineto{\pgfqpoint{1.769246in}{0.844983in}}%
\pgfpathlineto{\pgfqpoint{1.672949in}{0.831691in}}%
\pgfpathlineto{\pgfqpoint{1.670868in}{0.845106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264911,0.330756,0.352193}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480019in}{0.851886in}}%
\pgfpathlineto{\pgfqpoint{1.574089in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{1.568216in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{1.466415in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{1.480019in}{0.851886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282169,0.352303,0.375138}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574089in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{1.670868in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{1.672949in}{0.831691in}}%
\pgfpathlineto{\pgfqpoint{1.568216in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{1.574089in}{0.843203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595260,0.743214,0.791386}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667246in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{1.581468in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{1.575300in}{1.038770in}}%
\pgfpathlineto{\pgfqpoint{1.671949in}{1.035340in}}%
\pgfpathlineto{\pgfqpoint{1.667246in}{1.029788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576938,0.720338,0.767027}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581468in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{1.497971in}{1.026463in}}%
\pgfpathlineto{\pgfqpoint{1.481221in}{1.031594in}}%
\pgfpathlineto{\pgfqpoint{1.575300in}{1.038770in}}%
\pgfpathlineto{\pgfqpoint{1.581468in}{1.032833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611397,0.763363,0.812840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746022in}{1.017659in}}%
\pgfpathlineto{\pgfqpoint{1.667246in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{1.671949in}{1.035340in}}%
\pgfpathlineto{\pgfqpoint{1.760709in}{1.021674in}}%
\pgfpathlineto{\pgfqpoint{1.746022in}{1.017659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552409,0.689713,0.734416}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497971in}{1.026463in}}%
\pgfpathlineto{\pgfqpoint{1.425792in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{1.399892in}{1.014586in}}%
\pgfpathlineto{\pgfqpoint{1.481221in}{1.031594in}}%
\pgfpathlineto{\pgfqpoint{1.497971in}{1.026463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627441,0.783394,0.834170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809267in}{0.997756in}}%
\pgfpathlineto{\pgfqpoint{1.746022in}{1.017659in}}%
\pgfpathlineto{\pgfqpoint{1.760709in}{1.021674in}}%
\pgfpathlineto{\pgfqpoint{1.831971in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{1.809267in}{0.997756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512080,0.639360,0.680800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425792in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{1.372747in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{1.340121in}{0.989586in}}%
\pgfpathlineto{\pgfqpoint{1.399892in}{1.014586in}}%
\pgfpathlineto{\pgfqpoint{1.425792in}{1.011368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642252,0.801887,0.853861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850128in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{1.809267in}{0.997756in}}%
\pgfpathlineto{\pgfqpoint{1.831971in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{1.878016in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{0.972232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427788,0.534117,0.568736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372747in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{1.344588in}{0.962299in}}%
\pgfpathlineto{\pgfqpoint{1.308386in}{0.959297in}}%
\pgfpathlineto{\pgfqpoint{1.340121in}{0.989586in}}%
\pgfpathlineto{\pgfqpoint{1.372747in}{0.989180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626524,0.782250,0.832951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864170in}{0.943850in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{1.878016in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{1.893843in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{1.864170in}{0.943850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266961,0.333315,0.354919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344588in}{0.962299in}}%
\pgfpathlineto{\pgfqpoint{1.344376in}{0.933635in}}%
\pgfpathlineto{\pgfqpoint{1.308141in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{1.308386in}{0.959297in}}%
\pgfpathlineto{\pgfqpoint{1.344588in}{0.962299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489391,0.611032,0.650636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849860in}{0.915684in}}%
\pgfpathlineto{\pgfqpoint{1.864170in}{0.943850in}}%
\pgfpathlineto{\pgfqpoint{1.893843in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{1.877723in}{0.906770in}}%
\pgfpathlineto{\pgfqpoint{1.849860in}{0.915684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205584,0.256683,0.273320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344376in}{0.933635in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.906294in}}%
\pgfpathlineto{\pgfqpoint{1.339426in}{0.896189in}}%
\pgfpathlineto{\pgfqpoint{1.308141in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{1.344376in}{0.933635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376570,0.470168,0.500642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808737in}{0.890788in}}%
\pgfpathlineto{\pgfqpoint{1.849860in}{0.915684in}}%
\pgfpathlineto{\pgfqpoint{1.877723in}{0.906770in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.878715in}}%
\pgfpathlineto{\pgfqpoint{1.808737in}{0.890788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224001,0.279678,0.297805}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372145in}{0.906294in}}%
\pgfpathlineto{\pgfqpoint{1.424897in}{0.883242in}}%
\pgfpathlineto{\pgfqpoint{1.398864in}{0.870212in}}%
\pgfpathlineto{\pgfqpoint{1.339426in}{0.896189in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.906294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327095,0.408396,0.434866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745251in}{0.871863in}}%
\pgfpathlineto{\pgfqpoint{1.808737in}{0.890788in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.878715in}}%
\pgfpathlineto{\pgfqpoint{1.759853in}{0.857388in}}%
\pgfpathlineto{\pgfqpoint{1.745251in}{0.871863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244981,0.305872,0.325697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424897in}{0.883242in}}%
\pgfpathlineto{\pgfqpoint{1.496918in}{0.866981in}}%
\pgfpathlineto{\pgfqpoint{1.480019in}{0.851886in}}%
\pgfpathlineto{\pgfqpoint{1.398864in}{0.870212in}}%
\pgfpathlineto{\pgfqpoint{1.424897in}{0.883242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299797,0.374313,0.398574}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666283in}{0.860964in}}%
\pgfpathlineto{\pgfqpoint{1.745251in}{0.871863in}}%
\pgfpathlineto{\pgfqpoint{1.759853in}{0.857388in}}%
\pgfpathlineto{\pgfqpoint{1.670868in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{1.666283in}{0.860964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262982,0.328347,0.349629}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496918in}{0.866981in}}%
\pgfpathlineto{\pgfqpoint{1.580399in}{0.859276in}}%
\pgfpathlineto{\pgfqpoint{1.574089in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{1.480019in}{0.851886in}}%
\pgfpathlineto{\pgfqpoint{1.496918in}{0.866981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280235,0.349889,0.372567}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580399in}{0.859276in}}%
\pgfpathlineto{\pgfqpoint{1.666283in}{0.860964in}}%
\pgfpathlineto{\pgfqpoint{1.670868in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{1.574089in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{1.580399in}{0.859276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591605,0.738651,0.786527}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660081in}{1.020976in}}%
\pgfpathlineto{\pgfqpoint{1.587855in}{1.023539in}}%
\pgfpathlineto{\pgfqpoint{1.581468in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{1.667246in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{1.660081in}{1.020976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573261,0.715747,0.762138}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587855in}{1.023539in}}%
\pgfpathlineto{\pgfqpoint{1.517549in}{1.018176in}}%
\pgfpathlineto{\pgfqpoint{1.497971in}{1.026463in}}%
\pgfpathlineto{\pgfqpoint{1.581468in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{1.587855in}{1.023539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607331,0.758286,0.807434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726410in}{1.010762in}}%
\pgfpathlineto{\pgfqpoint{1.660081in}{1.020976in}}%
\pgfpathlineto{\pgfqpoint{1.667246in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{1.746022in}{1.017659in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{1.010762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548295,0.684576,0.728947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517549in}{1.018176in}}%
\pgfpathlineto{\pgfqpoint{1.456776in}{1.005465in}}%
\pgfpathlineto{\pgfqpoint{1.425792in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{1.497971in}{1.026463in}}%
\pgfpathlineto{\pgfqpoint{1.517549in}{1.018176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622255,0.776920,0.827275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779660in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{1.010762in}}%
\pgfpathlineto{\pgfqpoint{1.746022in}{1.017659in}}%
\pgfpathlineto{\pgfqpoint{1.809267in}{0.997756in}}%
\pgfpathlineto{\pgfqpoint{1.779660in}{0.994003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506999,0.633016,0.674044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456776in}{1.005465in}}%
\pgfpathlineto{\pgfqpoint{1.412116in}{0.986782in}}%
\pgfpathlineto{\pgfqpoint{1.372747in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{1.425792in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{1.456776in}{1.005465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634347,0.792017,0.843352}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814061in}{0.972513in}}%
\pgfpathlineto{\pgfqpoint{1.779660in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{1.809267in}{0.997756in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{1.814061in}{0.972513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421682,0.526493,0.560617}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412116in}{0.986782in}}%
\pgfpathlineto{\pgfqpoint{1.388412in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{1.344588in}{0.962299in}}%
\pgfpathlineto{\pgfqpoint{1.372747in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{1.412116in}{0.986782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613478,0.765961,0.815607}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825879in}{0.948616in}}%
\pgfpathlineto{\pgfqpoint{1.814061in}{0.972513in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{1.864170in}{0.943850in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{0.948616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264584,0.330347,0.351759}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388412in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{1.388239in}{0.940016in}}%
\pgfpathlineto{\pgfqpoint{1.344376in}{0.933635in}}%
\pgfpathlineto{\pgfqpoint{1.344588in}{0.962299in}}%
\pgfpathlineto{\pgfqpoint{1.388412in}{0.964149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480311,0.599695,0.638564}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813826in}{0.924903in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{0.948616in}}%
\pgfpathlineto{\pgfqpoint{1.864170in}{0.943850in}}%
\pgfpathlineto{\pgfqpoint{1.849860in}{0.915684in}}%
\pgfpathlineto{\pgfqpoint{1.813826in}{0.924903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203875,0.254549,0.271048}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388239in}{0.940016in}}%
\pgfpathlineto{\pgfqpoint{1.411624in}{0.916998in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.906294in}}%
\pgfpathlineto{\pgfqpoint{1.344376in}{0.933635in}}%
\pgfpathlineto{\pgfqpoint{1.388239in}{0.940016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372198,0.464710,0.494830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779200in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{1.813826in}{0.924903in}}%
\pgfpathlineto{\pgfqpoint{1.849860in}{0.915684in}}%
\pgfpathlineto{\pgfqpoint{1.808737in}{0.890788in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{0.903944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221640,0.276730,0.294666}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411624in}{0.916998in}}%
\pgfpathlineto{\pgfqpoint{1.456040in}{0.897592in}}%
\pgfpathlineto{\pgfqpoint{1.424897in}{0.883242in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.906294in}}%
\pgfpathlineto{\pgfqpoint{1.411624in}{0.916998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324065,0.404613,0.430838}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725749in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{1.808737in}{0.890788in}}%
\pgfpathlineto{\pgfqpoint{1.745251in}{0.871863in}}%
\pgfpathlineto{\pgfqpoint{1.725749in}{0.888012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242656,0.302969,0.322606}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456040in}{0.897592in}}%
\pgfpathlineto{\pgfqpoint{1.516677in}{0.883902in}}%
\pgfpathlineto{\pgfqpoint{1.496918in}{0.866981in}}%
\pgfpathlineto{\pgfqpoint{1.424897in}{0.883242in}}%
\pgfpathlineto{\pgfqpoint{1.456040in}{0.897592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297290,0.371183,0.395241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659265in}{0.878837in}}%
\pgfpathlineto{\pgfqpoint{1.725749in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{1.745251in}{0.871863in}}%
\pgfpathlineto{\pgfqpoint{1.666283in}{0.860964in}}%
\pgfpathlineto{\pgfqpoint{1.659265in}{0.878837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260729,0.325535,0.346634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516677in}{0.883902in}}%
\pgfpathlineto{\pgfqpoint{1.586960in}{0.877416in}}%
\pgfpathlineto{\pgfqpoint{1.580399in}{0.859276in}}%
\pgfpathlineto{\pgfqpoint{1.496918in}{0.866981in}}%
\pgfpathlineto{\pgfqpoint{1.516677in}{0.883902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277942,0.347026,0.369519}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586960in}{0.877416in}}%
\pgfpathlineto{\pgfqpoint{1.659265in}{0.878837in}}%
\pgfpathlineto{\pgfqpoint{1.666283in}{0.860964in}}%
\pgfpathlineto{\pgfqpoint{1.580399in}{0.859276in}}%
\pgfpathlineto{\pgfqpoint{1.586960in}{0.877416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586033,0.731694,0.779119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650620in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{1.594260in}{1.011103in}}%
\pgfpathlineto{\pgfqpoint{1.587855in}{1.023539in}}%
\pgfpathlineto{\pgfqpoint{1.660081in}{1.020976in}}%
\pgfpathlineto{\pgfqpoint{1.650620in}{1.009103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567689,0.708791,0.754731}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594260in}{1.011103in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{1.006918in}}%
\pgfpathlineto{\pgfqpoint{1.517549in}{1.018176in}}%
\pgfpathlineto{\pgfqpoint{1.587855in}{1.023539in}}%
\pgfpathlineto{\pgfqpoint{1.594260in}{1.011103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601084,0.750487,0.799129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702378in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{1.650620in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{1.660081in}{1.020976in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{1.010762in}}%
\pgfpathlineto{\pgfqpoint{1.702378in}{1.001132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542113,0.676858,0.720728}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539400in}{1.006918in}}%
\pgfpathlineto{\pgfqpoint{1.491979in}{0.996999in}}%
\pgfpathlineto{\pgfqpoint{1.456776in}{1.005465in}}%
\pgfpathlineto{\pgfqpoint{1.517549in}{1.018176in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{1.006918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614213,0.766879,0.816584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743927in}{0.988055in}}%
\pgfpathlineto{\pgfqpoint{1.702378in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{1.010762in}}%
\pgfpathlineto{\pgfqpoint{1.779660in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{1.743927in}{0.988055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499532,0.623693,0.664117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491979in}{0.996999in}}%
\pgfpathlineto{\pgfqpoint{1.457134in}{0.982420in}}%
\pgfpathlineto{\pgfqpoint{1.412116in}{0.986782in}}%
\pgfpathlineto{\pgfqpoint{1.456776in}{1.005465in}}%
\pgfpathlineto{\pgfqpoint{1.491979in}{0.996999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622024,0.776631,0.826968}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770765in}{0.971286in}}%
\pgfpathlineto{\pgfqpoint{1.743927in}{0.988055in}}%
\pgfpathlineto{\pgfqpoint{1.779660in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{1.814061in}{0.972513in}}%
\pgfpathlineto{\pgfqpoint{1.770765in}{0.971286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413562,0.516354,0.549822}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457134in}{0.982420in}}%
\pgfpathlineto{\pgfqpoint{1.438642in}{0.964760in}}%
\pgfpathlineto{\pgfqpoint{1.388412in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{1.412116in}{0.986782in}}%
\pgfpathlineto{\pgfqpoint{1.457134in}{0.982420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593817,0.741414,0.789468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779982in}{0.952640in}}%
\pgfpathlineto{\pgfqpoint{1.770765in}{0.971286in}}%
\pgfpathlineto{\pgfqpoint{1.814061in}{0.972513in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{0.948616in}}%
\pgfpathlineto{\pgfqpoint{1.779982in}{0.952640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264230,0.329905,0.351288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438642in}{0.964760in}}%
\pgfpathlineto{\pgfqpoint{1.438512in}{0.945930in}}%
\pgfpathlineto{\pgfqpoint{1.388239in}{0.940016in}}%
\pgfpathlineto{\pgfqpoint{1.388412in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{1.438642in}{0.964760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467729,0.583985,0.621836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770574in}{0.934138in}}%
\pgfpathlineto{\pgfqpoint{1.779982in}{0.952640in}}%
\pgfpathlineto{\pgfqpoint{1.825879in}{0.948616in}}%
\pgfpathlineto{\pgfqpoint{1.813826in}{0.924903in}}%
\pgfpathlineto{\pgfqpoint{1.770574in}{0.934138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203914,0.254598,0.271099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438512in}{0.945930in}}%
\pgfpathlineto{\pgfqpoint{1.456763in}{0.927971in}}%
\pgfpathlineto{\pgfqpoint{1.411624in}{0.916998in}}%
\pgfpathlineto{\pgfqpoint{1.388239in}{0.940016in}}%
\pgfpathlineto{\pgfqpoint{1.438512in}{0.945930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366618,0.457743,0.487411}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743554in}{0.917786in}}%
\pgfpathlineto{\pgfqpoint{1.770574in}{0.934138in}}%
\pgfpathlineto{\pgfqpoint{1.813826in}{0.924903in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{1.743554in}{0.917786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219454,0.274000,0.291760}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456763in}{0.927971in}}%
\pgfpathlineto{\pgfqpoint{1.491420in}{0.912831in}}%
\pgfpathlineto{\pgfqpoint{1.456040in}{0.897592in}}%
\pgfpathlineto{\pgfqpoint{1.411624in}{0.916998in}}%
\pgfpathlineto{\pgfqpoint{1.456763in}{0.927971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320250,0.399850,0.425766}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701849in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{1.743554in}{0.917786in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{1.725749in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{1.701849in}{0.905357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240004,0.299658,0.319081}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491420in}{0.912831in}}%
\pgfpathlineto{\pgfqpoint{1.538731in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{1.516677in}{0.883902in}}%
\pgfpathlineto{\pgfqpoint{1.456040in}{0.897592in}}%
\pgfpathlineto{\pgfqpoint{1.491420in}{0.912831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294130,0.367237,0.391040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649978in}{0.898200in}}%
\pgfpathlineto{\pgfqpoint{1.701849in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{1.725749in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{1.659265in}{0.878837in}}%
\pgfpathlineto{\pgfqpoint{1.649978in}{0.898200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257983,0.322106,0.342983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538731in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{1.593566in}{0.897091in}}%
\pgfpathlineto{\pgfqpoint{1.586960in}{0.877416in}}%
\pgfpathlineto{\pgfqpoint{1.516677in}{0.883902in}}%
\pgfpathlineto{\pgfqpoint{1.538731in}{0.902151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275074,0.343446,0.365706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593566in}{0.897091in}}%
\pgfpathlineto{\pgfqpoint{1.649978in}{0.898200in}}%
\pgfpathlineto{\pgfqpoint{1.659265in}{0.878837in}}%
\pgfpathlineto{\pgfqpoint{1.586960in}{0.877416in}}%
\pgfpathlineto{\pgfqpoint{1.593566in}{0.897091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576012,0.719182,0.765796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639126in}{0.994493in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.995865in}}%
\pgfpathlineto{\pgfqpoint{1.594260in}{1.011103in}}%
\pgfpathlineto{\pgfqpoint{1.650620in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{0.994493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557760,0.696393,0.741530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600475in}{0.995865in}}%
\pgfpathlineto{\pgfqpoint{1.562854in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{1.006918in}}%
\pgfpathlineto{\pgfqpoint{1.594260in}{1.011103in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.995865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589769,0.736358,0.784085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674618in}{0.989027in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{0.994493in}}%
\pgfpathlineto{\pgfqpoint{1.650620in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{1.702378in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{1.674618in}{0.989027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531270,0.663319,0.706312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562854in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{1.530336in}{0.986193in}}%
\pgfpathlineto{\pgfqpoint{1.491979in}{0.996999in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{1.006918in}}%
\pgfpathlineto{\pgfqpoint{1.562854in}{0.992995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599597,0.748629,0.797152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703109in}{0.980059in}}%
\pgfpathlineto{\pgfqpoint{1.674618in}{0.989027in}}%
\pgfpathlineto{\pgfqpoint{1.702378in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{1.743927in}{0.988055in}}%
\pgfpathlineto{\pgfqpoint{1.703109in}{0.980059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486976,0.608017,0.647425}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530336in}{0.986193in}}%
\pgfpathlineto{\pgfqpoint{1.506443in}{0.976195in}}%
\pgfpathlineto{\pgfqpoint{1.457134in}{0.982420in}}%
\pgfpathlineto{\pgfqpoint{1.491979in}{0.996999in}}%
\pgfpathlineto{\pgfqpoint{1.530336in}{0.986193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600010,0.749146,0.797702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721510in}{0.968559in}}%
\pgfpathlineto{\pgfqpoint{1.703109in}{0.980059in}}%
\pgfpathlineto{\pgfqpoint{1.743927in}{0.988055in}}%
\pgfpathlineto{\pgfqpoint{1.770765in}{0.971286in}}%
\pgfpathlineto{\pgfqpoint{1.721510in}{0.968559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402022,0.501946,0.534480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506443in}{0.976195in}}%
\pgfpathlineto{\pgfqpoint{1.493766in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{1.438642in}{0.964760in}}%
\pgfpathlineto{\pgfqpoint{1.457134in}{0.982420in}}%
\pgfpathlineto{\pgfqpoint{1.506443in}{0.976195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561664,0.701269,0.746721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727827in}{0.955774in}}%
\pgfpathlineto{\pgfqpoint{1.721510in}{0.968559in}}%
\pgfpathlineto{\pgfqpoint{1.770765in}{0.971286in}}%
\pgfpathlineto{\pgfqpoint{1.779982in}{0.952640in}}%
\pgfpathlineto{\pgfqpoint{1.727827in}{0.955774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268939,0.335785,0.357549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493766in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{1.493681in}{0.951173in}}%
\pgfpathlineto{\pgfqpoint{1.438512in}{0.945930in}}%
\pgfpathlineto{\pgfqpoint{1.438642in}{0.964760in}}%
\pgfpathlineto{\pgfqpoint{1.493766in}{0.964084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449070,0.560688,0.597029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721372in}{0.943088in}}%
\pgfpathlineto{\pgfqpoint{1.727827in}{0.955774in}}%
\pgfpathlineto{\pgfqpoint{1.779982in}{0.952640in}}%
\pgfpathlineto{\pgfqpoint{1.770574in}{0.934138in}}%
\pgfpathlineto{\pgfqpoint{1.721372in}{0.943088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209065,0.261029,0.277947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493681in}{0.951173in}}%
\pgfpathlineto{\pgfqpoint{1.506198in}{0.938859in}}%
\pgfpathlineto{\pgfqpoint{1.456763in}{0.927971in}}%
\pgfpathlineto{\pgfqpoint{1.438512in}{0.945930in}}%
\pgfpathlineto{\pgfqpoint{1.493681in}{0.951173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359176,0.448451,0.477517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702843in}{0.931876in}}%
\pgfpathlineto{\pgfqpoint{1.721372in}{0.943088in}}%
\pgfpathlineto{\pgfqpoint{1.770574in}{0.934138in}}%
\pgfpathlineto{\pgfqpoint{1.743554in}{0.917786in}}%
\pgfpathlineto{\pgfqpoint{1.702843in}{0.931876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218713,0.273075,0.290774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506198in}{0.938859in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{0.928479in}}%
\pgfpathlineto{\pgfqpoint{1.491420in}{0.912831in}}%
\pgfpathlineto{\pgfqpoint{1.456763in}{0.927971in}}%
\pgfpathlineto{\pgfqpoint{1.506198in}{0.938859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315295,0.393663,0.419178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674246in}{0.923355in}}%
\pgfpathlineto{\pgfqpoint{1.702843in}{0.931876in}}%
\pgfpathlineto{\pgfqpoint{1.743554in}{0.917786in}}%
\pgfpathlineto{\pgfqpoint{1.701849in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{1.674246in}{0.923355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237333,0.296323,0.315529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529964in}{0.928479in}}%
\pgfpathlineto{\pgfqpoint{1.562404in}{0.921157in}}%
\pgfpathlineto{\pgfqpoint{1.538731in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{1.491420in}{0.912831in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{0.928479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290018,0.362103,0.385572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638680in}{0.918448in}}%
\pgfpathlineto{\pgfqpoint{1.674246in}{0.923355in}}%
\pgfpathlineto{\pgfqpoint{1.701849in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{1.649978in}{0.898200in}}%
\pgfpathlineto{\pgfqpoint{1.638680in}{0.918448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254677,0.317979,0.338588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562404in}{0.921157in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{1.593566in}{0.897091in}}%
\pgfpathlineto{\pgfqpoint{1.538731in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{1.562404in}{0.921157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271406,0.338865,0.360829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600002in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{1.638680in}{0.918448in}}%
\pgfpathlineto{\pgfqpoint{1.649978in}{0.898200in}}%
\pgfpathlineto{\pgfqpoint{1.593566in}{0.897091in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{0.917688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552364,0.689657,0.734357}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625947in}{0.977591in}}%
\pgfpathlineto{\pgfqpoint{1.606291in}{0.978289in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.995865in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{0.994493in}}%
\pgfpathlineto{\pgfqpoint{1.625947in}{0.977591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534710,0.667614,0.710886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606291in}{0.978289in}}%
\pgfpathlineto{\pgfqpoint{1.587158in}{0.976829in}}%
\pgfpathlineto{\pgfqpoint{1.562854in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.995865in}}%
\pgfpathlineto{\pgfqpoint{1.606291in}{0.978289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563022,0.702964,0.748527}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643996in}{0.974811in}}%
\pgfpathlineto{\pgfqpoint{1.625947in}{0.977591in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{0.994493in}}%
\pgfpathlineto{\pgfqpoint{1.674618in}{0.989027in}}%
\pgfpathlineto{\pgfqpoint{1.643996in}{0.974811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507067,0.633102,0.674136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587158in}{0.976829in}}%
\pgfpathlineto{\pgfqpoint{1.570622in}{0.973369in}}%
\pgfpathlineto{\pgfqpoint{1.530336in}{0.986193in}}%
\pgfpathlineto{\pgfqpoint{1.562854in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{1.587158in}{0.976829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565798,0.706430,0.752217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658484in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{1.643996in}{0.974811in}}%
\pgfpathlineto{\pgfqpoint{1.674618in}{0.989027in}}%
\pgfpathlineto{\pgfqpoint{1.703109in}{0.980059in}}%
\pgfpathlineto{\pgfqpoint{1.658484in}{0.970250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461607,0.576342,0.613697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570622in}{0.973369in}}%
\pgfpathlineto{\pgfqpoint{1.558473in}{0.968285in}}%
\pgfpathlineto{\pgfqpoint{1.506443in}{0.976195in}}%
\pgfpathlineto{\pgfqpoint{1.530336in}{0.986193in}}%
\pgfpathlineto{\pgfqpoint{1.570622in}{0.973369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553234,0.690743,0.735513}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667840in}{0.964402in}}%
\pgfpathlineto{\pgfqpoint{1.658484in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{1.703109in}{0.980059in}}%
\pgfpathlineto{\pgfqpoint{1.721510in}{0.968559in}}%
\pgfpathlineto{\pgfqpoint{1.667840in}{0.964402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385253,0.481009,0.512186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558473in}{0.968285in}}%
\pgfpathlineto{\pgfqpoint{1.552028in}{0.962126in}}%
\pgfpathlineto{\pgfqpoint{1.493766in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{1.506443in}{0.976195in}}%
\pgfpathlineto{\pgfqpoint{1.558473in}{0.968285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505830,0.631556,0.672490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671050in}{0.957900in}}%
\pgfpathlineto{\pgfqpoint{1.667840in}{0.964402in}}%
\pgfpathlineto{\pgfqpoint{1.721510in}{0.968559in}}%
\pgfpathlineto{\pgfqpoint{1.727827in}{0.955774in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{0.957900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286243,0.357390,0.380554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552028in}{0.962126in}}%
\pgfpathlineto{\pgfqpoint{1.551987in}{0.955560in}}%
\pgfpathlineto{\pgfqpoint{1.493681in}{0.951173in}}%
\pgfpathlineto{\pgfqpoint{1.493766in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{1.552028in}{0.962126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420419,0.524916,0.558938}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667766in}{0.951449in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{0.957900in}}%
\pgfpathlineto{\pgfqpoint{1.727827in}{0.955774in}}%
\pgfpathlineto{\pgfqpoint{1.721372in}{0.943088in}}%
\pgfpathlineto{\pgfqpoint{1.667766in}{0.951449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230605,0.287924,0.306585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551987in}{0.955560in}}%
\pgfpathlineto{\pgfqpoint{1.558354in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{1.506198in}{0.938859in}}%
\pgfpathlineto{\pgfqpoint{1.493681in}{0.951173in}}%
\pgfpathlineto{\pgfqpoint{1.551987in}{0.955560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349961,0.436945,0.465266}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658343in}{0.945749in}}%
\pgfpathlineto{\pgfqpoint{1.667766in}{0.951449in}}%
\pgfpathlineto{\pgfqpoint{1.721372in}{0.943088in}}%
\pgfpathlineto{\pgfqpoint{1.702843in}{0.931876in}}%
\pgfpathlineto{\pgfqpoint{1.658343in}{0.945749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226394,0.282666,0.300987}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558354in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{1.570440in}{0.944022in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{0.928479in}}%
\pgfpathlineto{\pgfqpoint{1.506198in}{0.938859in}}%
\pgfpathlineto{\pgfqpoint{1.558354in}{0.949299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310016,0.387073,0.412161}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643801in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.658343in}{0.945749in}}%
\pgfpathlineto{\pgfqpoint{1.702843in}{0.931876in}}%
\pgfpathlineto{\pgfqpoint{1.674246in}{0.923355in}}%
\pgfpathlineto{\pgfqpoint{1.643801in}{0.941417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238110,0.297293,0.316562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570440in}{0.944022in}}%
\pgfpathlineto{\pgfqpoint{1.586935in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{1.562404in}{0.921157in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{0.928479in}}%
\pgfpathlineto{\pgfqpoint{1.570440in}{0.944022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285775,0.356806,0.379932}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625717in}{0.938922in}}%
\pgfpathlineto{\pgfqpoint{1.643801in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.674246in}{0.923355in}}%
\pgfpathlineto{\pgfqpoint{1.638680in}{0.918448in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{0.938922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252589,0.315372,0.335813}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586935in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{1.606051in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{1.562404in}{0.921157in}}%
\pgfpathlineto{\pgfqpoint{1.586935in}{0.940299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267984,0.334593,0.356280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606051in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{0.938922in}}%
\pgfpathlineto{\pgfqpoint{1.638680in}{0.918448in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{1.606051in}{0.938535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.606291in}{0.978289in}}%
\pgfpathlineto{\pgfqpoint{1.625947in}{0.977591in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.587158in}{0.976829in}}%
\pgfpathlineto{\pgfqpoint{1.606291in}{0.978289in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.625947in}{0.977591in}}%
\pgfpathlineto{\pgfqpoint{1.643996in}{0.974811in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.570622in}{0.973369in}}%
\pgfpathlineto{\pgfqpoint{1.587158in}{0.976829in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.643996in}{0.974811in}}%
\pgfpathlineto{\pgfqpoint{1.658484in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.558473in}{0.968285in}}%
\pgfpathlineto{\pgfqpoint{1.570622in}{0.973369in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.658484in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{1.667840in}{0.964402in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.552028in}{0.962126in}}%
\pgfpathlineto{\pgfqpoint{1.558473in}{0.968285in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.667840in}{0.964402in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{0.957900in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.551987in}{0.955560in}}%
\pgfpathlineto{\pgfqpoint{1.552028in}{0.962126in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{0.957900in}}%
\pgfpathlineto{\pgfqpoint{1.667766in}{0.951449in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.558354in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{1.551987in}{0.955560in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.667766in}{0.951449in}}%
\pgfpathlineto{\pgfqpoint{1.658343in}{0.945749in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.570440in}{0.944022in}}%
\pgfpathlineto{\pgfqpoint{1.558354in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.658343in}{0.945749in}}%
\pgfpathlineto{\pgfqpoint{1.643801in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.586935in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{1.570440in}{0.944022in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.643801in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{0.938922in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.606051in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{1.586935in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{0.938922in}}%
\pgfpathlineto{\pgfqpoint{1.606051in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{0.958938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616922,0.770261,0.820186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573651in}{0.632777in}}%
\pgfpathlineto{\pgfqpoint{1.556571in}{0.633149in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.573651in}{0.632777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609355,0.760813,0.810125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556571in}{0.633149in}}%
\pgfpathlineto{\pgfqpoint{1.539951in}{0.632579in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.556571in}{0.633149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622444,0.777156,0.827527}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589341in}{0.631505in}}%
\pgfpathlineto{\pgfqpoint{1.573651in}{0.632777in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.589341in}{0.631505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598480,0.747235,0.795667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539951in}{0.632579in}}%
\pgfpathlineto{\pgfqpoint{1.525592in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.539951in}{0.632579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624581,0.779824,0.830368}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601939in}{0.629470in}}%
\pgfpathlineto{\pgfqpoint{1.589341in}{0.631505in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{0.629470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579933,0.724079,0.771010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525592in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{1.515049in}{0.628959in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.525592in}{0.631130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616829,0.770145,0.820062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610082in}{0.626892in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{0.629470in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.626892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544174,0.679432,0.723469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515049in}{0.628959in}}%
\pgfpathlineto{\pgfqpoint{1.509466in}{0.626301in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.515049in}{0.628959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583335,0.728326,0.775532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612887in}{0.624051in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.626892in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.612887in}{0.624051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483611,0.603815,0.642951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509466in}{0.626301in}}%
\pgfpathlineto{\pgfqpoint{1.509448in}{0.623444in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.509466in}{0.626301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516483,0.644857,0.686654}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610049in}{0.621255in}}%
\pgfpathlineto{\pgfqpoint{1.612887in}{0.624051in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.610049in}{0.621255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419856,0.524213,0.558190}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509448in}{0.623444in}}%
\pgfpathlineto{\pgfqpoint{1.514996in}{0.620697in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.509448in}{0.623444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448516,0.559997,0.596293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601875in}{0.618807in}}%
\pgfpathlineto{\pgfqpoint{1.610049in}{0.621255in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.601875in}{0.618807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380216,0.474721,0.505490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514996in}{0.620697in}}%
\pgfpathlineto{\pgfqpoint{1.525509in}{0.618359in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.514996in}{0.620697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403247,0.503476,0.536108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589252in}{0.616972in}}%
\pgfpathlineto{\pgfqpoint{1.601875in}{0.618807in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.589252in}{0.616972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362605,0.452733,0.482076}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525509in}{0.618359in}}%
\pgfpathlineto{\pgfqpoint{1.539850in}{0.616682in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.525509in}{0.618359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377108,0.470840,0.501358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573547in}{0.615949in}}%
\pgfpathlineto{\pgfqpoint{1.589252in}{0.616972in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.573547in}{0.615949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358335,0.447401,0.476399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539850in}{0.616682in}}%
\pgfpathlineto{\pgfqpoint{1.556462in}{0.615848in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.539850in}{0.616682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363234,0.453518,0.482913}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556462in}{0.615848in}}%
\pgfpathlineto{\pgfqpoint{1.573547in}{0.615949in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.556462in}{0.615848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615650,0.768672,0.818494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587070in}{0.641452in}}%
\pgfpathlineto{\pgfqpoint{1.553285in}{0.642187in}}%
\pgfpathlineto{\pgfqpoint{1.556571in}{0.633149in}}%
\pgfpathlineto{\pgfqpoint{1.573651in}{0.632777in}}%
\pgfpathlineto{\pgfqpoint{1.587070in}{0.641452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607173,0.758088,0.807224}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553285in}{0.642187in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{0.641060in}}%
\pgfpathlineto{\pgfqpoint{1.539951in}{0.632579in}}%
\pgfpathlineto{\pgfqpoint{1.556571in}{0.633149in}}%
\pgfpathlineto{\pgfqpoint{1.553285in}{0.642187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625028,0.780382,0.830962}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618105in}{0.638935in}}%
\pgfpathlineto{\pgfqpoint{1.587070in}{0.641452in}}%
\pgfpathlineto{\pgfqpoint{1.573651in}{0.632777in}}%
\pgfpathlineto{\pgfqpoint{1.589341in}{0.631505in}}%
\pgfpathlineto{\pgfqpoint{1.618105in}{0.638935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597680,0.746236,0.794603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520410in}{0.641060in}}%
\pgfpathlineto{\pgfqpoint{1.492007in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{1.525592in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{1.539951in}{0.632579in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{0.641060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637120,0.795479,0.847038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643027in}{0.634910in}}%
\pgfpathlineto{\pgfqpoint{1.618105in}{0.638935in}}%
\pgfpathlineto{\pgfqpoint{1.589341in}{0.631505in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{0.629470in}}%
\pgfpathlineto{\pgfqpoint{1.643027in}{0.634910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583008,0.727917,0.775097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492007in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{1.471153in}{0.633900in}}%
\pgfpathlineto{\pgfqpoint{1.515049in}{0.628959in}}%
\pgfpathlineto{\pgfqpoint{1.525592in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{1.492007in}{0.638195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653518,0.815953,0.868839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659135in}{0.629811in}}%
\pgfpathlineto{\pgfqpoint{1.643027in}{0.634910in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{0.629470in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.626892in}}%
\pgfpathlineto{\pgfqpoint{1.659135in}{0.629811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545983,0.681690,0.725874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471153in}{0.633900in}}%
\pgfpathlineto{\pgfqpoint{1.460107in}{0.628642in}}%
\pgfpathlineto{\pgfqpoint{1.509466in}{0.626301in}}%
\pgfpathlineto{\pgfqpoint{1.515049in}{0.628959in}}%
\pgfpathlineto{\pgfqpoint{1.471153in}{0.633900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652870,0.815144,0.867978}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664684in}{0.624192in}}%
\pgfpathlineto{\pgfqpoint{1.659135in}{0.629811in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{0.626892in}}%
\pgfpathlineto{\pgfqpoint{1.612887in}{0.624051in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{0.624192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416864,0.520477,0.554212}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460107in}{0.628642in}}%
\pgfpathlineto{\pgfqpoint{1.460069in}{0.622990in}}%
\pgfpathlineto{\pgfqpoint{1.509448in}{0.623444in}}%
\pgfpathlineto{\pgfqpoint{1.509466in}{0.626301in}}%
\pgfpathlineto{\pgfqpoint{1.460107in}{0.628642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498110,0.621917,0.662227}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659071in}{0.618661in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{0.624192in}}%
\pgfpathlineto{\pgfqpoint{1.612887in}{0.624051in}}%
\pgfpathlineto{\pgfqpoint{1.610049in}{0.621255in}}%
\pgfpathlineto{\pgfqpoint{1.659071in}{0.618661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309859,0.386876,0.411951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460069in}{0.622990in}}%
\pgfpathlineto{\pgfqpoint{1.471043in}{0.617557in}}%
\pgfpathlineto{\pgfqpoint{1.514996in}{0.620697in}}%
\pgfpathlineto{\pgfqpoint{1.509448in}{0.623444in}}%
\pgfpathlineto{\pgfqpoint{1.460069in}{0.622990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381681,0.476550,0.507438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642904in}{0.613818in}}%
\pgfpathlineto{\pgfqpoint{1.659071in}{0.618661in}}%
\pgfpathlineto{\pgfqpoint{1.610049in}{0.621255in}}%
\pgfpathlineto{\pgfqpoint{1.601875in}{0.618807in}}%
\pgfpathlineto{\pgfqpoint{1.642904in}{0.613818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294346,0.367507,0.391327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471043in}{0.617557in}}%
\pgfpathlineto{\pgfqpoint{1.491840in}{0.612931in}}%
\pgfpathlineto{\pgfqpoint{1.525509in}{0.618359in}}%
\pgfpathlineto{\pgfqpoint{1.514996in}{0.620697in}}%
\pgfpathlineto{\pgfqpoint{1.471043in}{0.617557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339684,0.424114,0.451603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617934in}{0.610188in}}%
\pgfpathlineto{\pgfqpoint{1.642904in}{0.613818in}}%
\pgfpathlineto{\pgfqpoint{1.601875in}{0.618807in}}%
\pgfpathlineto{\pgfqpoint{1.589252in}{0.616972in}}%
\pgfpathlineto{\pgfqpoint{1.617934in}{0.610188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295319,0.368722,0.392621}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491840in}{0.612931in}}%
\pgfpathlineto{\pgfqpoint{1.520207in}{0.609613in}}%
\pgfpathlineto{\pgfqpoint{1.539850in}{0.616682in}}%
\pgfpathlineto{\pgfqpoint{1.525509in}{0.618359in}}%
\pgfpathlineto{\pgfqpoint{1.491840in}{0.612931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319814,0.399305,0.425186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586867in}{0.608163in}}%
\pgfpathlineto{\pgfqpoint{1.617934in}{0.610188in}}%
\pgfpathlineto{\pgfqpoint{1.589252in}{0.616972in}}%
\pgfpathlineto{\pgfqpoint{1.573547in}{0.615949in}}%
\pgfpathlineto{\pgfqpoint{1.586867in}{0.608163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300363,0.375019,0.399326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520207in}{0.609613in}}%
\pgfpathlineto{\pgfqpoint{1.553070in}{0.607965in}}%
\pgfpathlineto{\pgfqpoint{1.556462in}{0.615848in}}%
\pgfpathlineto{\pgfqpoint{1.539850in}{0.616682in}}%
\pgfpathlineto{\pgfqpoint{1.520207in}{0.609613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.308119,0.384704,0.409638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553070in}{0.607965in}}%
\pgfpathlineto{\pgfqpoint{1.586867in}{0.608163in}}%
\pgfpathlineto{\pgfqpoint{1.573547in}{0.615949in}}%
\pgfpathlineto{\pgfqpoint{1.556462in}{0.615848in}}%
\pgfpathlineto{\pgfqpoint{1.553070in}{0.607965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610932,0.762782,0.812221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600490in}{0.650116in}}%
\pgfpathlineto{\pgfqpoint{1.550747in}{0.651198in}}%
\pgfpathlineto{\pgfqpoint{1.553285in}{0.642187in}}%
\pgfpathlineto{\pgfqpoint{1.587070in}{0.641452in}}%
\pgfpathlineto{\pgfqpoint{1.600490in}{0.650116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602247,0.751938,0.800675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550747in}{0.651198in}}%
\pgfpathlineto{\pgfqpoint{1.502344in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{0.641060in}}%
\pgfpathlineto{\pgfqpoint{1.553285in}{0.642187in}}%
\pgfpathlineto{\pgfqpoint{1.550747in}{0.651198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620427,0.774637,0.824845}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646183in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{1.600490in}{0.650116in}}%
\pgfpathlineto{\pgfqpoint{1.587070in}{0.641452in}}%
\pgfpathlineto{\pgfqpoint{1.618105in}{0.638935in}}%
\pgfpathlineto{\pgfqpoint{1.646183in}{0.646411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592331,0.739558,0.787492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502344in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{1.460524in}{0.645321in}}%
\pgfpathlineto{\pgfqpoint{1.492007in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{0.641060in}}%
\pgfpathlineto{\pgfqpoint{1.502344in}{0.649540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633009,0.790346,0.841572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682878in}{0.640484in}}%
\pgfpathlineto{\pgfqpoint{1.646183in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{1.618105in}{0.638935in}}%
\pgfpathlineto{\pgfqpoint{1.643027in}{0.634910in}}%
\pgfpathlineto{\pgfqpoint{1.682878in}{0.640484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576973,0.720382,0.767074}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460524in}{0.645321in}}%
\pgfpathlineto{\pgfqpoint{1.429818in}{0.638998in}}%
\pgfpathlineto{\pgfqpoint{1.471153in}{0.633900in}}%
\pgfpathlineto{\pgfqpoint{1.492007in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{1.460524in}{0.645321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652921,0.815207,0.868045}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706597in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{1.682878in}{0.640484in}}%
\pgfpathlineto{\pgfqpoint{1.643027in}{0.634910in}}%
\pgfpathlineto{\pgfqpoint{1.659135in}{0.629811in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{0.632978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537976,0.671693,0.715228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429818in}{0.638998in}}%
\pgfpathlineto{\pgfqpoint{1.413554in}{0.631256in}}%
\pgfpathlineto{\pgfqpoint{1.460107in}{0.628642in}}%
\pgfpathlineto{\pgfqpoint{1.471153in}{0.633900in}}%
\pgfpathlineto{\pgfqpoint{1.429818in}{0.638998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673526,0.840934,0.895439}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714769in}{0.624704in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{1.659135in}{0.629811in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{0.624192in}}%
\pgfpathlineto{\pgfqpoint{1.714769in}{0.624704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370987,0.463198,0.493220}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413554in}{0.631256in}}%
\pgfpathlineto{\pgfqpoint{1.413495in}{0.622934in}}%
\pgfpathlineto{\pgfqpoint{1.460069in}{0.622990in}}%
\pgfpathlineto{\pgfqpoint{1.460107in}{0.628642in}}%
\pgfpathlineto{\pgfqpoint{1.413554in}{0.631256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481792,0.601544,0.640533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706507in}{0.616561in}}%
\pgfpathlineto{\pgfqpoint{1.714769in}{0.624704in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{0.624192in}}%
\pgfpathlineto{\pgfqpoint{1.659071in}{0.618661in}}%
\pgfpathlineto{\pgfqpoint{1.706507in}{0.616561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272574,0.340324,0.362382}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413495in}{0.622934in}}%
\pgfpathlineto{\pgfqpoint{1.429651in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{1.471043in}{0.617557in}}%
\pgfpathlineto{\pgfqpoint{1.460069in}{0.622990in}}%
\pgfpathlineto{\pgfqpoint{1.413495in}{0.622934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361717,0.451624,0.480896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682704in}{0.609429in}}%
\pgfpathlineto{\pgfqpoint{1.706507in}{0.616561in}}%
\pgfpathlineto{\pgfqpoint{1.659071in}{0.618661in}}%
\pgfpathlineto{\pgfqpoint{1.642904in}{0.613818in}}%
\pgfpathlineto{\pgfqpoint{1.682704in}{0.609429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274860,0.343177,0.365420}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429651in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{1.460272in}{0.608122in}}%
\pgfpathlineto{\pgfqpoint{1.491840in}{0.612931in}}%
\pgfpathlineto{\pgfqpoint{1.471043in}{0.617557in}}%
\pgfpathlineto{\pgfqpoint{1.429651in}{0.614934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325503,0.406408,0.432749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645938in}{0.604083in}}%
\pgfpathlineto{\pgfqpoint{1.682704in}{0.609429in}}%
\pgfpathlineto{\pgfqpoint{1.642904in}{0.613818in}}%
\pgfpathlineto{\pgfqpoint{1.617934in}{0.610188in}}%
\pgfpathlineto{\pgfqpoint{1.645938in}{0.604083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281884,0.351948,0.374759}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460272in}{0.608122in}}%
\pgfpathlineto{\pgfqpoint{1.502040in}{0.603238in}}%
\pgfpathlineto{\pgfqpoint{1.520207in}{0.609613in}}%
\pgfpathlineto{\pgfqpoint{1.491840in}{0.612931in}}%
\pgfpathlineto{\pgfqpoint{1.460272in}{0.608122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.308303,0.384933,0.409883}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600193in}{0.601103in}}%
\pgfpathlineto{\pgfqpoint{1.645938in}{0.604083in}}%
\pgfpathlineto{\pgfqpoint{1.617934in}{0.610188in}}%
\pgfpathlineto{\pgfqpoint{1.586867in}{0.608163in}}%
\pgfpathlineto{\pgfqpoint{1.600193in}{0.601103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289194,0.361075,0.384478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502040in}{0.603238in}}%
\pgfpathlineto{\pgfqpoint{1.550429in}{0.600810in}}%
\pgfpathlineto{\pgfqpoint{1.553070in}{0.607965in}}%
\pgfpathlineto{\pgfqpoint{1.520207in}{0.609613in}}%
\pgfpathlineto{\pgfqpoint{1.502040in}{0.603238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297462,0.371397,0.395469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550429in}{0.600810in}}%
\pgfpathlineto{\pgfqpoint{1.600193in}{0.601103in}}%
\pgfpathlineto{\pgfqpoint{1.586867in}{0.608163in}}%
\pgfpathlineto{\pgfqpoint{1.553070in}{0.607965in}}%
\pgfpathlineto{\pgfqpoint{1.550429in}{0.600810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608198,0.759368,0.808586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613608in}{0.658575in}}%
\pgfpathlineto{\pgfqpoint{1.549023in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{1.550747in}{0.651198in}}%
\pgfpathlineto{\pgfqpoint{1.600490in}{0.650116in}}%
\pgfpathlineto{\pgfqpoint{1.613608in}{0.658575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599415,0.748403,0.796910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549023in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{0.657827in}}%
\pgfpathlineto{\pgfqpoint{1.502344in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{1.550747in}{0.651198in}}%
\pgfpathlineto{\pgfqpoint{1.549023in}{0.659980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617605,0.771114,0.821094}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672937in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{1.613608in}{0.658575in}}%
\pgfpathlineto{\pgfqpoint{1.600490in}{0.650116in}}%
\pgfpathlineto{\pgfqpoint{1.646183in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{1.672937in}{0.653765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589156,0.735594,0.783272}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486177in}{0.657827in}}%
\pgfpathlineto{\pgfqpoint{1.431877in}{0.652349in}}%
\pgfpathlineto{\pgfqpoint{1.460524in}{0.645321in}}%
\pgfpathlineto{\pgfqpoint{1.502344in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{0.657827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629978,0.786562,0.837543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720583in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{1.672937in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{1.646183in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{1.682878in}{0.640484in}}%
\pgfpathlineto{\pgfqpoint{1.720583in}{0.646070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573034,0.715465,0.761837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431877in}{0.652349in}}%
\pgfpathlineto{\pgfqpoint{1.392007in}{0.644140in}}%
\pgfpathlineto{\pgfqpoint{1.429818in}{0.638998in}}%
\pgfpathlineto{\pgfqpoint{1.460524in}{0.645321in}}%
\pgfpathlineto{\pgfqpoint{1.431877in}{0.652349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650137,0.811732,0.864344}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751383in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{1.720583in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{1.682878in}{0.640484in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{1.751383in}{0.636324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531887,0.664090,0.707133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392007in}{0.644140in}}%
\pgfpathlineto{\pgfqpoint{1.370887in}{0.634088in}}%
\pgfpathlineto{\pgfqpoint{1.413554in}{0.631256in}}%
\pgfpathlineto{\pgfqpoint{1.429818in}{0.638998in}}%
\pgfpathlineto{\pgfqpoint{1.392007in}{0.644140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678186,0.846752,0.901634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761997in}{0.625581in}}%
\pgfpathlineto{\pgfqpoint{1.751383in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{1.714769in}{0.624704in}}%
\pgfpathlineto{\pgfqpoint{1.761997in}{0.625581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342220,0.427281,0.454975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370887in}{0.634088in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.623283in}}%
\pgfpathlineto{\pgfqpoint{1.413495in}{0.622934in}}%
\pgfpathlineto{\pgfqpoint{1.413554in}{0.631256in}}%
\pgfpathlineto{\pgfqpoint{1.370887in}{0.634088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470604,0.587575,0.625659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751271in}{0.615007in}}%
\pgfpathlineto{\pgfqpoint{1.761997in}{0.625581in}}%
\pgfpathlineto{\pgfqpoint{1.714769in}{0.624704in}}%
\pgfpathlineto{\pgfqpoint{1.706507in}{0.616561in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{0.615007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256336,0.320050,0.340794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370808in}{0.623283in}}%
\pgfpathlineto{\pgfqpoint{1.391783in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{1.429651in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{1.413495in}{0.622934in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.623283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352849,0.440552,0.469106}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720365in}{0.605747in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{0.615007in}}%
\pgfpathlineto{\pgfqpoint{1.706507in}{0.616561in}}%
\pgfpathlineto{\pgfqpoint{1.682704in}{0.609429in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.605747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266886,0.333222,0.354820}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391783in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{0.604050in}}%
\pgfpathlineto{\pgfqpoint{1.460272in}{0.608122in}}%
\pgfpathlineto{\pgfqpoint{1.429651in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{1.391783in}{0.612895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319523,0.398942,0.424800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672626in}{0.598805in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.605747in}}%
\pgfpathlineto{\pgfqpoint{1.682704in}{0.609429in}}%
\pgfpathlineto{\pgfqpoint{1.645938in}{0.604083in}}%
\pgfpathlineto{\pgfqpoint{1.672626in}{0.598805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276373,0.345067,0.367432}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431542in}{0.604050in}}%
\pgfpathlineto{\pgfqpoint{1.485777in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{1.502040in}{0.603238in}}%
\pgfpathlineto{\pgfqpoint{1.460272in}{0.608122in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{0.604050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303501,0.378937,0.403498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613228in}{0.594935in}}%
\pgfpathlineto{\pgfqpoint{1.672626in}{0.598805in}}%
\pgfpathlineto{\pgfqpoint{1.645938in}{0.604083in}}%
\pgfpathlineto{\pgfqpoint{1.600193in}{0.601103in}}%
\pgfpathlineto{\pgfqpoint{1.613228in}{0.594935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284581,0.355314,0.378344}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485777in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{1.548610in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{1.550429in}{0.600810in}}%
\pgfpathlineto{\pgfqpoint{1.502040in}{0.603238in}}%
\pgfpathlineto{\pgfqpoint{1.485777in}{0.597707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293036,0.365871,0.389585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548610in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{1.613228in}{0.594935in}}%
\pgfpathlineto{\pgfqpoint{1.600193in}{0.601103in}}%
\pgfpathlineto{\pgfqpoint{1.550429in}{0.600810in}}%
\pgfpathlineto{\pgfqpoint{1.548610in}{0.594555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606397,0.757120,0.806193}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626121in}{0.666633in}}%
\pgfpathlineto{\pgfqpoint{1.548167in}{0.668328in}}%
\pgfpathlineto{\pgfqpoint{1.549023in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{1.613608in}{0.658575in}}%
\pgfpathlineto{\pgfqpoint{1.626121in}{0.666633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597555,0.746081,0.794438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548167in}{0.668328in}}%
\pgfpathlineto{\pgfqpoint{1.472313in}{0.665729in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{0.657827in}}%
\pgfpathlineto{\pgfqpoint{1.549023in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{1.548167in}{0.668328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615710,0.768748,0.818574}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697731in}{0.660827in}}%
\pgfpathlineto{\pgfqpoint{1.626121in}{0.666633in}}%
\pgfpathlineto{\pgfqpoint{1.613608in}{0.658575in}}%
\pgfpathlineto{\pgfqpoint{1.672937in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{0.660827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587048,0.732962,0.780469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472313in}{0.665729in}}%
\pgfpathlineto{\pgfqpoint{1.406774in}{0.659118in}}%
\pgfpathlineto{\pgfqpoint{1.431877in}{0.652349in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{0.657827in}}%
\pgfpathlineto{\pgfqpoint{1.472313in}{0.665729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627823,0.783872,0.834678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755241in}{0.651540in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{0.660827in}}%
\pgfpathlineto{\pgfqpoint{1.672937in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{1.720583in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{1.755241in}{0.651540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570331,0.712090,0.758244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406774in}{0.659118in}}%
\pgfpathlineto{\pgfqpoint{1.358648in}{0.649210in}}%
\pgfpathlineto{\pgfqpoint{1.392007in}{0.644140in}}%
\pgfpathlineto{\pgfqpoint{1.431877in}{0.652349in}}%
\pgfpathlineto{\pgfqpoint{1.406774in}{0.659118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647645,0.808620,0.861031}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792419in}{0.639776in}}%
\pgfpathlineto{\pgfqpoint{1.755241in}{0.651540in}}%
\pgfpathlineto{\pgfqpoint{1.720583in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{1.751383in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{1.792419in}{0.639776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527460,0.658562,0.701247}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358648in}{0.649210in}}%
\pgfpathlineto{\pgfqpoint{1.333154in}{0.637078in}}%
\pgfpathlineto{\pgfqpoint{1.370887in}{0.634088in}}%
\pgfpathlineto{\pgfqpoint{1.392007in}{0.644140in}}%
\pgfpathlineto{\pgfqpoint{1.358648in}{0.649210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678011,0.846533,0.901401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805232in}{0.626809in}}%
\pgfpathlineto{\pgfqpoint{1.792419in}{0.639776in}}%
\pgfpathlineto{\pgfqpoint{1.751383in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{1.761997in}{0.625581in}}%
\pgfpathlineto{\pgfqpoint{1.805232in}{0.626809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323603,0.404036,0.430224}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333154in}{0.637078in}}%
\pgfpathlineto{\pgfqpoint{1.333056in}{0.624035in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.623283in}}%
\pgfpathlineto{\pgfqpoint{1.370887in}{0.634088in}}%
\pgfpathlineto{\pgfqpoint{1.333154in}{0.637078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.577762,0.615210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792289in}{0.614046in}}%
\pgfpathlineto{\pgfqpoint{1.805232in}{0.626809in}}%
\pgfpathlineto{\pgfqpoint{1.761997in}{0.625581in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{0.615007in}}%
\pgfpathlineto{\pgfqpoint{1.792289in}{0.614046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247427,0.308927,0.328950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333056in}{0.624035in}}%
\pgfpathlineto{\pgfqpoint{1.358372in}{0.611497in}}%
\pgfpathlineto{\pgfqpoint{1.391783in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.623283in}}%
\pgfpathlineto{\pgfqpoint{1.333056in}{0.624035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347767,0.434206,0.462349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754986in}{0.602869in}}%
\pgfpathlineto{\pgfqpoint{1.792289in}{0.614046in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{0.615007in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.605747in}}%
\pgfpathlineto{\pgfqpoint{1.754986in}{0.602869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262493,0.327736,0.348979}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358372in}{0.611497in}}%
\pgfpathlineto{\pgfqpoint{1.406361in}{0.600820in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{0.604050in}}%
\pgfpathlineto{\pgfqpoint{1.391783in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{1.358372in}{0.611497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316143,0.394722,0.420305}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697364in}{0.594489in}}%
\pgfpathlineto{\pgfqpoint{1.754986in}{0.602869in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.605747in}}%
\pgfpathlineto{\pgfqpoint{1.672626in}{0.598805in}}%
\pgfpathlineto{\pgfqpoint{1.697364in}{0.594489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273298,0.341227,0.363344}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406361in}{0.600820in}}%
\pgfpathlineto{\pgfqpoint{1.471825in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{1.485777in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{0.604050in}}%
\pgfpathlineto{\pgfqpoint{1.406361in}{0.600820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300788,0.375550,0.399892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625667in}{0.589817in}}%
\pgfpathlineto{\pgfqpoint{1.697364in}{0.594489in}}%
\pgfpathlineto{\pgfqpoint{1.672626in}{0.598805in}}%
\pgfpathlineto{\pgfqpoint{1.613228in}{0.594935in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{0.589817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281986,0.352076,0.374895}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471825in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{1.547668in}{0.589359in}}%
\pgfpathlineto{\pgfqpoint{1.548610in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{1.485777in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{1.471825in}{0.593164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290538,0.362753,0.386265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547668in}{0.589359in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{0.589817in}}%
\pgfpathlineto{\pgfqpoint{1.613228in}{0.594935in}}%
\pgfpathlineto{\pgfqpoint{1.548610in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{1.547668in}{0.589359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605072,0.755466,0.804431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637720in}{0.674090in}}%
\pgfpathlineto{\pgfqpoint{1.548220in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{1.548167in}{0.668328in}}%
\pgfpathlineto{\pgfqpoint{1.626121in}{0.666633in}}%
\pgfpathlineto{\pgfqpoint{1.637720in}{0.674090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596190,0.744375,0.792622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548220in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{1.461131in}{0.673053in}}%
\pgfpathlineto{\pgfqpoint{1.472313in}{0.665729in}}%
\pgfpathlineto{\pgfqpoint{1.548167in}{0.668328in}}%
\pgfpathlineto{\pgfqpoint{1.548220in}{0.676036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614301,0.766989,0.816701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719937in}{0.667425in}}%
\pgfpathlineto{\pgfqpoint{1.637720in}{0.674090in}}%
\pgfpathlineto{\pgfqpoint{1.626121in}{0.666633in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{0.660827in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{0.667425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585490,0.731017,0.778398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461131in}{0.673053in}}%
\pgfpathlineto{\pgfqpoint{1.385883in}{0.665463in}}%
\pgfpathlineto{\pgfqpoint{1.406774in}{0.659118in}}%
\pgfpathlineto{\pgfqpoint{1.472313in}{0.665729in}}%
\pgfpathlineto{\pgfqpoint{1.461131in}{0.673053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626175,0.781814,0.832487}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785967in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{0.667425in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{0.660827in}}%
\pgfpathlineto{\pgfqpoint{1.755241in}{0.651540in}}%
\pgfpathlineto{\pgfqpoint{1.785967in}{0.656762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568301,0.709555,0.755545}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385883in}{0.665463in}}%
\pgfpathlineto{\pgfqpoint{1.330628in}{0.654087in}}%
\pgfpathlineto{\pgfqpoint{1.358648in}{0.649210in}}%
\pgfpathlineto{\pgfqpoint{1.406774in}{0.659118in}}%
\pgfpathlineto{\pgfqpoint{1.385883in}{0.665463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645540,0.805993,0.858233}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828655in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{1.785967in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{1.755241in}{0.651540in}}%
\pgfpathlineto{\pgfqpoint{1.792419in}{0.639776in}}%
\pgfpathlineto{\pgfqpoint{1.828655in}{0.643255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524042,0.654295,0.696703}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330628in}{0.654087in}}%
\pgfpathlineto{\pgfqpoint{1.301354in}{0.640158in}}%
\pgfpathlineto{\pgfqpoint{1.333154in}{0.637078in}}%
\pgfpathlineto{\pgfqpoint{1.358648in}{0.649210in}}%
\pgfpathlineto{\pgfqpoint{1.330628in}{0.654087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676225,0.844304,0.899027}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843370in}{0.628368in}}%
\pgfpathlineto{\pgfqpoint{1.828655in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{1.792419in}{0.639776in}}%
\pgfpathlineto{\pgfqpoint{1.805232in}{0.626809in}}%
\pgfpathlineto{\pgfqpoint{1.843370in}{0.628368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310756,0.387996,0.413144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301354in}{0.640158in}}%
\pgfpathlineto{\pgfqpoint{1.301240in}{0.625184in}}%
\pgfpathlineto{\pgfqpoint{1.333056in}{0.624035in}}%
\pgfpathlineto{\pgfqpoint{1.333154in}{0.637078in}}%
\pgfpathlineto{\pgfqpoint{1.301354in}{0.640158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456835,0.570384,0.607353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828512in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{1.843370in}{0.628368in}}%
\pgfpathlineto{\pgfqpoint{1.805232in}{0.626809in}}%
\pgfpathlineto{\pgfqpoint{1.792289in}{0.614046in}}%
\pgfpathlineto{\pgfqpoint{1.828512in}{0.613714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241714,0.301793,0.321354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301240in}{0.625184in}}%
\pgfpathlineto{\pgfqpoint{1.330304in}{0.610787in}}%
\pgfpathlineto{\pgfqpoint{1.358372in}{0.611497in}}%
\pgfpathlineto{\pgfqpoint{1.333056in}{0.624035in}}%
\pgfpathlineto{\pgfqpoint{1.301240in}{0.625184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344358,0.429950,0.457817}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785684in}{0.600881in}}%
\pgfpathlineto{\pgfqpoint{1.828512in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{1.792289in}{0.614046in}}%
\pgfpathlineto{\pgfqpoint{1.754986in}{0.602869in}}%
\pgfpathlineto{\pgfqpoint{1.785684in}{0.600881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259617,0.324146,0.345156}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330304in}{0.610787in}}%
\pgfpathlineto{\pgfqpoint{1.385402in}{0.598529in}}%
\pgfpathlineto{\pgfqpoint{1.406361in}{0.600820in}}%
\pgfpathlineto{\pgfqpoint{1.358372in}{0.611497in}}%
\pgfpathlineto{\pgfqpoint{1.330304in}{0.610787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313884,0.391901,0.417302}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719525in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{1.785684in}{0.600881in}}%
\pgfpathlineto{\pgfqpoint{1.754986in}{0.602869in}}%
\pgfpathlineto{\pgfqpoint{1.697364in}{0.594489in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{0.591260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271259,0.338682,0.360634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385402in}{0.598529in}}%
\pgfpathlineto{\pgfqpoint{1.460566in}{0.589738in}}%
\pgfpathlineto{\pgfqpoint{1.471825in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{1.406361in}{0.600820in}}%
\pgfpathlineto{\pgfqpoint{1.385402in}{0.598529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298973,0.373284,0.397478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637204in}{0.585895in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{1.697364in}{0.594489in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{0.589817in}}%
\pgfpathlineto{\pgfqpoint{1.637204in}{0.585895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280256,0.349915,0.372595}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460566in}{0.589738in}}%
\pgfpathlineto{\pgfqpoint{1.547647in}{0.585369in}}%
\pgfpathlineto{\pgfqpoint{1.547668in}{0.589359in}}%
\pgfpathlineto{\pgfqpoint{1.471825in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{1.460566in}{0.589738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288867,0.360667,0.384043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547647in}{0.585369in}}%
\pgfpathlineto{\pgfqpoint{1.637204in}{0.585895in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{0.589817in}}%
\pgfpathlineto{\pgfqpoint{1.547668in}{0.589359in}}%
\pgfpathlineto{\pgfqpoint{1.547647in}{0.585369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604010,0.754140,0.803019}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648100in}{0.680750in}}%
\pgfpathlineto{\pgfqpoint{1.549205in}{0.682901in}}%
\pgfpathlineto{\pgfqpoint{1.548220in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{1.637720in}{0.674090in}}%
\pgfpathlineto{\pgfqpoint{1.648100in}{0.680750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595095,0.743009,0.791167}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549205in}{0.682901in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{0.679604in}}%
\pgfpathlineto{\pgfqpoint{1.461131in}{0.673053in}}%
\pgfpathlineto{\pgfqpoint{1.548220in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{1.549205in}{0.682901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613164,0.765569,0.815189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738950in}{0.673386in}}%
\pgfpathlineto{\pgfqpoint{1.648100in}{0.680750in}}%
\pgfpathlineto{\pgfqpoint{1.637720in}{0.674090in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{0.667425in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{0.673386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584238,0.729454,0.776733}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452973in}{0.679604in}}%
\pgfpathlineto{\pgfqpoint{1.369824in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{1.385883in}{0.665463in}}%
\pgfpathlineto{\pgfqpoint{1.461131in}{0.673053in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{0.679604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624820,0.780122,0.830685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811914in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{0.673386in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{0.667425in}}%
\pgfpathlineto{\pgfqpoint{1.785967in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{1.811914in}{0.661603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566653,0.707497,0.753353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369824in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{1.308767in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{1.330628in}{0.654087in}}%
\pgfpathlineto{\pgfqpoint{1.385883in}{0.665463in}}%
\pgfpathlineto{\pgfqpoint{1.369824in}{0.671218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643710,0.803707,0.855799}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859085in}{0.646679in}}%
\pgfpathlineto{\pgfqpoint{1.811914in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{1.785967in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{1.828655in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{1.859085in}{0.646679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521224,0.650777,0.692957}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308767in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{0.643257in}}%
\pgfpathlineto{\pgfqpoint{1.301354in}{0.640158in}}%
\pgfpathlineto{\pgfqpoint{1.330628in}{0.654087in}}%
\pgfpathlineto{\pgfqpoint{1.308767in}{0.658648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673820,0.841302,0.895830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875348in}{0.630229in}}%
\pgfpathlineto{\pgfqpoint{1.859085in}{0.646679in}}%
\pgfpathlineto{\pgfqpoint{1.828655in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{1.843370in}{0.628368in}}%
\pgfpathlineto{\pgfqpoint{1.875348in}{0.630229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301294,0.376183,0.400565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276418in}{0.643257in}}%
\pgfpathlineto{\pgfqpoint{1.276289in}{0.626710in}}%
\pgfpathlineto{\pgfqpoint{1.301240in}{0.625184in}}%
\pgfpathlineto{\pgfqpoint{1.301354in}{0.640158in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{0.643257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452081,0.564448,0.601033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858933in}{0.614036in}}%
\pgfpathlineto{\pgfqpoint{1.875348in}{0.630229in}}%
\pgfpathlineto{\pgfqpoint{1.843370in}{0.628368in}}%
\pgfpathlineto{\pgfqpoint{1.828512in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{1.858933in}{0.614036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237622,0.296684,0.315913}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276289in}{0.626710in}}%
\pgfpathlineto{\pgfqpoint{1.308404in}{0.610802in}}%
\pgfpathlineto{\pgfqpoint{1.330304in}{0.610787in}}%
\pgfpathlineto{\pgfqpoint{1.301240in}{0.625184in}}%
\pgfpathlineto{\pgfqpoint{1.276289in}{0.626710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341809,0.426768,0.454429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811609in}{0.599855in}}%
\pgfpathlineto{\pgfqpoint{1.858933in}{0.614036in}}%
\pgfpathlineto{\pgfqpoint{1.828512in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{1.785684in}{0.600881in}}%
\pgfpathlineto{\pgfqpoint{1.811609in}{0.599855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257505,0.321509,0.342348}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308404in}{0.610802in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{0.597256in}}%
\pgfpathlineto{\pgfqpoint{1.385402in}{0.598529in}}%
\pgfpathlineto{\pgfqpoint{1.330304in}{0.610787in}}%
\pgfpathlineto{\pgfqpoint{1.308404in}{0.610802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312194,0.389792,0.415056}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738502in}{0.589223in}}%
\pgfpathlineto{\pgfqpoint{1.811609in}{0.599855in}}%
\pgfpathlineto{\pgfqpoint{1.785684in}{0.600881in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{1.738502in}{0.589223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269744,0.336790,0.358619}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369287in}{0.597256in}}%
\pgfpathlineto{\pgfqpoint{1.452344in}{0.587542in}}%
\pgfpathlineto{\pgfqpoint{1.460566in}{0.589738in}}%
\pgfpathlineto{\pgfqpoint{1.385402in}{0.598529in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{0.597256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297614,0.371587,0.395671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647536in}{0.583295in}}%
\pgfpathlineto{\pgfqpoint{1.738502in}{0.589223in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{1.637204in}{0.585895in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{0.583295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278963,0.348300,0.370875}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452344in}{0.587542in}}%
\pgfpathlineto{\pgfqpoint{1.548572in}{0.582714in}}%
\pgfpathlineto{\pgfqpoint{1.547647in}{0.585369in}}%
\pgfpathlineto{\pgfqpoint{1.460566in}{0.589738in}}%
\pgfpathlineto{\pgfqpoint{1.452344in}{0.587542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287616,0.359104,0.382380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548572in}{0.582714in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{0.583295in}}%
\pgfpathlineto{\pgfqpoint{1.637204in}{0.585895in}}%
\pgfpathlineto{\pgfqpoint{1.547647in}{0.585369in}}%
\pgfpathlineto{\pgfqpoint{1.548572in}{0.582714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603096,0.752999,0.801804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656966in}{0.686424in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{0.688725in}}%
\pgfpathlineto{\pgfqpoint{1.549205in}{0.682901in}}%
\pgfpathlineto{\pgfqpoint{1.648100in}{0.680750in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.686424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594155,0.741835,0.789917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551125in}{0.688725in}}%
\pgfpathlineto{\pgfqpoint{1.448135in}{0.685197in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{0.679604in}}%
\pgfpathlineto{\pgfqpoint{1.549205in}{0.682901in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{0.688725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612181,0.764341,0.813882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754197in}{0.678542in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.686424in}}%
\pgfpathlineto{\pgfqpoint{1.648100in}{0.680750in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{0.673386in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{0.678542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583159,0.728106,0.775298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448135in}{0.685197in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{1.369824in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{0.679604in}}%
\pgfpathlineto{\pgfqpoint{1.448135in}{0.685197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623634,0.778641,0.829108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832287in}{0.665932in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{0.678542in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{0.673386in}}%
\pgfpathlineto{\pgfqpoint{1.811914in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{1.832287in}{0.665932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565222,0.705711,0.751452}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359146in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{1.293799in}{0.662770in}}%
\pgfpathlineto{\pgfqpoint{1.308767in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{1.369824in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.676222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642044,0.801627,0.853584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882774in}{0.649960in}}%
\pgfpathlineto{\pgfqpoint{1.832287in}{0.665932in}}%
\pgfpathlineto{\pgfqpoint{1.811914in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{1.859085in}{0.646679in}}%
\pgfpathlineto{\pgfqpoint{1.882774in}{0.649960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518758,0.647698,0.689678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293799in}{0.662770in}}%
\pgfpathlineto{\pgfqpoint{1.259176in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{0.643257in}}%
\pgfpathlineto{\pgfqpoint{1.308767in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{1.293799in}{0.662770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671102,0.837907,0.892216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900182in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{1.882774in}{0.649960in}}%
\pgfpathlineto{\pgfqpoint{1.859085in}{0.646679in}}%
\pgfpathlineto{\pgfqpoint{1.875348in}{0.630229in}}%
\pgfpathlineto{\pgfqpoint{1.900182in}{0.632355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293911,0.366964,0.390749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259176in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{1.259037in}{0.628589in}}%
\pgfpathlineto{\pgfqpoint{1.276289in}{0.626710in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{0.643257in}}%
\pgfpathlineto{\pgfqpoint{1.259176in}{0.646297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448015,0.559372,0.595627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882615in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{1.900182in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{1.875348in}{0.630229in}}%
\pgfpathlineto{\pgfqpoint{1.858933in}{0.614036in}}%
\pgfpathlineto{\pgfqpoint{1.882615in}{0.615024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234435,0.292705,0.311676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259037in}{0.628589in}}%
\pgfpathlineto{\pgfqpoint{1.293406in}{0.611563in}}%
\pgfpathlineto{\pgfqpoint{1.308404in}{0.610802in}}%
\pgfpathlineto{\pgfqpoint{1.276289in}{0.626710in}}%
\pgfpathlineto{\pgfqpoint{1.259037in}{0.628589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339740,0.424184,0.451677}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831968in}{0.599847in}}%
\pgfpathlineto{\pgfqpoint{1.882615in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{1.858933in}{0.614036in}}%
\pgfpathlineto{\pgfqpoint{1.811609in}{0.599855in}}%
\pgfpathlineto{\pgfqpoint{1.831968in}{0.599847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255815,0.319399,0.340100}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293406in}{0.611563in}}%
\pgfpathlineto{\pgfqpoint{1.358566in}{0.597065in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{0.597256in}}%
\pgfpathlineto{\pgfqpoint{1.308404in}{0.610802in}}%
\pgfpathlineto{\pgfqpoint{1.293406in}{0.611563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310820,0.388076,0.413230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753725in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{1.831968in}{0.599847in}}%
\pgfpathlineto{\pgfqpoint{1.811609in}{0.599855in}}%
\pgfpathlineto{\pgfqpoint{1.738502in}{0.589223in}}%
\pgfpathlineto{\pgfqpoint{1.753725in}{0.588468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268518,0.335259,0.356989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358566in}{0.597065in}}%
\pgfpathlineto{\pgfqpoint{1.447459in}{0.586669in}}%
\pgfpathlineto{\pgfqpoint{1.452344in}{0.587542in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{0.597256in}}%
\pgfpathlineto{\pgfqpoint{1.358566in}{0.597065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296506,0.370204,0.394198}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656367in}{0.582123in}}%
\pgfpathlineto{\pgfqpoint{1.753725in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{1.738502in}{0.589223in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{0.583295in}}%
\pgfpathlineto{\pgfqpoint{1.656367in}{0.582123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277911,0.346987,0.369476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447459in}{0.586669in}}%
\pgfpathlineto{\pgfqpoint{1.550449in}{0.581501in}}%
\pgfpathlineto{\pgfqpoint{1.548572in}{0.582714in}}%
\pgfpathlineto{\pgfqpoint{1.452344in}{0.587542in}}%
\pgfpathlineto{\pgfqpoint{1.447459in}{0.586669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286596,0.357831,0.381024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550449in}{0.581501in}}%
\pgfpathlineto{\pgfqpoint{1.656367in}{0.582123in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{0.583295in}}%
\pgfpathlineto{\pgfqpoint{1.548572in}{0.582714in}}%
\pgfpathlineto{\pgfqpoint{1.550449in}{0.581501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602260,0.751955,0.800693}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664039in}{0.690931in}}%
\pgfpathlineto{\pgfqpoint{1.553963in}{0.693324in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{0.688725in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.686424in}}%
\pgfpathlineto{\pgfqpoint{1.664039in}{0.690931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593296,0.740762,0.788775}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553963in}{0.693324in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.689655in}}%
\pgfpathlineto{\pgfqpoint{1.448135in}{0.685197in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{0.688725in}}%
\pgfpathlineto{\pgfqpoint{1.553963in}{0.693324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611278,0.763214,0.812682}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765160in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{1.664039in}{0.690931in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{0.686424in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{0.678542in}}%
\pgfpathlineto{\pgfqpoint{1.765160in}{0.682734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582171,0.726873,0.773985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446851in}{0.689655in}}%
\pgfpathlineto{\pgfqpoint{1.354302in}{0.680321in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{1.448135in}{0.685197in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.689655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622533,0.777267,0.827646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846375in}{0.669620in}}%
\pgfpathlineto{\pgfqpoint{1.765160in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{0.678542in}}%
\pgfpathlineto{\pgfqpoint{1.832287in}{0.665932in}}%
\pgfpathlineto{\pgfqpoint{1.846375in}{0.669620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563906,0.704067,0.749701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354302in}{0.680321in}}%
\pgfpathlineto{\pgfqpoint{1.286339in}{0.666331in}}%
\pgfpathlineto{\pgfqpoint{1.293799in}{0.662770in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{1.354302in}{0.680321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640454,0.799642,0.851471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898884in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{1.846375in}{0.669620in}}%
\pgfpathlineto{\pgfqpoint{1.832287in}{0.665932in}}%
\pgfpathlineto{\pgfqpoint{1.882774in}{0.649960in}}%
\pgfpathlineto{\pgfqpoint{1.898884in}{0.653009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516476,0.644848,0.686644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286339in}{0.666331in}}%
\pgfpathlineto{\pgfqpoint{1.250330in}{0.649199in}}%
\pgfpathlineto{\pgfqpoint{1.259176in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{1.293799in}{0.662770in}}%
\pgfpathlineto{\pgfqpoint{1.286339in}{0.666331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668129,0.834196,0.888265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916990in}{0.634700in}}%
\pgfpathlineto{\pgfqpoint{1.898884in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{1.882774in}{0.649960in}}%
\pgfpathlineto{\pgfqpoint{1.900182in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{1.916990in}{0.634700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287857,0.359405,0.382699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250330in}{0.649199in}}%
\pgfpathlineto{\pgfqpoint{1.250185in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{1.259037in}{0.628589in}}%
\pgfpathlineto{\pgfqpoint{1.259176in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{1.250330in}{0.649199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444340,0.554783,0.590742}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898721in}{0.616675in}}%
\pgfpathlineto{\pgfqpoint{1.916990in}{0.634700in}}%
\pgfpathlineto{\pgfqpoint{1.900182in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{1.882615in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{1.898721in}{0.616675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231780,0.289390,0.308147}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250185in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{1.285929in}{0.613075in}}%
\pgfpathlineto{\pgfqpoint{1.293406in}{0.611563in}}%
\pgfpathlineto{\pgfqpoint{1.259037in}{0.628589in}}%
\pgfpathlineto{\pgfqpoint{1.250185in}{0.630782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337942,0.421939,0.449287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846049in}{0.600890in}}%
\pgfpathlineto{\pgfqpoint{1.898721in}{0.616675in}}%
\pgfpathlineto{\pgfqpoint{1.882615in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{1.831968in}{0.599847in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{0.600890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254364,0.317587,0.338172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285929in}{0.613075in}}%
\pgfpathlineto{\pgfqpoint{1.353697in}{0.597997in}}%
\pgfpathlineto{\pgfqpoint{1.358566in}{0.597065in}}%
\pgfpathlineto{\pgfqpoint{1.293406in}{0.611563in}}%
\pgfpathlineto{\pgfqpoint{1.285929in}{0.613075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309624,0.386582,0.411639}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764675in}{0.589056in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{0.600890in}}%
\pgfpathlineto{\pgfqpoint{1.831968in}{0.599847in}}%
\pgfpathlineto{\pgfqpoint{1.753725in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{1.764675in}{0.589056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267454,0.333931,0.355575}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353697in}{0.597997in}}%
\pgfpathlineto{\pgfqpoint{1.446148in}{0.587185in}}%
\pgfpathlineto{\pgfqpoint{1.447459in}{0.586669in}}%
\pgfpathlineto{\pgfqpoint{1.358566in}{0.597065in}}%
\pgfpathlineto{\pgfqpoint{1.353697in}{0.597997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295539,0.368997,0.392913}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663419in}{0.582457in}}%
\pgfpathlineto{\pgfqpoint{1.764675in}{0.589056in}}%
\pgfpathlineto{\pgfqpoint{1.753725in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{1.656367in}{0.582123in}}%
\pgfpathlineto{\pgfqpoint{1.663419in}{0.582457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276994,0.345842,0.368257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446148in}{0.587185in}}%
\pgfpathlineto{\pgfqpoint{1.553261in}{0.581810in}}%
\pgfpathlineto{\pgfqpoint{1.550449in}{0.581501in}}%
\pgfpathlineto{\pgfqpoint{1.447459in}{0.586669in}}%
\pgfpathlineto{\pgfqpoint{1.446148in}{0.587185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285706,0.356720,0.379840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553261in}{0.581810in}}%
\pgfpathlineto{\pgfqpoint{1.663419in}{0.582457in}}%
\pgfpathlineto{\pgfqpoint{1.656367in}{0.582123in}}%
\pgfpathlineto{\pgfqpoint{1.550449in}{0.581501in}}%
\pgfpathlineto{\pgfqpoint{1.553261in}{0.581810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601452,0.750946,0.799618}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669065in}{0.694110in}}%
\pgfpathlineto{\pgfqpoint{1.557673in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{1.553963in}{0.693324in}}%
\pgfpathlineto{\pgfqpoint{1.664039in}{0.690931in}}%
\pgfpathlineto{\pgfqpoint{1.669065in}{0.694110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592465,0.739725,0.787670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557673in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{1.449281in}{0.692819in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.689655in}}%
\pgfpathlineto{\pgfqpoint{1.553963in}{0.693324in}}%
\pgfpathlineto{\pgfqpoint{1.557673in}{0.696532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610402,0.762120,0.811517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771395in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{1.669065in}{0.694110in}}%
\pgfpathlineto{\pgfqpoint{1.664039in}{0.690931in}}%
\pgfpathlineto{\pgfqpoint{1.765160in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{0.685815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581215,0.725679,0.772714}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449281in}{0.692819in}}%
\pgfpathlineto{\pgfqpoint{1.355626in}{0.683373in}}%
\pgfpathlineto{\pgfqpoint{1.354302in}{0.680321in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.689655in}}%
\pgfpathlineto{\pgfqpoint{1.449281in}{0.692819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621457,0.775923,0.826214}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853581in}{0.672545in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{1.765160in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{1.846375in}{0.669620in}}%
\pgfpathlineto{\pgfqpoint{1.853581in}{0.672545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562626,0.702469,0.748000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355626in}{0.683373in}}%
\pgfpathlineto{\pgfqpoint{1.286851in}{0.669216in}}%
\pgfpathlineto{\pgfqpoint{1.286339in}{0.666331in}}%
\pgfpathlineto{\pgfqpoint{1.354302in}{0.680321in}}%
\pgfpathlineto{\pgfqpoint{1.355626in}{0.683373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638862,0.797654,0.849354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906718in}{0.655735in}}%
\pgfpathlineto{\pgfqpoint{1.853581in}{0.672545in}}%
\pgfpathlineto{\pgfqpoint{1.846375in}{0.669620in}}%
\pgfpathlineto{\pgfqpoint{1.898884in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{1.906718in}{0.655735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514250,0.642070,0.683686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286851in}{0.669216in}}%
\pgfpathlineto{\pgfqpoint{1.250412in}{0.651880in}}%
\pgfpathlineto{\pgfqpoint{1.250330in}{0.649199in}}%
\pgfpathlineto{\pgfqpoint{1.286339in}{0.666331in}}%
\pgfpathlineto{\pgfqpoint{1.286851in}{0.669216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664851,0.830103,0.883906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925042in}{0.637207in}}%
\pgfpathlineto{\pgfqpoint{1.906718in}{0.655735in}}%
\pgfpathlineto{\pgfqpoint{1.898884in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{1.916990in}{0.634700in}}%
\pgfpathlineto{\pgfqpoint{1.925042in}{0.637207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282680,0.352941,0.375817}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250412in}{0.651880in}}%
\pgfpathlineto{\pgfqpoint{1.250265in}{0.633243in}}%
\pgfpathlineto{\pgfqpoint{1.250185in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{1.250330in}{0.649199in}}%
\pgfpathlineto{\pgfqpoint{1.250412in}{0.651880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440844,0.550417,0.586093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906556in}{0.618968in}}%
\pgfpathlineto{\pgfqpoint{1.925042in}{0.637207in}}%
\pgfpathlineto{\pgfqpoint{1.916990in}{0.634700in}}%
\pgfpathlineto{\pgfqpoint{1.898721in}{0.616675in}}%
\pgfpathlineto{\pgfqpoint{1.906556in}{0.618968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229439,0.286467,0.305035}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250265in}{0.633243in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.615325in}}%
\pgfpathlineto{\pgfqpoint{1.285929in}{0.613075in}}%
\pgfpathlineto{\pgfqpoint{1.250185in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{1.250265in}{0.633243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336285,0.419870,0.447084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853254in}{0.602994in}}%
\pgfpathlineto{\pgfqpoint{1.906556in}{0.618968in}}%
\pgfpathlineto{\pgfqpoint{1.898721in}{0.616675in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{0.600890in}}%
\pgfpathlineto{\pgfqpoint{1.853254in}{0.602994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253043,0.315938,0.336415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286436in}{0.615325in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.600067in}}%
\pgfpathlineto{\pgfqpoint{1.353697in}{0.597997in}}%
\pgfpathlineto{\pgfqpoint{1.285929in}{0.613075in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.615325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.308517,0.385201,0.410168}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770907in}{0.591019in}}%
\pgfpathlineto{\pgfqpoint{1.853254in}{0.602994in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{0.600890in}}%
\pgfpathlineto{\pgfqpoint{1.764675in}{0.589056in}}%
\pgfpathlineto{\pgfqpoint{1.770907in}{0.591019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266474,0.332707,0.354272}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355014in}{0.600067in}}%
\pgfpathlineto{\pgfqpoint{1.448571in}{0.589125in}}%
\pgfpathlineto{\pgfqpoint{1.446148in}{0.587185in}}%
\pgfpathlineto{\pgfqpoint{1.353697in}{0.597997in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.600067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294643,0.367878,0.391722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668440in}{0.584341in}}%
\pgfpathlineto{\pgfqpoint{1.770907in}{0.591019in}}%
\pgfpathlineto{\pgfqpoint{1.764675in}{0.589056in}}%
\pgfpathlineto{\pgfqpoint{1.663419in}{0.582457in}}%
\pgfpathlineto{\pgfqpoint{1.668440in}{0.584341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276145,0.344783,0.367130}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448571in}{0.589125in}}%
\pgfpathlineto{\pgfqpoint{1.556965in}{0.583686in}}%
\pgfpathlineto{\pgfqpoint{1.553261in}{0.581810in}}%
\pgfpathlineto{\pgfqpoint{1.446148in}{0.587185in}}%
\pgfpathlineto{\pgfqpoint{1.448571in}{0.589125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284881,0.355689,0.378743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556965in}{0.583686in}}%
\pgfpathlineto{\pgfqpoint{1.668440in}{0.584341in}}%
\pgfpathlineto{\pgfqpoint{1.663419in}{0.582457in}}%
\pgfpathlineto{\pgfqpoint{1.553261in}{0.581810in}}%
\pgfpathlineto{\pgfqpoint{1.556965in}{0.583686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600627,0.749915,0.798521}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671832in}{0.695825in}}%
\pgfpathlineto{\pgfqpoint{1.562185in}{0.698209in}}%
\pgfpathlineto{\pgfqpoint{1.557673in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{1.669065in}{0.694110in}}%
\pgfpathlineto{\pgfqpoint{1.671832in}{0.695825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591617,0.738667,0.786543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562185in}{0.698209in}}%
\pgfpathlineto{\pgfqpoint{1.455492in}{0.694554in}}%
\pgfpathlineto{\pgfqpoint{1.449281in}{0.692819in}}%
\pgfpathlineto{\pgfqpoint{1.557673in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{1.562185in}{0.698209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609504,0.761000,0.810324}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772559in}{0.687660in}}%
\pgfpathlineto{\pgfqpoint{1.671832in}{0.695825in}}%
\pgfpathlineto{\pgfqpoint{1.669065in}{0.694110in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{1.772559in}{0.687660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580238,0.724459,0.771414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455492in}{0.694554in}}%
\pgfpathlineto{\pgfqpoint{1.363304in}{0.685257in}}%
\pgfpathlineto{\pgfqpoint{1.355626in}{0.683373in}}%
\pgfpathlineto{\pgfqpoint{1.449281in}{0.692819in}}%
\pgfpathlineto{\pgfqpoint{1.455492in}{0.694554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620346,0.774536,0.824737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853458in}{0.674598in}}%
\pgfpathlineto{\pgfqpoint{1.772559in}{0.687660in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{1.853581in}{0.672545in}}%
\pgfpathlineto{\pgfqpoint{1.853458in}{0.674598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561314,0.700831,0.746255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363304in}{0.685257in}}%
\pgfpathlineto{\pgfqpoint{1.295607in}{0.671321in}}%
\pgfpathlineto{\pgfqpoint{1.286851in}{0.669216in}}%
\pgfpathlineto{\pgfqpoint{1.355626in}{0.683373in}}%
\pgfpathlineto{\pgfqpoint{1.363304in}{0.685257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637185,0.795560,0.847124}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905762in}{0.658052in}}%
\pgfpathlineto{\pgfqpoint{1.853458in}{0.674598in}}%
\pgfpathlineto{\pgfqpoint{1.853581in}{0.672545in}}%
\pgfpathlineto{\pgfqpoint{1.906718in}{0.655735in}}%
\pgfpathlineto{\pgfqpoint{1.905762in}{0.658052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511966,0.639217,0.680648}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295607in}{0.671321in}}%
\pgfpathlineto{\pgfqpoint{1.259739in}{0.654258in}}%
\pgfpathlineto{\pgfqpoint{1.250412in}{0.651880in}}%
\pgfpathlineto{\pgfqpoint{1.286851in}{0.669216in}}%
\pgfpathlineto{\pgfqpoint{1.295607in}{0.671321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661136,0.825465,0.878967}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923798in}{0.639815in}}%
\pgfpathlineto{\pgfqpoint{1.905762in}{0.658052in}}%
\pgfpathlineto{\pgfqpoint{1.906718in}{0.655735in}}%
\pgfpathlineto{\pgfqpoint{1.925042in}{0.637207in}}%
\pgfpathlineto{\pgfqpoint{1.923798in}{0.639815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278104,0.347228,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259739in}{0.654258in}}%
\pgfpathlineto{\pgfqpoint{1.259595in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{1.250265in}{0.633243in}}%
\pgfpathlineto{\pgfqpoint{1.250412in}{0.651880in}}%
\pgfpathlineto{\pgfqpoint{1.259739in}{0.654258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437347,0.546052,0.581444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905602in}{0.621861in}}%
\pgfpathlineto{\pgfqpoint{1.923798in}{0.639815in}}%
\pgfpathlineto{\pgfqpoint{1.925042in}{0.637207in}}%
\pgfpathlineto{\pgfqpoint{1.906556in}{0.618968in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{0.621861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227270,0.283759,0.302151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259595in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{0.618275in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.615325in}}%
\pgfpathlineto{\pgfqpoint{1.250265in}{0.633243in}}%
\pgfpathlineto{\pgfqpoint{1.259595in}{0.635913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334672,0.417857,0.444940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853135in}{0.606138in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{0.621861in}}%
\pgfpathlineto{\pgfqpoint{1.906556in}{0.618968in}}%
\pgfpathlineto{\pgfqpoint{1.853254in}{0.602994in}}%
\pgfpathlineto{\pgfqpoint{1.853135in}{0.606138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251772,0.314351,0.334726}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295200in}{0.618275in}}%
\pgfpathlineto{\pgfqpoint{1.362705in}{0.603257in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.600067in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.615325in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{0.618275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307436,0.383851,0.408730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772079in}{0.594351in}}%
\pgfpathlineto{\pgfqpoint{1.853135in}{0.606138in}}%
\pgfpathlineto{\pgfqpoint{1.853254in}{0.602994in}}%
\pgfpathlineto{\pgfqpoint{1.770907in}{0.591019in}}%
\pgfpathlineto{\pgfqpoint{1.772079in}{0.594351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265520,0.331517,0.353004}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362705in}{0.603257in}}%
\pgfpathlineto{\pgfqpoint{1.454796in}{0.592486in}}%
\pgfpathlineto{\pgfqpoint{1.448571in}{0.589125in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.600067in}}%
\pgfpathlineto{\pgfqpoint{1.362705in}{0.603257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293766,0.366782,0.390555}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671219in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{1.772079in}{0.594351in}}%
\pgfpathlineto{\pgfqpoint{1.770907in}{0.591019in}}%
\pgfpathlineto{\pgfqpoint{1.668440in}{0.584341in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{0.587778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275315,0.343746,0.366026}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454796in}{0.592486in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{1.556965in}{0.583686in}}%
\pgfpathlineto{\pgfqpoint{1.448571in}{0.589125in}}%
\pgfpathlineto{\pgfqpoint{1.454796in}{0.592486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284072,0.354680,0.377668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561491in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{1.668440in}{0.584341in}}%
\pgfpathlineto{\pgfqpoint{1.556965in}{0.583686in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{0.587133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599735,0.748803,0.797336}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672179in}{0.695975in}}%
\pgfpathlineto{\pgfqpoint{1.567398in}{0.698253in}}%
\pgfpathlineto{\pgfqpoint{1.562185in}{0.698209in}}%
\pgfpathlineto{\pgfqpoint{1.671832in}{0.695825in}}%
\pgfpathlineto{\pgfqpoint{1.672179in}{0.695975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590703,0.737525,0.785328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567398in}{0.698253in}}%
\pgfpathlineto{\pgfqpoint{1.465439in}{0.694760in}}%
\pgfpathlineto{\pgfqpoint{1.455492in}{0.694554in}}%
\pgfpathlineto{\pgfqpoint{1.562185in}{0.698209in}}%
\pgfpathlineto{\pgfqpoint{1.567398in}{0.698253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608533,0.759787,0.809032}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768437in}{0.688172in}}%
\pgfpathlineto{\pgfqpoint{1.672179in}{0.695975in}}%
\pgfpathlineto{\pgfqpoint{1.671832in}{0.695825in}}%
\pgfpathlineto{\pgfqpoint{1.772559in}{0.687660in}}%
\pgfpathlineto{\pgfqpoint{1.768437in}{0.688172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579182,0.723141,0.770011}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465439in}{0.694760in}}%
\pgfpathlineto{\pgfqpoint{1.377342in}{0.685875in}}%
\pgfpathlineto{\pgfqpoint{1.363304in}{0.685257in}}%
\pgfpathlineto{\pgfqpoint{1.455492in}{0.694554in}}%
\pgfpathlineto{\pgfqpoint{1.465439in}{0.694760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619134,0.773023,0.823127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845745in}{0.675690in}}%
\pgfpathlineto{\pgfqpoint{1.768437in}{0.688172in}}%
\pgfpathlineto{\pgfqpoint{1.772559in}{0.687660in}}%
\pgfpathlineto{\pgfqpoint{1.853458in}{0.674598in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{0.675690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559892,0.699056,0.744365}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377342in}{0.685875in}}%
\pgfpathlineto{\pgfqpoint{1.312651in}{0.672558in}}%
\pgfpathlineto{\pgfqpoint{1.295607in}{0.671321in}}%
\pgfpathlineto{\pgfqpoint{1.363304in}{0.685257in}}%
\pgfpathlineto{\pgfqpoint{1.377342in}{0.685875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635323,0.793235,0.844649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895728in}{0.659878in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{0.675690in}}%
\pgfpathlineto{\pgfqpoint{1.853458in}{0.674598in}}%
\pgfpathlineto{\pgfqpoint{1.905762in}{0.658052in}}%
\pgfpathlineto{\pgfqpoint{1.895728in}{0.659878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509492,0.636129,0.677359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312651in}{0.672558in}}%
\pgfpathlineto{\pgfqpoint{1.278376in}{0.656252in}}%
\pgfpathlineto{\pgfqpoint{1.259739in}{0.654258in}}%
\pgfpathlineto{\pgfqpoint{1.295607in}{0.671321in}}%
\pgfpathlineto{\pgfqpoint{1.312651in}{0.672558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656759,0.820000,0.873148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912962in}{0.642450in}}%
\pgfpathlineto{\pgfqpoint{1.895728in}{0.659878in}}%
\pgfpathlineto{\pgfqpoint{1.905762in}{0.658052in}}%
\pgfpathlineto{\pgfqpoint{1.923798in}{0.639815in}}%
\pgfpathlineto{\pgfqpoint{1.912962in}{0.642450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273970,0.342067,0.364238}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278376in}{0.656252in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{1.259595in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{1.259739in}{0.654258in}}%
\pgfpathlineto{\pgfqpoint{1.278376in}{0.656252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433673,0.541465,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895573in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.912962in}{0.642450in}}%
\pgfpathlineto{\pgfqpoint{1.923798in}{0.639815in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{0.621861in}}%
\pgfpathlineto{\pgfqpoint{1.895573in}{0.625294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225169,0.281136,0.299357}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278241in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{1.312267in}{0.621867in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{0.618275in}}%
\pgfpathlineto{\pgfqpoint{1.259595in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{0.638722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333018,0.415792,0.442741}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845434in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{1.895573in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{0.621861in}}%
\pgfpathlineto{\pgfqpoint{1.853135in}{0.606138in}}%
\pgfpathlineto{\pgfqpoint{1.845434in}{0.610269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250484,0.312743,0.333013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312267in}{0.621867in}}%
\pgfpathlineto{\pgfqpoint{1.376776in}{0.607516in}}%
\pgfpathlineto{\pgfqpoint{1.362705in}{0.603257in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{0.618275in}}%
\pgfpathlineto{\pgfqpoint{1.312267in}{0.621867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306321,0.382459,0.407248}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767977in}{0.599005in}}%
\pgfpathlineto{\pgfqpoint{1.845434in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{1.853135in}{0.606138in}}%
\pgfpathlineto{\pgfqpoint{1.772079in}{0.594351in}}%
\pgfpathlineto{\pgfqpoint{1.767977in}{0.599005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264541,0.330293,0.351701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376776in}{0.607516in}}%
\pgfpathlineto{\pgfqpoint{1.464779in}{0.597224in}}%
\pgfpathlineto{\pgfqpoint{1.454796in}{0.592486in}}%
\pgfpathlineto{\pgfqpoint{1.362705in}{0.603257in}}%
\pgfpathlineto{\pgfqpoint{1.376776in}{0.607516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292858,0.365649,0.389349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671594in}{0.592725in}}%
\pgfpathlineto{\pgfqpoint{1.767977in}{0.599005in}}%
\pgfpathlineto{\pgfqpoint{1.772079in}{0.594351in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{1.671594in}{0.592725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274458,0.342676,0.364887}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464779in}{0.597224in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{0.592108in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{1.454796in}{0.592486in}}%
\pgfpathlineto{\pgfqpoint{1.464779in}{0.597224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283236,0.353635,0.376556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566737in}{0.592108in}}%
\pgfpathlineto{\pgfqpoint{1.671594in}{0.592725in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{0.592108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598714,0.747528,0.795978}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670013in}{0.694499in}}%
\pgfpathlineto{\pgfqpoint{1.573181in}{0.696605in}}%
\pgfpathlineto{\pgfqpoint{1.567398in}{0.698253in}}%
\pgfpathlineto{\pgfqpoint{1.672179in}{0.695975in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{0.694499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589656,0.736217,0.783935}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573181in}{0.696605in}}%
\pgfpathlineto{\pgfqpoint{1.478958in}{0.693377in}}%
\pgfpathlineto{\pgfqpoint{1.465439in}{0.694760in}}%
\pgfpathlineto{\pgfqpoint{1.567398in}{0.698253in}}%
\pgfpathlineto{\pgfqpoint{1.573181in}{0.696605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607416,0.758392,0.807547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758966in}{0.687289in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{0.694499in}}%
\pgfpathlineto{\pgfqpoint{1.672179in}{0.695975in}}%
\pgfpathlineto{\pgfqpoint{1.768437in}{0.688172in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{0.687289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577972,0.721630,0.768402}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478958in}{0.693377in}}%
\pgfpathlineto{\pgfqpoint{1.397546in}{0.685166in}}%
\pgfpathlineto{\pgfqpoint{1.377342in}{0.685875in}}%
\pgfpathlineto{\pgfqpoint{1.465439in}{0.694760in}}%
\pgfpathlineto{\pgfqpoint{1.478958in}{0.693377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617732,0.771272,0.821262}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830408in}{0.675754in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{0.687289in}}%
\pgfpathlineto{\pgfqpoint{1.768437in}{0.688172in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{0.675690in}}%
\pgfpathlineto{\pgfqpoint{1.830408in}{0.675754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558257,0.697014,0.742191}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397546in}{0.685166in}}%
\pgfpathlineto{\pgfqpoint{1.337765in}{0.672860in}}%
\pgfpathlineto{\pgfqpoint{1.312651in}{0.672558in}}%
\pgfpathlineto{\pgfqpoint{1.377342in}{0.685875in}}%
\pgfpathlineto{\pgfqpoint{1.397546in}{0.685166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633129,0.790496,0.841732}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876597in}{0.661142in}}%
\pgfpathlineto{\pgfqpoint{1.830408in}{0.675754in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{0.675690in}}%
\pgfpathlineto{\pgfqpoint{1.895728in}{0.659878in}}%
\pgfpathlineto{\pgfqpoint{1.876597in}{0.661142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506655,0.632586,0.673587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337765in}{0.672860in}}%
\pgfpathlineto{\pgfqpoint{1.306094in}{0.657791in}}%
\pgfpathlineto{\pgfqpoint{1.278376in}{0.656252in}}%
\pgfpathlineto{\pgfqpoint{1.312651in}{0.672558in}}%
\pgfpathlineto{\pgfqpoint{1.337765in}{0.672860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651348,0.813244,0.865954}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892522in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{1.876597in}{0.661142in}}%
\pgfpathlineto{\pgfqpoint{1.895728in}{0.659878in}}%
\pgfpathlineto{\pgfqpoint{1.912962in}{0.642450in}}%
\pgfpathlineto{\pgfqpoint{1.892522in}{0.645037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270223,0.337389,0.359257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306094in}{0.657791in}}%
\pgfpathlineto{\pgfqpoint{1.305970in}{0.641591in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{1.278376in}{0.656252in}}%
\pgfpathlineto{\pgfqpoint{1.306094in}{0.657791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429609,0.536390,0.571156}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876450in}{0.629183in}}%
\pgfpathlineto{\pgfqpoint{1.892522in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{1.912962in}{0.642450in}}%
\pgfpathlineto{\pgfqpoint{1.895573in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.876450in}{0.629183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223052,0.278493,0.296543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305970in}{0.641591in}}%
\pgfpathlineto{\pgfqpoint{1.337416in}{0.626016in}}%
\pgfpathlineto{\pgfqpoint{1.312267in}{0.621867in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{1.305970in}{0.641591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331228,0.413557,0.440361}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830116in}{0.615299in}}%
\pgfpathlineto{\pgfqpoint{1.876450in}{0.629183in}}%
\pgfpathlineto{\pgfqpoint{1.895573in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.845434in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{1.830116in}{0.615299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249109,0.311027,0.331186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337416in}{0.626016in}}%
\pgfpathlineto{\pgfqpoint{1.397031in}{0.612754in}}%
\pgfpathlineto{\pgfqpoint{1.376776in}{0.607516in}}%
\pgfpathlineto{\pgfqpoint{1.312267in}{0.621867in}}%
\pgfpathlineto{\pgfqpoint{1.337416in}{0.626016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305106,0.380942,0.405633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758537in}{0.604890in}}%
\pgfpathlineto{\pgfqpoint{1.830116in}{0.615299in}}%
\pgfpathlineto{\pgfqpoint{1.845434in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{1.767977in}{0.599005in}}%
\pgfpathlineto{\pgfqpoint{1.758537in}{0.604890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263478,0.328966,0.350288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397031in}{0.612754in}}%
\pgfpathlineto{\pgfqpoint{1.478355in}{0.603244in}}%
\pgfpathlineto{\pgfqpoint{1.464779in}{0.597224in}}%
\pgfpathlineto{\pgfqpoint{1.376776in}{0.607516in}}%
\pgfpathlineto{\pgfqpoint{1.397031in}{0.612754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291866,0.364410,0.388030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669471in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{1.758537in}{0.604890in}}%
\pgfpathlineto{\pgfqpoint{1.767977in}{0.599005in}}%
\pgfpathlineto{\pgfqpoint{1.671594in}{0.592725in}}%
\pgfpathlineto{\pgfqpoint{1.669471in}{0.599086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273523,0.341508,0.363643}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478355in}{0.603244in}}%
\pgfpathlineto{\pgfqpoint{1.572574in}{0.598517in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{0.592108in}}%
\pgfpathlineto{\pgfqpoint{1.464779in}{0.597224in}}%
\pgfpathlineto{\pgfqpoint{1.478355in}{0.603244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282320,0.352492,0.375339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572574in}{0.598517in}}%
\pgfpathlineto{\pgfqpoint{1.669471in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{1.671594in}{0.592725in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{0.592108in}}%
\pgfpathlineto{\pgfqpoint{1.572574in}{0.598517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597460,0.745962,0.794311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665316in}{0.691392in}}%
\pgfpathlineto{\pgfqpoint{1.579376in}{0.693260in}}%
\pgfpathlineto{\pgfqpoint{1.573181in}{0.696605in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{0.694499in}}%
\pgfpathlineto{\pgfqpoint{1.665316in}{0.691392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588371,0.734613,0.782227}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579376in}{0.693260in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{0.690396in}}%
\pgfpathlineto{\pgfqpoint{1.478958in}{0.693377in}}%
\pgfpathlineto{\pgfqpoint{1.573181in}{0.696605in}}%
\pgfpathlineto{\pgfqpoint{1.579376in}{0.693260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606041,0.756675,0.805719}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744263in}{0.684992in}}%
\pgfpathlineto{\pgfqpoint{1.665316in}{0.691392in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{0.694499in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{0.687289in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.684992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576485,0.719774,0.766426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{0.690396in}}%
\pgfpathlineto{\pgfqpoint{1.423499in}{0.683108in}}%
\pgfpathlineto{\pgfqpoint{1.397546in}{0.685166in}}%
\pgfpathlineto{\pgfqpoint{1.478958in}{0.693377in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{0.690396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615991,0.769099,0.818948}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807667in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.684992in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{0.687289in}}%
\pgfpathlineto{\pgfqpoint{1.830408in}{0.675754in}}%
\pgfpathlineto{\pgfqpoint{1.807667in}{0.674754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556244,0.694501,0.739515}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423499in}{0.683108in}}%
\pgfpathlineto{\pgfqpoint{1.370444in}{0.672186in}}%
\pgfpathlineto{\pgfqpoint{1.337765in}{0.672860in}}%
\pgfpathlineto{\pgfqpoint{1.397546in}{0.685166in}}%
\pgfpathlineto{\pgfqpoint{1.423499in}{0.683108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630359,0.787037,0.838049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848658in}{0.661787in}}%
\pgfpathlineto{\pgfqpoint{1.807667in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{1.830408in}{0.675754in}}%
\pgfpathlineto{\pgfqpoint{1.876597in}{0.661142in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{0.661787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503181,0.628250,0.668969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370444in}{0.672186in}}%
\pgfpathlineto{\pgfqpoint{1.342338in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{1.306094in}{0.657791in}}%
\pgfpathlineto{\pgfqpoint{1.337765in}{0.672860in}}%
\pgfpathlineto{\pgfqpoint{1.370444in}{0.672186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644247,0.804378,0.856513}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862789in}{0.647494in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{0.661787in}}%
\pgfpathlineto{\pgfqpoint{1.876597in}{0.661142in}}%
\pgfpathlineto{\pgfqpoint{1.892522in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{0.647494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266961,0.333315,0.354919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342338in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{1.342232in}{0.644436in}}%
\pgfpathlineto{\pgfqpoint{1.305970in}{0.641591in}}%
\pgfpathlineto{\pgfqpoint{1.306094in}{0.657791in}}%
\pgfpathlineto{\pgfqpoint{1.342338in}{0.658813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424857,0.530458,0.564839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848524in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{0.647494in}}%
\pgfpathlineto{\pgfqpoint{1.892522in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{1.876450in}{0.629183in}}%
\pgfpathlineto{\pgfqpoint{1.848524in}{0.633424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220854,0.275748,0.293621}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342232in}{0.644436in}}%
\pgfpathlineto{\pgfqpoint{1.370142in}{0.630613in}}%
\pgfpathlineto{\pgfqpoint{1.337416in}{0.626016in}}%
\pgfpathlineto{\pgfqpoint{1.305970in}{0.641591in}}%
\pgfpathlineto{\pgfqpoint{1.342232in}{0.644436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329176,0.410995,0.437633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807402in}{0.621102in}}%
\pgfpathlineto{\pgfqpoint{1.848524in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{1.876450in}{0.629183in}}%
\pgfpathlineto{\pgfqpoint{1.830116in}{0.615299in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.621102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247560,0.309092,0.329126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370142in}{0.630613in}}%
\pgfpathlineto{\pgfqpoint{1.423050in}{0.618844in}}%
\pgfpathlineto{\pgfqpoint{1.397031in}{0.612754in}}%
\pgfpathlineto{\pgfqpoint{1.337416in}{0.626016in}}%
\pgfpathlineto{\pgfqpoint{1.370142in}{0.630613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303700,0.379186,0.403763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743877in}{0.611865in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.621102in}}%
\pgfpathlineto{\pgfqpoint{1.830116in}{0.615299in}}%
\pgfpathlineto{\pgfqpoint{1.758537in}{0.604890in}}%
\pgfpathlineto{\pgfqpoint{1.743877in}{0.611865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262254,0.327439,0.348662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423050in}{0.618844in}}%
\pgfpathlineto{\pgfqpoint{1.495224in}{0.610404in}}%
\pgfpathlineto{\pgfqpoint{1.478355in}{0.603244in}}%
\pgfpathlineto{\pgfqpoint{1.397031in}{0.612754in}}%
\pgfpathlineto{\pgfqpoint{1.423050in}{0.618844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290712,0.362970,0.386496}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664833in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{1.743877in}{0.611865in}}%
\pgfpathlineto{\pgfqpoint{1.758537in}{0.604890in}}%
\pgfpathlineto{\pgfqpoint{1.669471in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{1.664833in}{0.606715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272437,0.340153,0.362200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495224in}{0.610404in}}%
\pgfpathlineto{\pgfqpoint{1.578840in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{1.572574in}{0.598517in}}%
\pgfpathlineto{\pgfqpoint{1.478355in}{0.603244in}}%
\pgfpathlineto{\pgfqpoint{1.495224in}{0.610404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281255,0.351163,0.373923}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578840in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{1.664833in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{1.669471in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{1.572574in}{0.598517in}}%
\pgfpathlineto{\pgfqpoint{1.578840in}{0.606209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595785,0.743870,0.792084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658162in}{0.686701in}}%
\pgfpathlineto{\pgfqpoint{1.585801in}{0.688274in}}%
\pgfpathlineto{\pgfqpoint{1.579376in}{0.693260in}}%
\pgfpathlineto{\pgfqpoint{1.665316in}{0.691392in}}%
\pgfpathlineto{\pgfqpoint{1.658162in}{0.686701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586656,0.732472,0.779947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585801in}{0.688274in}}%
\pgfpathlineto{\pgfqpoint{1.515390in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{0.690396in}}%
\pgfpathlineto{\pgfqpoint{1.579376in}{0.693260in}}%
\pgfpathlineto{\pgfqpoint{1.585801in}{0.688274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604196,0.754372,0.803266}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724634in}{0.681312in}}%
\pgfpathlineto{\pgfqpoint{1.658162in}{0.686701in}}%
\pgfpathlineto{\pgfqpoint{1.665316in}{0.691392in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.684992in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{0.681312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574499,0.717294,0.763785}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515390in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.679726in}}%
\pgfpathlineto{\pgfqpoint{1.423499in}{0.683108in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{0.690396in}}%
\pgfpathlineto{\pgfqpoint{1.515390in}{0.685862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613638,0.766161,0.815820}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778019in}{0.672692in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{0.681312in}}%
\pgfpathlineto{\pgfqpoint{1.744263in}{0.684992in}}%
\pgfpathlineto{\pgfqpoint{1.807667in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{1.778019in}{0.672692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553550,0.691137,0.735933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454554in}{0.679726in}}%
\pgfpathlineto{\pgfqpoint{1.409884in}{0.670530in}}%
\pgfpathlineto{\pgfqpoint{1.370444in}{0.672186in}}%
\pgfpathlineto{\pgfqpoint{1.423499in}{0.683108in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.679726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626548,0.782280,0.832983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812530in}{0.661773in}}%
\pgfpathlineto{\pgfqpoint{1.778019in}{0.672692in}}%
\pgfpathlineto{\pgfqpoint{1.807667in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{0.661787in}}%
\pgfpathlineto{\pgfqpoint{1.812530in}{0.661773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498582,0.622507,0.662855}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409884in}{0.670530in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{0.659269in}}%
\pgfpathlineto{\pgfqpoint{1.342338in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{1.370444in}{0.672186in}}%
\pgfpathlineto{\pgfqpoint{1.409884in}{0.670530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634219,0.791857,0.843181}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824426in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{1.812530in}{0.661773in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{0.661787in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{0.647494in}}%
\pgfpathlineto{\pgfqpoint{1.824426in}{0.649739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264584,0.330347,0.351759}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386222in}{0.659269in}}%
\pgfpathlineto{\pgfqpoint{1.386136in}{0.647165in}}%
\pgfpathlineto{\pgfqpoint{1.342232in}{0.644436in}}%
\pgfpathlineto{\pgfqpoint{1.342338in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{0.659269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418953,0.523086,0.556990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812412in}{0.637893in}}%
\pgfpathlineto{\pgfqpoint{1.824426in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{0.647494in}}%
\pgfpathlineto{\pgfqpoint{1.848524in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{1.812412in}{0.637893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218550,0.272872,0.290558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386136in}{0.647165in}}%
\pgfpathlineto{\pgfqpoint{1.409637in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.370142in}{0.630613in}}%
\pgfpathlineto{\pgfqpoint{1.342232in}{0.644436in}}%
\pgfpathlineto{\pgfqpoint{1.386136in}{0.647165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326670,0.407866,0.434301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777788in}{0.627519in}}%
\pgfpathlineto{\pgfqpoint{1.812412in}{0.637893in}}%
\pgfpathlineto{\pgfqpoint{1.848524in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.621102in}}%
\pgfpathlineto{\pgfqpoint{1.777788in}{0.627519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245711,0.306784,0.326668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409637in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.454185in}{0.625618in}}%
\pgfpathlineto{\pgfqpoint{1.423050in}{0.618844in}}%
\pgfpathlineto{\pgfqpoint{1.370142in}{0.630613in}}%
\pgfpathlineto{\pgfqpoint{1.409637in}{0.635527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301958,0.377011,0.401447}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724302in}{0.619743in}}%
\pgfpathlineto{\pgfqpoint{1.777788in}{0.627519in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.621102in}}%
\pgfpathlineto{\pgfqpoint{1.743877in}{0.611865in}}%
\pgfpathlineto{\pgfqpoint{1.724302in}{0.619743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260749,0.325559,0.346660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454185in}{0.625618in}}%
\pgfpathlineto{\pgfqpoint{1.514952in}{0.618513in}}%
\pgfpathlineto{\pgfqpoint{1.495224in}{0.610404in}}%
\pgfpathlineto{\pgfqpoint{1.423050in}{0.618844in}}%
\pgfpathlineto{\pgfqpoint{1.454185in}{0.625618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289273,0.361174,0.384583}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657752in}{0.615406in}}%
\pgfpathlineto{\pgfqpoint{1.724302in}{0.619743in}}%
\pgfpathlineto{\pgfqpoint{1.743877in}{0.611865in}}%
\pgfpathlineto{\pgfqpoint{1.664833in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{0.615406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271087,0.338466,0.360404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514952in}{0.618513in}}%
\pgfpathlineto{\pgfqpoint{1.585352in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{1.578840in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{1.495224in}{0.610404in}}%
\pgfpathlineto{\pgfqpoint{1.514952in}{0.618513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279926,0.349503,0.372156}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585352in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{0.615406in}}%
\pgfpathlineto{\pgfqpoint{1.664833in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{1.578840in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{1.585352in}{0.614981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593278,0.740740,0.788751}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648717in}{0.680537in}}%
\pgfpathlineto{\pgfqpoint{1.592254in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{1.585801in}{0.688274in}}%
\pgfpathlineto{\pgfqpoint{1.658162in}{0.686701in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{0.680537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584092,0.729271,0.776539}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592254in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{1.537312in}{0.679883in}}%
\pgfpathlineto{\pgfqpoint{1.515390in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{1.585801in}{0.688274in}}%
\pgfpathlineto{\pgfqpoint{1.592254in}{0.681765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601423,0.750910,0.799580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700585in}{0.676332in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{0.680537in}}%
\pgfpathlineto{\pgfqpoint{1.658162in}{0.686701in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{0.681312in}}%
\pgfpathlineto{\pgfqpoint{1.700585in}{0.676332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571529,0.713586,0.759837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537312in}{0.679883in}}%
\pgfpathlineto{\pgfqpoint{1.489843in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.679726in}}%
\pgfpathlineto{\pgfqpoint{1.515390in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{1.537312in}{0.679883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610070,0.761706,0.811075}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742240in}{0.669606in}}%
\pgfpathlineto{\pgfqpoint{1.700585in}{0.676332in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{0.681312in}}%
\pgfpathlineto{\pgfqpoint{1.778019in}{0.672692in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{0.669606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549518,0.686104,0.730573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489843in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{1.454990in}{0.667918in}}%
\pgfpathlineto{\pgfqpoint{1.409884in}{0.670530in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.679726in}}%
\pgfpathlineto{\pgfqpoint{1.489843in}{0.675094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620668,0.774938,0.825166}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769166in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{0.669606in}}%
\pgfpathlineto{\pgfqpoint{1.778019in}{0.672692in}}%
\pgfpathlineto{\pgfqpoint{1.812530in}{0.661773in}}%
\pgfpathlineto{\pgfqpoint{1.769166in}{0.661086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491849,0.614101,0.653904}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454990in}{0.667918in}}%
\pgfpathlineto{\pgfqpoint{1.436529in}{0.659132in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{0.659269in}}%
\pgfpathlineto{\pgfqpoint{1.409884in}{0.670530in}}%
\pgfpathlineto{\pgfqpoint{1.454990in}{0.667918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618685,0.772462,0.822529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778446in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.769166in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{1.812530in}{0.661773in}}%
\pgfpathlineto{\pgfqpoint{1.824426in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{1.778446in}{0.651696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264230,0.329905,0.351288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436529in}{0.659132in}}%
\pgfpathlineto{\pgfqpoint{1.436464in}{0.649687in}}%
\pgfpathlineto{\pgfqpoint{1.386136in}{0.647165in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{0.659269in}}%
\pgfpathlineto{\pgfqpoint{1.436529in}{0.659132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411103,0.513285,0.546553}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769070in}{0.642453in}}%
\pgfpathlineto{\pgfqpoint{1.778446in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.824426in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{1.812412in}{0.637893in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.642453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216298,0.270060,0.287564}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436464in}{0.649687in}}%
\pgfpathlineto{\pgfqpoint{1.454803in}{0.640607in}}%
\pgfpathlineto{\pgfqpoint{1.409637in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.386136in}{0.647165in}}%
\pgfpathlineto{\pgfqpoint{1.436464in}{0.649687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323380,0.403758,0.429927}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742053in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.642453in}}%
\pgfpathlineto{\pgfqpoint{1.812412in}{0.637893in}}%
\pgfpathlineto{\pgfqpoint{1.777788in}{0.627519in}}%
\pgfpathlineto{\pgfqpoint{1.742053in}{0.634359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243370,0.303861,0.323555}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454803in}{0.640607in}}%
\pgfpathlineto{\pgfqpoint{1.489563in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{1.454185in}{0.625618in}}%
\pgfpathlineto{\pgfqpoint{1.409637in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.454803in}{0.640607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299615,0.374086,0.398332}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700320in}{0.628292in}}%
\pgfpathlineto{\pgfqpoint{1.742053in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{1.777788in}{0.627519in}}%
\pgfpathlineto{\pgfqpoint{1.724302in}{0.619743in}}%
\pgfpathlineto{\pgfqpoint{1.700320in}{0.628292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258746,0.323058,0.343997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489563in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{1.536977in}{0.627332in}}%
\pgfpathlineto{\pgfqpoint{1.514952in}{0.618513in}}%
\pgfpathlineto{\pgfqpoint{1.454185in}{0.625618in}}%
\pgfpathlineto{\pgfqpoint{1.489563in}{0.632876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287319,0.358733,0.381984}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648395in}{0.624909in}}%
\pgfpathlineto{\pgfqpoint{1.700320in}{0.628292in}}%
\pgfpathlineto{\pgfqpoint{1.724302in}{0.619743in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{0.615406in}}%
\pgfpathlineto{\pgfqpoint{1.648395in}{0.624909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269258,0.336183,0.357973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536977in}{0.627332in}}%
\pgfpathlineto{\pgfqpoint{1.591906in}{0.624577in}}%
\pgfpathlineto{\pgfqpoint{1.585352in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{1.514952in}{0.618513in}}%
\pgfpathlineto{\pgfqpoint{1.536977in}{0.627332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278116,0.347243,0.369749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591906in}{0.624577in}}%
\pgfpathlineto{\pgfqpoint{1.648395in}{0.624909in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{0.615406in}}%
\pgfpathlineto{\pgfqpoint{1.585352in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{1.591906in}{0.624577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588828,0.735184,0.782835}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637244in}{0.673071in}}%
\pgfpathlineto{\pgfqpoint{1.598525in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{1.592254in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{0.680537in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{0.673071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579554,0.723605,0.770505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598525in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{1.560849in}{0.672622in}}%
\pgfpathlineto{\pgfqpoint{1.537312in}{0.679883in}}%
\pgfpathlineto{\pgfqpoint{1.592254in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{1.598525in}{0.673913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596476,0.744733,0.793003}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672812in}{0.670188in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{0.673071in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{0.680537in}}%
\pgfpathlineto{\pgfqpoint{1.700585in}{0.676332in}}%
\pgfpathlineto{\pgfqpoint{1.672812in}{0.670188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566273,0.707022,0.752848}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560849in}{0.672622in}}%
\pgfpathlineto{\pgfqpoint{1.528298in}{0.669339in}}%
\pgfpathlineto{\pgfqpoint{1.489843in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{1.537312in}{0.679883in}}%
\pgfpathlineto{\pgfqpoint{1.560849in}{0.672622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603638,0.753675,0.802524}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701375in}{0.665575in}}%
\pgfpathlineto{\pgfqpoint{1.672812in}{0.670188in}}%
\pgfpathlineto{\pgfqpoint{1.700585in}{0.676332in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{0.669606in}}%
\pgfpathlineto{\pgfqpoint{1.701375in}{0.665575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542409,0.677227,0.721121}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528298in}{0.669339in}}%
\pgfpathlineto{\pgfqpoint{1.504399in}{0.664418in}}%
\pgfpathlineto{\pgfqpoint{1.454990in}{0.667918in}}%
\pgfpathlineto{\pgfqpoint{1.489843in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{1.528298in}{0.669339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609926,0.761526,0.810884}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719838in}{0.659733in}}%
\pgfpathlineto{\pgfqpoint{1.701375in}{0.665575in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{0.669606in}}%
\pgfpathlineto{\pgfqpoint{1.769166in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{1.719838in}{0.659733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480538,0.599978,0.638866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504399in}{0.664418in}}%
\pgfpathlineto{\pgfqpoint{1.491742in}{0.658393in}}%
\pgfpathlineto{\pgfqpoint{1.436529in}{0.659132in}}%
\pgfpathlineto{\pgfqpoint{1.454990in}{0.667918in}}%
\pgfpathlineto{\pgfqpoint{1.504399in}{0.664418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591668,0.738730,0.786611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726199in}{0.653294in}}%
\pgfpathlineto{\pgfqpoint{1.719838in}{0.659733in}}%
\pgfpathlineto{\pgfqpoint{1.769166in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{1.778446in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.726199in}{0.653294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268939,0.335785,0.357549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491742in}{0.658393in}}%
\pgfpathlineto{\pgfqpoint{1.491699in}{0.651916in}}%
\pgfpathlineto{\pgfqpoint{1.436464in}{0.649687in}}%
\pgfpathlineto{\pgfqpoint{1.436529in}{0.659132in}}%
\pgfpathlineto{\pgfqpoint{1.491742in}{0.658393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399934,0.499340,0.531705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719769in}{0.646956in}}%
\pgfpathlineto{\pgfqpoint{1.726199in}{0.653294in}}%
\pgfpathlineto{\pgfqpoint{1.778446in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.642453in}}%
\pgfpathlineto{\pgfqpoint{1.719769in}{0.646956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215136,0.268610,0.286020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491699in}{0.651916in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{0.645690in}}%
\pgfpathlineto{\pgfqpoint{1.454803in}{0.640607in}}%
\pgfpathlineto{\pgfqpoint{1.436464in}{0.649687in}}%
\pgfpathlineto{\pgfqpoint{1.491699in}{0.651916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318723,0.397943,0.423736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701242in}{0.641406in}}%
\pgfpathlineto{\pgfqpoint{1.719769in}{0.646956in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.642453in}}%
\pgfpathlineto{\pgfqpoint{1.742053in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{1.701242in}{0.641406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240295,0.300022,0.319468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504276in}{0.645690in}}%
\pgfpathlineto{\pgfqpoint{1.528112in}{0.640389in}}%
\pgfpathlineto{\pgfqpoint{1.489563in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{1.454803in}{0.640607in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{0.645690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296132,0.369737,0.393701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672625in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{1.701242in}{0.641406in}}%
\pgfpathlineto{\pgfqpoint{1.742053in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{1.700320in}{0.628292in}}%
\pgfpathlineto{\pgfqpoint{1.672625in}{0.637246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255825,0.319412,0.340115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528112in}{0.640389in}}%
\pgfpathlineto{\pgfqpoint{1.560624in}{0.636588in}}%
\pgfpathlineto{\pgfqpoint{1.536977in}{0.627332in}}%
\pgfpathlineto{\pgfqpoint{1.489563in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{1.528112in}{0.640389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284352,0.355030,0.378041}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637021in}{0.634927in}}%
\pgfpathlineto{\pgfqpoint{1.672625in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{1.700320in}{0.628292in}}%
\pgfpathlineto{\pgfqpoint{1.648395in}{0.624909in}}%
\pgfpathlineto{\pgfqpoint{1.637021in}{0.634927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266501,0.332741,0.354308}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560624in}{0.636588in}}%
\pgfpathlineto{\pgfqpoint{1.598287in}{0.634699in}}%
\pgfpathlineto{\pgfqpoint{1.591906in}{0.624577in}}%
\pgfpathlineto{\pgfqpoint{1.536977in}{0.627332in}}%
\pgfpathlineto{\pgfqpoint{1.560624in}{0.636588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275358,0.343800,0.366083}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598287in}{0.634699in}}%
\pgfpathlineto{\pgfqpoint{1.637021in}{0.634927in}}%
\pgfpathlineto{\pgfqpoint{1.648395in}{0.624909in}}%
\pgfpathlineto{\pgfqpoint{1.591906in}{0.624577in}}%
\pgfpathlineto{\pgfqpoint{1.598287in}{0.634699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578089,0.721776,0.768557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624092in}{0.664532in}}%
\pgfpathlineto{\pgfqpoint{1.604402in}{0.664960in}}%
\pgfpathlineto{\pgfqpoint{1.598525in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{0.673071in}}%
\pgfpathlineto{\pgfqpoint{1.624092in}{0.664532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568649,0.709989,0.756007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604402in}{0.664960in}}%
\pgfpathlineto{\pgfqpoint{1.585243in}{0.664303in}}%
\pgfpathlineto{\pgfqpoint{1.560849in}{0.672622in}}%
\pgfpathlineto{\pgfqpoint{1.598525in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{1.604402in}{0.664960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584460,0.729731,0.777028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642179in}{0.663065in}}%
\pgfpathlineto{\pgfqpoint{1.624092in}{0.664532in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{0.673071in}}%
\pgfpathlineto{\pgfqpoint{1.672812in}{0.670188in}}%
\pgfpathlineto{\pgfqpoint{1.642179in}{0.663065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553718,0.691347,0.736157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585243in}{0.664303in}}%
\pgfpathlineto{\pgfqpoint{1.568690in}{0.662634in}}%
\pgfpathlineto{\pgfqpoint{1.528298in}{0.669339in}}%
\pgfpathlineto{\pgfqpoint{1.560849in}{0.672622in}}%
\pgfpathlineto{\pgfqpoint{1.585243in}{0.664303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587911,0.734040,0.781616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656704in}{0.660720in}}%
\pgfpathlineto{\pgfqpoint{1.642179in}{0.663065in}}%
\pgfpathlineto{\pgfqpoint{1.672812in}{0.670188in}}%
\pgfpathlineto{\pgfqpoint{1.701375in}{0.665575in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{0.660720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525803,0.656494,0.699044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568690in}{0.662634in}}%
\pgfpathlineto{\pgfqpoint{1.556538in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{1.504399in}{0.664418in}}%
\pgfpathlineto{\pgfqpoint{1.528298in}{0.669339in}}%
\pgfpathlineto{\pgfqpoint{1.568690in}{0.662634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583998,0.729153,0.776413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666092in}{0.657749in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{0.660720in}}%
\pgfpathlineto{\pgfqpoint{1.701375in}{0.665575in}}%
\pgfpathlineto{\pgfqpoint{1.719838in}{0.659733in}}%
\pgfpathlineto{\pgfqpoint{1.666092in}{0.657749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457467,0.571173,0.608194}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556538in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{1.550102in}{0.657067in}}%
\pgfpathlineto{\pgfqpoint{1.491742in}{0.658393in}}%
\pgfpathlineto{\pgfqpoint{1.504399in}{0.664418in}}%
\pgfpathlineto{\pgfqpoint{1.556538in}{0.660131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538422,0.672250,0.715822}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669326in}{0.654474in}}%
\pgfpathlineto{\pgfqpoint{1.666092in}{0.657749in}}%
\pgfpathlineto{\pgfqpoint{1.719838in}{0.659733in}}%
\pgfpathlineto{\pgfqpoint{1.726199in}{0.653294in}}%
\pgfpathlineto{\pgfqpoint{1.669326in}{0.654474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286243,0.357390,0.380554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550102in}{0.657067in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{0.653774in}}%
\pgfpathlineto{\pgfqpoint{1.491699in}{0.651916in}}%
\pgfpathlineto{\pgfqpoint{1.491742in}{0.658393in}}%
\pgfpathlineto{\pgfqpoint{1.550102in}{0.657067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.479023,0.510071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666055in}{0.651252in}}%
\pgfpathlineto{\pgfqpoint{1.669326in}{0.654474in}}%
\pgfpathlineto{\pgfqpoint{1.726199in}{0.653294in}}%
\pgfpathlineto{\pgfqpoint{1.719769in}{0.646956in}}%
\pgfpathlineto{\pgfqpoint{1.666055in}{0.651252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221343,0.276359,0.294271}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550082in}{0.653774in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{0.650608in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{0.645690in}}%
\pgfpathlineto{\pgfqpoint{1.491699in}{0.651916in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{0.653774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312161,0.389750,0.415012}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656633in}{0.648430in}}%
\pgfpathlineto{\pgfqpoint{1.666055in}{0.651252in}}%
\pgfpathlineto{\pgfqpoint{1.719769in}{0.646956in}}%
\pgfpathlineto{\pgfqpoint{1.701242in}{0.641406in}}%
\pgfpathlineto{\pgfqpoint{1.656633in}{0.648430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237141,0.296083,0.315274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556478in}{0.650608in}}%
\pgfpathlineto{\pgfqpoint{1.568599in}{0.647913in}}%
\pgfpathlineto{\pgfqpoint{1.528112in}{0.640389in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{0.645690in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{0.650608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290476,0.362675,0.386182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642082in}{0.646314in}}%
\pgfpathlineto{\pgfqpoint{1.656633in}{0.648430in}}%
\pgfpathlineto{\pgfqpoint{1.701242in}{0.641406in}}%
\pgfpathlineto{\pgfqpoint{1.672625in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{1.642082in}{0.646314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251357,0.313834,0.334175}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568599in}{0.647913in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{0.645980in}}%
\pgfpathlineto{\pgfqpoint{1.560624in}{0.636588in}}%
\pgfpathlineto{\pgfqpoint{1.528112in}{0.640389in}}%
\pgfpathlineto{\pgfqpoint{1.568599in}{0.647913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279246,0.348654,0.371252}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623977in}{0.645135in}}%
\pgfpathlineto{\pgfqpoint{1.642082in}{0.646314in}}%
\pgfpathlineto{\pgfqpoint{1.672625in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{1.637021in}{0.634927in}}%
\pgfpathlineto{\pgfqpoint{1.623977in}{0.645135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261839,0.326920,0.348110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585131in}{0.645980in}}%
\pgfpathlineto{\pgfqpoint{1.604282in}{0.645019in}}%
\pgfpathlineto{\pgfqpoint{1.598287in}{0.634699in}}%
\pgfpathlineto{\pgfqpoint{1.560624in}{0.636588in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{0.645980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270558,0.337807,0.359702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604282in}{0.645019in}}%
\pgfpathlineto{\pgfqpoint{1.623977in}{0.645135in}}%
\pgfpathlineto{\pgfqpoint{1.637021in}{0.634927in}}%
\pgfpathlineto{\pgfqpoint{1.598287in}{0.634699in}}%
\pgfpathlineto{\pgfqpoint{1.604282in}{0.645019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.604402in}{0.664960in}}%
\pgfpathlineto{\pgfqpoint{1.624092in}{0.664532in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.585243in}{0.664303in}}%
\pgfpathlineto{\pgfqpoint{1.604402in}{0.664960in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.624092in}{0.664532in}}%
\pgfpathlineto{\pgfqpoint{1.642179in}{0.663065in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.568690in}{0.662634in}}%
\pgfpathlineto{\pgfqpoint{1.585243in}{0.664303in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.642179in}{0.663065in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{0.660720in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.556538in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{1.568690in}{0.662634in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{0.660720in}}%
\pgfpathlineto{\pgfqpoint{1.666092in}{0.657749in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.550102in}{0.657067in}}%
\pgfpathlineto{\pgfqpoint{1.556538in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.666092in}{0.657749in}}%
\pgfpathlineto{\pgfqpoint{1.669326in}{0.654474in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{0.653774in}}%
\pgfpathlineto{\pgfqpoint{1.550102in}{0.657067in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.669326in}{0.654474in}}%
\pgfpathlineto{\pgfqpoint{1.666055in}{0.651252in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{0.650608in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{0.653774in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.666055in}{0.651252in}}%
\pgfpathlineto{\pgfqpoint{1.656633in}{0.648430in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.568599in}{0.647913in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{0.650608in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.656633in}{0.648430in}}%
\pgfpathlineto{\pgfqpoint{1.642082in}{0.646314in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{0.645980in}}%
\pgfpathlineto{\pgfqpoint{1.568599in}{0.647913in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.642082in}{0.646314in}}%
\pgfpathlineto{\pgfqpoint{1.623977in}{0.645135in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.604282in}{0.645019in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{0.645980in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440980,0.550588,0.586275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.623977in}{0.645135in}}%
\pgfpathlineto{\pgfqpoint{1.604282in}{0.645019in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{0.655194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Ex3_NS_multiIter_R2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.780000in}{1.740000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.780000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.780000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.260000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.260000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621561in}{0.433562in}}%
\pgfpathlineto{\pgfqpoint{0.721293in}{0.479368in}}%
\pgfpathlineto{\pgfqpoint{0.819302in}{0.526346in}}%
\pgfpathlineto{\pgfqpoint{0.915641in}{0.574480in}}%
\pgfpathlineto{\pgfqpoint{1.010407in}{0.623448in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{0.673037in}}%
\pgfpathlineto{\pgfqpoint{1.195766in}{0.722888in}}%
\pgfpathlineto{\pgfqpoint{1.286622in}{0.771982in}}%
\pgfpathlineto{\pgfqpoint{1.376344in}{0.819468in}}%
\pgfpathlineto{\pgfqpoint{1.465119in}{0.865917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916835in}{0.524679in}}%
\pgfpathlineto{\pgfqpoint{1.011368in}{0.573856in}}%
\pgfpathlineto{\pgfqpoint{1.104472in}{0.623774in}}%
\pgfpathlineto{\pgfqpoint{1.196322in}{0.674044in}}%
\pgfpathlineto{\pgfqpoint{1.287010in}{0.723310in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{0.770408in}}%
\pgfpathlineto{\pgfqpoint{1.464924in}{0.815175in}}%
\pgfpathlineto{\pgfqpoint{1.552263in}{0.857712in}}%
\pgfpathlineto{\pgfqpoint{1.638739in}{0.898404in}}%
\pgfpathlineto{\pgfqpoint{1.724828in}{0.938185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197204in}{0.595484in}}%
\pgfpathlineto{\pgfqpoint{1.287802in}{0.648067in}}%
\pgfpathlineto{\pgfqpoint{1.377402in}{0.699084in}}%
\pgfpathlineto{\pgfqpoint{1.465816in}{0.747177in}}%
\pgfpathlineto{\pgfqpoint{1.552991in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{1.638927in}{0.834124in}}%
\pgfpathlineto{\pgfqpoint{1.723628in}{0.873070in}}%
\pgfpathlineto{\pgfqpoint{1.807113in}{0.909074in}}%
\pgfpathlineto{\pgfqpoint{1.889440in}{0.942215in}}%
\pgfpathlineto{\pgfqpoint{1.971041in}{0.972711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914789in}{1.012774in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{0.899886in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{0.899886in}}%
\pgfpathlineto{\pgfqpoint{1.914789in}{1.012774in}}%
\pgfpathlineto{\pgfqpoint{1.914789in}{1.012774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821896in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.914789in}{1.012774in}}%
\pgfpathlineto{\pgfqpoint{1.914789in}{1.012774in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{0.984803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821896in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.914789in}{1.012774in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{0.899886in}}%
\pgfpathlineto{\pgfqpoint{1.863879in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{0.984803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821896in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.914789in}{1.012774in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{0.899886in}}%
\pgfpathlineto{\pgfqpoint{1.863879in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{0.984803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956576in}{0.899886in}}%
\pgfpathlineto{\pgfqpoint{1.863879in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{1.863879in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{0.899886in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{0.899886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863879in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.863879in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{1.863879in}{0.871066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824290in}{0.980561in}}%
\pgfpathlineto{\pgfqpoint{1.878930in}{0.872814in}}%
\pgfpathlineto{\pgfqpoint{1.878930in}{0.872814in}}%
\pgfpathlineto{\pgfqpoint{1.824290in}{0.980561in}}%
\pgfpathlineto{\pgfqpoint{1.824290in}{0.980561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734871in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{1.824290in}{0.980561in}}%
\pgfpathlineto{\pgfqpoint{1.824290in}{0.980561in}}%
\pgfpathlineto{\pgfqpoint{1.734871in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{1.734871in}{0.945549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734871in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{1.824290in}{0.980561in}}%
\pgfpathlineto{\pgfqpoint{1.878930in}{0.872814in}}%
\pgfpathlineto{\pgfqpoint{1.789776in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.734871in}{0.945549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734871in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{1.824290in}{0.980561in}}%
\pgfpathlineto{\pgfqpoint{1.878930in}{0.872814in}}%
\pgfpathlineto{\pgfqpoint{1.789776in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.734871in}{0.945549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878930in}{0.872814in}}%
\pgfpathlineto{\pgfqpoint{1.789776in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.789776in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.878930in}{0.872814in}}%
\pgfpathlineto{\pgfqpoint{1.878930in}{0.872814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789776in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.734871in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{1.734871in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{1.789776in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.789776in}{0.836919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732558in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{1.732558in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{1.732558in}{0.944367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647374in}{0.902902in}}%
\pgfpathlineto{\pgfqpoint{1.732558in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{1.732558in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{0.902902in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{0.902902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647374in}{0.902902in}}%
\pgfpathlineto{\pgfqpoint{1.732558in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{1.714607in}{0.801038in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{0.902902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647374in}{0.902902in}}%
\pgfpathlineto{\pgfqpoint{1.732558in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{1.714607in}{0.801038in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{0.902902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799439in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{1.714607in}{0.801038in}}%
\pgfpathlineto{\pgfqpoint{1.714607in}{0.801038in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{0.843411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714607in}{0.801038in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{0.902902in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{0.902902in}}%
\pgfpathlineto{\pgfqpoint{1.714607in}{0.801038in}}%
\pgfpathlineto{\pgfqpoint{1.714607in}{0.801038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639667in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{1.717993in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.717993in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{0.904105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559398in}{0.856874in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{1.559398in}{0.856874in}}%
\pgfpathlineto{\pgfqpoint{1.559398in}{0.856874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559398in}{0.856874in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{1.717993in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.638178in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{1.559398in}{0.856874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559398in}{0.856874in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{1.717993in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.638178in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{1.559398in}{0.856874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717993in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.638178in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{1.638178in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{1.717993in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.717993in}{0.811506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638178in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{1.559398in}{0.856874in}}%
\pgfpathlineto{\pgfqpoint{1.559398in}{0.856874in}}%
\pgfpathlineto{\pgfqpoint{1.638178in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{1.638178in}{0.763356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644420in}{0.968912in}}%
\pgfpathlineto{\pgfqpoint{1.724149in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.724149in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.644420in}{0.968912in}}%
\pgfpathlineto{\pgfqpoint{1.644420in}{0.968912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553141in}{0.914346in}}%
\pgfpathlineto{\pgfqpoint{1.644420in}{0.968912in}}%
\pgfpathlineto{\pgfqpoint{1.644420in}{0.968912in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{0.914346in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{0.914346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553141in}{0.914346in}}%
\pgfpathlineto{\pgfqpoint{1.644420in}{0.968912in}}%
\pgfpathlineto{\pgfqpoint{1.724149in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.632996in}{0.827122in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{0.914346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553141in}{0.914346in}}%
\pgfpathlineto{\pgfqpoint{1.644420in}{0.968912in}}%
\pgfpathlineto{\pgfqpoint{1.724149in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.632996in}{0.827122in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{0.914346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724149in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.632996in}{0.827122in}}%
\pgfpathlineto{\pgfqpoint{1.632996in}{0.827122in}}%
\pgfpathlineto{\pgfqpoint{1.724149in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.724149in}{0.882498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632996in}{0.827122in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{0.914346in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{0.914346in}}%
\pgfpathlineto{\pgfqpoint{1.632996in}{0.827122in}}%
\pgfpathlineto{\pgfqpoint{1.632996in}{0.827122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545730in}{0.859723in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{0.776937in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{0.776937in}}%
\pgfpathlineto{\pgfqpoint{1.545730in}{0.859723in}}%
\pgfpathlineto{\pgfqpoint{1.545730in}{0.859723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470965in}{0.807506in}}%
\pgfpathlineto{\pgfqpoint{1.545730in}{0.859723in}}%
\pgfpathlineto{\pgfqpoint{1.545730in}{0.859723in}}%
\pgfpathlineto{\pgfqpoint{1.470965in}{0.807506in}}%
\pgfpathlineto{\pgfqpoint{1.470965in}{0.807506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470965in}{0.807506in}}%
\pgfpathlineto{\pgfqpoint{1.545730in}{0.859723in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{0.776937in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.723812in}}%
\pgfpathlineto{\pgfqpoint{1.470965in}{0.807506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470965in}{0.807506in}}%
\pgfpathlineto{\pgfqpoint{1.545730in}{0.859723in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{0.776937in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.723812in}}%
\pgfpathlineto{\pgfqpoint{1.470965in}{0.807506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634531in}{0.776937in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.723812in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.723812in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{0.776937in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{0.776937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560340in}{0.723812in}}%
\pgfpathlineto{\pgfqpoint{1.470965in}{0.807506in}}%
\pgfpathlineto{\pgfqpoint{1.470965in}{0.807506in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.723812in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.723812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549406in}{0.925466in}}%
\pgfpathlineto{\pgfqpoint{1.638733in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{1.638733in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{1.549406in}{0.925466in}}%
\pgfpathlineto{\pgfqpoint{1.549406in}{0.925466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465531in}{0.866967in}}%
\pgfpathlineto{\pgfqpoint{1.549406in}{0.925466in}}%
\pgfpathlineto{\pgfqpoint{1.549406in}{0.925466in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{0.866967in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{0.866967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465531in}{0.866967in}}%
\pgfpathlineto{\pgfqpoint{1.549406in}{0.925466in}}%
\pgfpathlineto{\pgfqpoint{1.638733in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{1.555155in}{0.789138in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{0.866967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465531in}{0.866967in}}%
\pgfpathlineto{\pgfqpoint{1.549406in}{0.925466in}}%
\pgfpathlineto{\pgfqpoint{1.638733in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{1.555155in}{0.789138in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{0.866967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638733in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{1.555155in}{0.789138in}}%
\pgfpathlineto{\pgfqpoint{1.555155in}{0.789138in}}%
\pgfpathlineto{\pgfqpoint{1.638733in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{1.638733in}{0.848486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555155in}{0.789138in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{0.866967in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{0.866967in}}%
\pgfpathlineto{\pgfqpoint{1.555155in}{0.789138in}}%
\pgfpathlineto{\pgfqpoint{1.555155in}{0.789138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450870in}{0.811195in}}%
\pgfpathlineto{\pgfqpoint{1.549019in}{0.739549in}}%
\pgfpathlineto{\pgfqpoint{1.549019in}{0.739549in}}%
\pgfpathlineto{\pgfqpoint{1.450870in}{0.811195in}}%
\pgfpathlineto{\pgfqpoint{1.450870in}{0.811195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382101in}{0.754852in}}%
\pgfpathlineto{\pgfqpoint{1.450870in}{0.811195in}}%
\pgfpathlineto{\pgfqpoint{1.450870in}{0.811195in}}%
\pgfpathlineto{\pgfqpoint{1.382101in}{0.754852in}}%
\pgfpathlineto{\pgfqpoint{1.382101in}{0.754852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382101in}{0.754852in}}%
\pgfpathlineto{\pgfqpoint{1.450870in}{0.811195in}}%
\pgfpathlineto{\pgfqpoint{1.549019in}{0.739549in}}%
\pgfpathlineto{\pgfqpoint{1.480955in}{0.682331in}}%
\pgfpathlineto{\pgfqpoint{1.382101in}{0.754852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382101in}{0.754852in}}%
\pgfpathlineto{\pgfqpoint{1.450870in}{0.811195in}}%
\pgfpathlineto{\pgfqpoint{1.549019in}{0.739549in}}%
\pgfpathlineto{\pgfqpoint{1.480955in}{0.682331in}}%
\pgfpathlineto{\pgfqpoint{1.382101in}{0.754852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549019in}{0.739549in}}%
\pgfpathlineto{\pgfqpoint{1.480955in}{0.682331in}}%
\pgfpathlineto{\pgfqpoint{1.480955in}{0.682331in}}%
\pgfpathlineto{\pgfqpoint{1.549019in}{0.739549in}}%
\pgfpathlineto{\pgfqpoint{1.549019in}{0.739549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480955in}{0.682331in}}%
\pgfpathlineto{\pgfqpoint{1.382101in}{0.754852in}}%
\pgfpathlineto{\pgfqpoint{1.382101in}{0.754852in}}%
\pgfpathlineto{\pgfqpoint{1.480955in}{0.682331in}}%
\pgfpathlineto{\pgfqpoint{1.480955in}{0.682331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867929in}{0.672899in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{0.645911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102505in}{0.770714in}}%
\pgfpathlineto{\pgfqpoint{2.163982in}{0.744912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867929in}{0.672899in}}%
\pgfpathlineto{\pgfqpoint{2.102505in}{0.770714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929373in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{1.945226in}{1.286162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163982in}{0.744912in}}%
\pgfpathlineto{\pgfqpoint{2.186516in}{1.373444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929373in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{2.163982in}{0.744912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945226in}{1.286162in}}%
\pgfpathlineto{\pgfqpoint{1.881807in}{1.309967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186516in}{1.373444in}}%
\pgfpathlineto{\pgfqpoint{2.123067in}{1.396172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945226in}{1.286162in}}%
\pgfpathlineto{\pgfqpoint{2.186516in}{1.373444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881807in}{1.309967in}}%
\pgfpathlineto{\pgfqpoint{1.867929in}{0.672899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123067in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{2.102505in}{0.770714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881807in}{1.309967in}}%
\pgfpathlineto{\pgfqpoint{2.123067in}{1.396172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453536in}{0.879113in}}%
\pgfpathlineto{\pgfqpoint{1.551708in}{0.812494in}}%
\pgfpathlineto{\pgfqpoint{1.551708in}{0.812494in}}%
\pgfpathlineto{\pgfqpoint{1.453536in}{0.879113in}}%
\pgfpathlineto{\pgfqpoint{1.453536in}{0.879113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377792in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.453536in}{0.879113in}}%
\pgfpathlineto{\pgfqpoint{1.453536in}{0.879113in}}%
\pgfpathlineto{\pgfqpoint{1.377792in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.377792in}{0.817867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377792in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.453536in}{0.879113in}}%
\pgfpathlineto{\pgfqpoint{1.551708in}{0.812494in}}%
\pgfpathlineto{\pgfqpoint{1.476461in}{0.750400in}}%
\pgfpathlineto{\pgfqpoint{1.377792in}{0.817867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377792in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.453536in}{0.879113in}}%
\pgfpathlineto{\pgfqpoint{1.551708in}{0.812494in}}%
\pgfpathlineto{\pgfqpoint{1.476461in}{0.750400in}}%
\pgfpathlineto{\pgfqpoint{1.377792in}{0.817867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551708in}{0.812494in}}%
\pgfpathlineto{\pgfqpoint{1.476461in}{0.750400in}}%
\pgfpathlineto{\pgfqpoint{1.476461in}{0.750400in}}%
\pgfpathlineto{\pgfqpoint{1.551708in}{0.812494in}}%
\pgfpathlineto{\pgfqpoint{1.551708in}{0.812494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476461in}{0.750400in}}%
\pgfpathlineto{\pgfqpoint{1.377792in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.377792in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.476461in}{0.750400in}}%
\pgfpathlineto{\pgfqpoint{1.476461in}{0.750400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355206in}{0.758523in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{0.699187in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{0.699187in}}%
\pgfpathlineto{\pgfqpoint{1.355206in}{0.758523in}}%
\pgfpathlineto{\pgfqpoint{1.355206in}{0.758523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292826in}{0.698980in}}%
\pgfpathlineto{\pgfqpoint{1.355206in}{0.758523in}}%
\pgfpathlineto{\pgfqpoint{1.355206in}{0.758523in}}%
\pgfpathlineto{\pgfqpoint{1.292826in}{0.698980in}}%
\pgfpathlineto{\pgfqpoint{1.292826in}{0.698980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292826in}{0.698980in}}%
\pgfpathlineto{\pgfqpoint{1.355206in}{0.758523in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{0.699187in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{0.638833in}}%
\pgfpathlineto{\pgfqpoint{1.292826in}{0.698980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292826in}{0.698980in}}%
\pgfpathlineto{\pgfqpoint{1.355206in}{0.758523in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{0.699187in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{0.638833in}}%
\pgfpathlineto{\pgfqpoint{1.292826in}{0.698980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461434in}{0.699187in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{0.638833in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{0.638833in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{0.699187in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{0.699187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399900in}{0.638833in}}%
\pgfpathlineto{\pgfqpoint{1.292826in}{0.698980in}}%
\pgfpathlineto{\pgfqpoint{1.292826in}{0.698980in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{0.638833in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{0.638833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356727in}{0.829505in}}%
\pgfpathlineto{\pgfqpoint{1.462866in}{0.774023in}}%
\pgfpathlineto{\pgfqpoint{1.462866in}{0.774023in}}%
\pgfpathlineto{\pgfqpoint{1.356727in}{0.829505in}}%
\pgfpathlineto{\pgfqpoint{1.356727in}{0.829505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289759in}{0.766775in}}%
\pgfpathlineto{\pgfqpoint{1.356727in}{0.829505in}}%
\pgfpathlineto{\pgfqpoint{1.356727in}{0.829505in}}%
\pgfpathlineto{\pgfqpoint{1.289759in}{0.766775in}}%
\pgfpathlineto{\pgfqpoint{1.289759in}{0.766775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289759in}{0.766775in}}%
\pgfpathlineto{\pgfqpoint{1.356727in}{0.829505in}}%
\pgfpathlineto{\pgfqpoint{1.462866in}{0.774023in}}%
\pgfpathlineto{\pgfqpoint{1.396614in}{0.710491in}}%
\pgfpathlineto{\pgfqpoint{1.289759in}{0.766775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289759in}{0.766775in}}%
\pgfpathlineto{\pgfqpoint{1.356727in}{0.829505in}}%
\pgfpathlineto{\pgfqpoint{1.462866in}{0.774023in}}%
\pgfpathlineto{\pgfqpoint{1.396614in}{0.710491in}}%
\pgfpathlineto{\pgfqpoint{1.289759in}{0.766775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462866in}{0.774023in}}%
\pgfpathlineto{\pgfqpoint{1.396614in}{0.710491in}}%
\pgfpathlineto{\pgfqpoint{1.396614in}{0.710491in}}%
\pgfpathlineto{\pgfqpoint{1.462866in}{0.774023in}}%
\pgfpathlineto{\pgfqpoint{1.462866in}{0.774023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396614in}{0.710491in}}%
\pgfpathlineto{\pgfqpoint{1.289759in}{0.766775in}}%
\pgfpathlineto{\pgfqpoint{1.289759in}{0.766775in}}%
\pgfpathlineto{\pgfqpoint{1.396614in}{0.710491in}}%
\pgfpathlineto{\pgfqpoint{1.396614in}{0.710491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358548in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{1.463698in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{1.463698in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{1.358548in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{1.358548in}{0.877306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288603in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{1.358548in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{1.358548in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{1.288603in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{1.288603in}{0.815750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288603in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{1.358548in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{1.463698in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{1.394395in}{0.760806in}}%
\pgfpathlineto{\pgfqpoint{1.288603in}{0.815750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288603in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{1.358548in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{1.463698in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{1.394395in}{0.760806in}}%
\pgfpathlineto{\pgfqpoint{1.288603in}{0.815750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463698in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{1.394395in}{0.760806in}}%
\pgfpathlineto{\pgfqpoint{1.394395in}{0.760806in}}%
\pgfpathlineto{\pgfqpoint{1.463698in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{1.463698in}{0.823170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394395in}{0.760806in}}%
\pgfpathlineto{\pgfqpoint{1.288603in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{1.288603in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{1.394395in}{0.760806in}}%
\pgfpathlineto{\pgfqpoint{1.394395in}{0.760806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258806in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{1.371768in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{1.371768in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{0.701929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203257in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{0.640251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203257in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{1.371768in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{1.317213in}{0.593435in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{0.640251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203257in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{1.371768in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{1.317213in}{0.593435in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{0.640251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371768in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{1.317213in}{0.593435in}}%
\pgfpathlineto{\pgfqpoint{1.317213in}{0.593435in}}%
\pgfpathlineto{\pgfqpoint{1.371768in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{1.371768in}{0.655829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317213in}{0.593435in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{1.317213in}{0.593435in}}%
\pgfpathlineto{\pgfqpoint{1.317213in}{0.593435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259022in}{0.776606in}}%
\pgfpathlineto{\pgfqpoint{1.372126in}{0.732848in}}%
\pgfpathlineto{\pgfqpoint{1.372126in}{0.732848in}}%
\pgfpathlineto{\pgfqpoint{1.259022in}{0.776606in}}%
\pgfpathlineto{\pgfqpoint{1.259022in}{0.776606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201358in}{0.713712in}}%
\pgfpathlineto{\pgfqpoint{1.259022in}{0.776606in}}%
\pgfpathlineto{\pgfqpoint{1.259022in}{0.776606in}}%
\pgfpathlineto{\pgfqpoint{1.201358in}{0.713712in}}%
\pgfpathlineto{\pgfqpoint{1.201358in}{0.713712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201358in}{0.713712in}}%
\pgfpathlineto{\pgfqpoint{1.259022in}{0.776606in}}%
\pgfpathlineto{\pgfqpoint{1.372126in}{0.732848in}}%
\pgfpathlineto{\pgfqpoint{1.315404in}{0.669241in}}%
\pgfpathlineto{\pgfqpoint{1.201358in}{0.713712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201358in}{0.713712in}}%
\pgfpathlineto{\pgfqpoint{1.259022in}{0.776606in}}%
\pgfpathlineto{\pgfqpoint{1.372126in}{0.732848in}}%
\pgfpathlineto{\pgfqpoint{1.315404in}{0.669241in}}%
\pgfpathlineto{\pgfqpoint{1.201358in}{0.713712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372126in}{0.732848in}}%
\pgfpathlineto{\pgfqpoint{1.315404in}{0.669241in}}%
\pgfpathlineto{\pgfqpoint{1.315404in}{0.669241in}}%
\pgfpathlineto{\pgfqpoint{1.372126in}{0.732848in}}%
\pgfpathlineto{\pgfqpoint{1.372126in}{0.732848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315404in}{0.669241in}}%
\pgfpathlineto{\pgfqpoint{1.201358in}{0.713712in}}%
\pgfpathlineto{\pgfqpoint{1.201358in}{0.713712in}}%
\pgfpathlineto{\pgfqpoint{1.315404in}{0.669241in}}%
\pgfpathlineto{\pgfqpoint{1.315404in}{0.669241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259828in}{0.823979in}}%
\pgfpathlineto{\pgfqpoint{1.372536in}{0.781617in}}%
\pgfpathlineto{\pgfqpoint{1.372536in}{0.781617in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{0.823979in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{0.823979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200199in}{0.762291in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{0.823979in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{0.823979in}}%
\pgfpathlineto{\pgfqpoint{1.200199in}{0.762291in}}%
\pgfpathlineto{\pgfqpoint{1.200199in}{0.762291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200199in}{0.762291in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{0.823979in}}%
\pgfpathlineto{\pgfqpoint{1.372536in}{0.781617in}}%
\pgfpathlineto{\pgfqpoint{1.313812in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{1.200199in}{0.762291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200199in}{0.762291in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{0.823979in}}%
\pgfpathlineto{\pgfqpoint{1.372536in}{0.781617in}}%
\pgfpathlineto{\pgfqpoint{1.313812in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{1.200199in}{0.762291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372536in}{0.781617in}}%
\pgfpathlineto{\pgfqpoint{1.313812in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{1.313812in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{1.372536in}{0.781617in}}%
\pgfpathlineto{\pgfqpoint{1.372536in}{0.781617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313812in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{1.200199in}{0.762291in}}%
\pgfpathlineto{\pgfqpoint{1.200199in}{0.762291in}}%
\pgfpathlineto{\pgfqpoint{1.313812in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{1.313812in}{0.719215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161346in}{0.642754in}}%
\pgfpathlineto{\pgfqpoint{1.279900in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{1.279900in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{1.161346in}{0.642754in}}%
\pgfpathlineto{\pgfqpoint{1.161346in}{0.642754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113873in}{0.580725in}}%
\pgfpathlineto{\pgfqpoint{1.161346in}{0.642754in}}%
\pgfpathlineto{\pgfqpoint{1.161346in}{0.642754in}}%
\pgfpathlineto{\pgfqpoint{1.113873in}{0.580725in}}%
\pgfpathlineto{\pgfqpoint{1.113873in}{0.580725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113873in}{0.580725in}}%
\pgfpathlineto{\pgfqpoint{1.161346in}{0.642754in}}%
\pgfpathlineto{\pgfqpoint{1.279900in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{1.233592in}{0.547516in}}%
\pgfpathlineto{\pgfqpoint{1.113873in}{0.580725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113873in}{0.580725in}}%
\pgfpathlineto{\pgfqpoint{1.161346in}{0.642754in}}%
\pgfpathlineto{\pgfqpoint{1.279900in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{1.233592in}{0.547516in}}%
\pgfpathlineto{\pgfqpoint{1.113873in}{0.580725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279900in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{1.233592in}{0.547516in}}%
\pgfpathlineto{\pgfqpoint{1.233592in}{0.547516in}}%
\pgfpathlineto{\pgfqpoint{1.279900in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{1.279900in}{0.610130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233592in}{0.547516in}}%
\pgfpathlineto{\pgfqpoint{1.113873in}{0.580725in}}%
\pgfpathlineto{\pgfqpoint{1.113873in}{0.580725in}}%
\pgfpathlineto{\pgfqpoint{1.233592in}{0.547516in}}%
\pgfpathlineto{\pgfqpoint{1.233592in}{0.547516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160541in}{0.720762in}}%
\pgfpathlineto{\pgfqpoint{1.279486in}{0.688978in}}%
\pgfpathlineto{\pgfqpoint{1.279486in}{0.688978in}}%
\pgfpathlineto{\pgfqpoint{1.160541in}{0.720762in}}%
\pgfpathlineto{\pgfqpoint{1.160541in}{0.720762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112526in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{1.160541in}{0.720762in}}%
\pgfpathlineto{\pgfqpoint{1.160541in}{0.720762in}}%
\pgfpathlineto{\pgfqpoint{1.112526in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{1.112526in}{0.658996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112526in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{1.160541in}{0.720762in}}%
\pgfpathlineto{\pgfqpoint{1.279486in}{0.688978in}}%
\pgfpathlineto{\pgfqpoint{1.232635in}{0.626631in}}%
\pgfpathlineto{\pgfqpoint{1.112526in}{0.658996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112526in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{1.160541in}{0.720762in}}%
\pgfpathlineto{\pgfqpoint{1.279486in}{0.688978in}}%
\pgfpathlineto{\pgfqpoint{1.232635in}{0.626631in}}%
\pgfpathlineto{\pgfqpoint{1.112526in}{0.658996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279486in}{0.688978in}}%
\pgfpathlineto{\pgfqpoint{1.232635in}{0.626631in}}%
\pgfpathlineto{\pgfqpoint{1.232635in}{0.626631in}}%
\pgfpathlineto{\pgfqpoint{1.279486in}{0.688978in}}%
\pgfpathlineto{\pgfqpoint{1.279486in}{0.688978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232635in}{0.626631in}}%
\pgfpathlineto{\pgfqpoint{1.112526in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{1.112526in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{1.232635in}{0.626631in}}%
\pgfpathlineto{\pgfqpoint{1.232635in}{0.626631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160573in}{0.768399in}}%
\pgfpathlineto{\pgfqpoint{1.279487in}{0.737799in}}%
\pgfpathlineto{\pgfqpoint{1.279487in}{0.737799in}}%
\pgfpathlineto{\pgfqpoint{1.160573in}{0.768399in}}%
\pgfpathlineto{\pgfqpoint{1.160573in}{0.768399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111425in}{0.707867in}}%
\pgfpathlineto{\pgfqpoint{1.160573in}{0.768399in}}%
\pgfpathlineto{\pgfqpoint{1.160573in}{0.768399in}}%
\pgfpathlineto{\pgfqpoint{1.111425in}{0.707867in}}%
\pgfpathlineto{\pgfqpoint{1.111425in}{0.707867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111425in}{0.707867in}}%
\pgfpathlineto{\pgfqpoint{1.160573in}{0.768399in}}%
\pgfpathlineto{\pgfqpoint{1.279487in}{0.737799in}}%
\pgfpathlineto{\pgfqpoint{1.231491in}{0.676690in}}%
\pgfpathlineto{\pgfqpoint{1.111425in}{0.707867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111425in}{0.707867in}}%
\pgfpathlineto{\pgfqpoint{1.160573in}{0.768399in}}%
\pgfpathlineto{\pgfqpoint{1.279487in}{0.737799in}}%
\pgfpathlineto{\pgfqpoint{1.231491in}{0.676690in}}%
\pgfpathlineto{\pgfqpoint{1.111425in}{0.707867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279487in}{0.737799in}}%
\pgfpathlineto{\pgfqpoint{1.231491in}{0.676690in}}%
\pgfpathlineto{\pgfqpoint{1.231491in}{0.676690in}}%
\pgfpathlineto{\pgfqpoint{1.279487in}{0.737799in}}%
\pgfpathlineto{\pgfqpoint{1.279487in}{0.737799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231491in}{0.676690in}}%
\pgfpathlineto{\pgfqpoint{1.111425in}{0.707867in}}%
\pgfpathlineto{\pgfqpoint{1.111425in}{0.707867in}}%
\pgfpathlineto{\pgfqpoint{1.231491in}{0.676690in}}%
\pgfpathlineto{\pgfqpoint{1.231491in}{0.676690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061765in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{1.185206in}{0.643280in}}%
\pgfpathlineto{\pgfqpoint{1.185206in}{0.643280in}}%
\pgfpathlineto{\pgfqpoint{1.061765in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{1.061765in}{0.664048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023021in}{0.604095in}}%
\pgfpathlineto{\pgfqpoint{1.061765in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{1.061765in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{1.023021in}{0.604095in}}%
\pgfpathlineto{\pgfqpoint{1.023021in}{0.604095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023021in}{0.604095in}}%
\pgfpathlineto{\pgfqpoint{1.061765in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{1.185206in}{0.643280in}}%
\pgfpathlineto{\pgfqpoint{1.147818in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{1.023021in}{0.604095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023021in}{0.604095in}}%
\pgfpathlineto{\pgfqpoint{1.061765in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{1.185206in}{0.643280in}}%
\pgfpathlineto{\pgfqpoint{1.147818in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{1.023021in}{0.604095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185206in}{0.643280in}}%
\pgfpathlineto{\pgfqpoint{1.147818in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{1.147818in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{1.185206in}{0.643280in}}%
\pgfpathlineto{\pgfqpoint{1.185206in}{0.643280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147818in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{1.023021in}{0.604095in}}%
\pgfpathlineto{\pgfqpoint{1.023021in}{0.604095in}}%
\pgfpathlineto{\pgfqpoint{1.147818in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{1.147818in}{0.582898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061235in}{0.712396in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{0.692347in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{0.692347in}}%
\pgfpathlineto{\pgfqpoint{1.061235in}{0.712396in}}%
\pgfpathlineto{\pgfqpoint{1.061235in}{0.712396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021911in}{0.653557in}}%
\pgfpathlineto{\pgfqpoint{1.061235in}{0.712396in}}%
\pgfpathlineto{\pgfqpoint{1.061235in}{0.712396in}}%
\pgfpathlineto{\pgfqpoint{1.021911in}{0.653557in}}%
\pgfpathlineto{\pgfqpoint{1.021911in}{0.653557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021911in}{0.653557in}}%
\pgfpathlineto{\pgfqpoint{1.061235in}{0.712396in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{0.692347in}}%
\pgfpathlineto{\pgfqpoint{1.146867in}{0.633083in}}%
\pgfpathlineto{\pgfqpoint{1.021911in}{0.653557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021911in}{0.653557in}}%
\pgfpathlineto{\pgfqpoint{1.061235in}{0.712396in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{0.692347in}}%
\pgfpathlineto{\pgfqpoint{1.146867in}{0.633083in}}%
\pgfpathlineto{\pgfqpoint{1.021911in}{0.653557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184833in}{0.692347in}}%
\pgfpathlineto{\pgfqpoint{1.146867in}{0.633083in}}%
\pgfpathlineto{\pgfqpoint{1.146867in}{0.633083in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{0.692347in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{0.692347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146867in}{0.633083in}}%
\pgfpathlineto{\pgfqpoint{1.021911in}{0.653557in}}%
\pgfpathlineto{\pgfqpoint{1.021911in}{0.653557in}}%
\pgfpathlineto{\pgfqpoint{1.146867in}{0.633083in}}%
\pgfpathlineto{\pgfqpoint{1.146867in}{0.633083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962927in}{0.608990in}}%
\pgfpathlineto{\pgfqpoint{1.089612in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{1.089612in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{0.962927in}{0.608990in}}%
\pgfpathlineto{\pgfqpoint{0.962927in}{0.608990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932339in}{0.550497in}}%
\pgfpathlineto{\pgfqpoint{0.962927in}{0.608990in}}%
\pgfpathlineto{\pgfqpoint{0.962927in}{0.608990in}}%
\pgfpathlineto{\pgfqpoint{0.932339in}{0.550497in}}%
\pgfpathlineto{\pgfqpoint{0.932339in}{0.550497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932339in}{0.550497in}}%
\pgfpathlineto{\pgfqpoint{0.962927in}{0.608990in}}%
\pgfpathlineto{\pgfqpoint{1.089612in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{1.060528in}{0.538201in}}%
\pgfpathlineto{\pgfqpoint{0.932339in}{0.550497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932339in}{0.550497in}}%
\pgfpathlineto{\pgfqpoint{0.962927in}{0.608990in}}%
\pgfpathlineto{\pgfqpoint{1.089612in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{1.060528in}{0.538201in}}%
\pgfpathlineto{\pgfqpoint{0.932339in}{0.550497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089612in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{1.060528in}{0.538201in}}%
\pgfpathlineto{\pgfqpoint{1.060528in}{0.538201in}}%
\pgfpathlineto{\pgfqpoint{1.089612in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{1.089612in}{0.596982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060528in}{0.538201in}}%
\pgfpathlineto{\pgfqpoint{0.932339in}{0.550497in}}%
\pgfpathlineto{\pgfqpoint{0.932339in}{0.550497in}}%
\pgfpathlineto{\pgfqpoint{1.060528in}{0.538201in}}%
\pgfpathlineto{\pgfqpoint{1.060528in}{0.538201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961965in}{0.658017in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{0.646266in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{0.646266in}}%
\pgfpathlineto{\pgfqpoint{0.961965in}{0.658017in}}%
\pgfpathlineto{\pgfqpoint{0.961965in}{0.658017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931118in}{0.600400in}}%
\pgfpathlineto{\pgfqpoint{0.961965in}{0.658017in}}%
\pgfpathlineto{\pgfqpoint{0.961965in}{0.658017in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{0.600400in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{0.600400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931118in}{0.600400in}}%
\pgfpathlineto{\pgfqpoint{0.961965in}{0.658017in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{0.646266in}}%
\pgfpathlineto{\pgfqpoint{1.059570in}{0.588365in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{0.600400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931118in}{0.600400in}}%
\pgfpathlineto{\pgfqpoint{0.961965in}{0.658017in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{0.646266in}}%
\pgfpathlineto{\pgfqpoint{1.059570in}{0.588365in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{0.600400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088906in}{0.646266in}}%
\pgfpathlineto{\pgfqpoint{1.059570in}{0.588365in}}%
\pgfpathlineto{\pgfqpoint{1.059570in}{0.588365in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{0.646266in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{0.646266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059570in}{0.588365in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{0.600400in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{0.600400in}}%
\pgfpathlineto{\pgfqpoint{1.059570in}{0.588365in}}%
\pgfpathlineto{\pgfqpoint{1.059570in}{0.588365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863768in}{0.556561in}}%
\pgfpathlineto{\pgfqpoint{0.992842in}{0.550585in}}%
\pgfpathlineto{\pgfqpoint{0.992842in}{0.550585in}}%
\pgfpathlineto{\pgfqpoint{0.863768in}{0.556561in}}%
\pgfpathlineto{\pgfqpoint{0.863768in}{0.556561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839988in}{0.498487in}}%
\pgfpathlineto{\pgfqpoint{0.863768in}{0.556561in}}%
\pgfpathlineto{\pgfqpoint{0.863768in}{0.556561in}}%
\pgfpathlineto{\pgfqpoint{0.839988in}{0.498487in}}%
\pgfpathlineto{\pgfqpoint{0.839988in}{0.498487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839988in}{0.498487in}}%
\pgfpathlineto{\pgfqpoint{0.863768in}{0.556561in}}%
\pgfpathlineto{\pgfqpoint{0.992842in}{0.550585in}}%
\pgfpathlineto{\pgfqpoint{0.970670in}{0.492336in}}%
\pgfpathlineto{\pgfqpoint{0.839988in}{0.498487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839988in}{0.498487in}}%
\pgfpathlineto{\pgfqpoint{0.863768in}{0.556561in}}%
\pgfpathlineto{\pgfqpoint{0.992842in}{0.550585in}}%
\pgfpathlineto{\pgfqpoint{0.970670in}{0.492336in}}%
\pgfpathlineto{\pgfqpoint{0.839988in}{0.498487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992842in}{0.550585in}}%
\pgfpathlineto{\pgfqpoint{0.970670in}{0.492336in}}%
\pgfpathlineto{\pgfqpoint{0.970670in}{0.492336in}}%
\pgfpathlineto{\pgfqpoint{0.992842in}{0.550585in}}%
\pgfpathlineto{\pgfqpoint{0.992842in}{0.550585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970670in}{0.492336in}}%
\pgfpathlineto{\pgfqpoint{0.839988in}{0.498487in}}%
\pgfpathlineto{\pgfqpoint{0.839988in}{0.498487in}}%
\pgfpathlineto{\pgfqpoint{0.970670in}{0.492336in}}%
\pgfpathlineto{\pgfqpoint{0.970670in}{0.492336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862478in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{0.991852in}{0.600106in}}%
\pgfpathlineto{\pgfqpoint{0.991852in}{0.600106in}}%
\pgfpathlineto{\pgfqpoint{0.862478in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{0.862478in}{0.606027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838585in}{0.548570in}}%
\pgfpathlineto{\pgfqpoint{0.862478in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{0.862478in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{0.838585in}{0.548570in}}%
\pgfpathlineto{\pgfqpoint{0.838585in}{0.548570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838585in}{0.548570in}}%
\pgfpathlineto{\pgfqpoint{0.862478in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{0.991852in}{0.600106in}}%
\pgfpathlineto{\pgfqpoint{0.969576in}{0.542475in}}%
\pgfpathlineto{\pgfqpoint{0.838585in}{0.548570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838585in}{0.548570in}}%
\pgfpathlineto{\pgfqpoint{0.862478in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{0.991852in}{0.600106in}}%
\pgfpathlineto{\pgfqpoint{0.969576in}{0.542475in}}%
\pgfpathlineto{\pgfqpoint{0.838585in}{0.548570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991852in}{0.600106in}}%
\pgfpathlineto{\pgfqpoint{0.969576in}{0.542475in}}%
\pgfpathlineto{\pgfqpoint{0.969576in}{0.542475in}}%
\pgfpathlineto{\pgfqpoint{0.991852in}{0.600106in}}%
\pgfpathlineto{\pgfqpoint{0.991852in}{0.600106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969576in}{0.542475in}}%
\pgfpathlineto{\pgfqpoint{0.838585in}{0.548570in}}%
\pgfpathlineto{\pgfqpoint{0.838585in}{0.548570in}}%
\pgfpathlineto{\pgfqpoint{0.969576in}{0.542475in}}%
\pgfpathlineto{\pgfqpoint{0.969576in}{0.542475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762513in}{0.556746in}}%
\pgfpathlineto{\pgfqpoint{0.893779in}{0.554228in}}%
\pgfpathlineto{\pgfqpoint{0.893779in}{0.554228in}}%
\pgfpathlineto{\pgfqpoint{0.762513in}{0.556746in}}%
\pgfpathlineto{\pgfqpoint{0.762513in}{0.556746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743939in}{0.498133in}}%
\pgfpathlineto{\pgfqpoint{0.762513in}{0.556746in}}%
\pgfpathlineto{\pgfqpoint{0.762513in}{0.556746in}}%
\pgfpathlineto{\pgfqpoint{0.743939in}{0.498133in}}%
\pgfpathlineto{\pgfqpoint{0.743939in}{0.498133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743939in}{0.498133in}}%
\pgfpathlineto{\pgfqpoint{0.762513in}{0.556746in}}%
\pgfpathlineto{\pgfqpoint{0.893779in}{0.554228in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.495519in}}%
\pgfpathlineto{\pgfqpoint{0.743939in}{0.498133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743939in}{0.498133in}}%
\pgfpathlineto{\pgfqpoint{0.762513in}{0.556746in}}%
\pgfpathlineto{\pgfqpoint{0.893779in}{0.554228in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.495519in}}%
\pgfpathlineto{\pgfqpoint{0.743939in}{0.498133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893779in}{0.554228in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.495519in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.495519in}}%
\pgfpathlineto{\pgfqpoint{0.893779in}{0.554228in}}%
\pgfpathlineto{\pgfqpoint{0.893779in}{0.554228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876890in}{0.495519in}}%
\pgfpathlineto{\pgfqpoint{0.743939in}{0.498133in}}%
\pgfpathlineto{\pgfqpoint{0.743939in}{0.498133in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.495519in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.495519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402316in}{0.298576in}}%
\pgfpathlineto{\pgfqpoint{1.629804in}{0.397143in}}%
\pgfpathlineto{\pgfqpoint{1.648806in}{2.205564in}}%
\pgfpathlineto{\pgfqpoint{1.401309in}{2.139538in}}%
\pgfpathlineto{\pgfqpoint{1.402316in}{0.298576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402316in}{0.298576in}}%
\pgfpathlineto{\pgfqpoint{1.629804in}{0.397143in}}%
\pgfpathlineto{\pgfqpoint{2.645835in}{-0.088479in}}%
\pgfpathlineto{\pgfqpoint{2.417859in}{-0.208762in}}%
\pgfpathlineto{\pgfqpoint{1.402316in}{0.298576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083102in}{0.180485in}}%
\pgfpathlineto{\pgfqpoint{2.142724in}{0.151988in}}%
\pgfpathlineto{\pgfqpoint{2.163982in}{0.744912in}}%
\pgfpathlineto{\pgfqpoint{2.102505in}{0.770714in}}%
\pgfpathlineto{\pgfqpoint{2.083102in}{0.180485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629804in}{0.397143in}}%
\pgfpathlineto{\pgfqpoint{2.083102in}{0.180485in}}%
\pgfpathlineto{\pgfqpoint{2.144894in}{2.060110in}}%
\pgfpathlineto{\pgfqpoint{1.648806in}{2.205564in}}%
\pgfpathlineto{\pgfqpoint{1.629804in}{0.397143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854850in}{0.072502in}}%
\pgfpathlineto{\pgfqpoint{1.914437in}{0.042734in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{1.867929in}{0.672899in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{0.072502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867929in}{0.672899in}}%
\pgfpathlineto{\pgfqpoint{2.102505in}{0.770714in}}%
\pgfpathlineto{\pgfqpoint{2.163982in}{0.744912in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{1.867929in}{0.672899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402316in}{0.298576in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{0.072502in}}%
\pgfpathlineto{\pgfqpoint{1.896559in}{1.987173in}}%
\pgfpathlineto{\pgfqpoint{1.401309in}{2.139538in}}%
\pgfpathlineto{\pgfqpoint{1.402316in}{0.298576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867929in}{0.672899in}}%
\pgfpathlineto{\pgfqpoint{2.102505in}{0.770714in}}%
\pgfpathlineto{\pgfqpoint{2.123067in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{1.881807in}{1.309967in}}%
\pgfpathlineto{\pgfqpoint{1.867929in}{0.672899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929373in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{2.163982in}{0.744912in}}%
\pgfpathlineto{\pgfqpoint{2.186516in}{1.373444in}}%
\pgfpathlineto{\pgfqpoint{1.945226in}{1.286162in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{0.645911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881807in}{1.309967in}}%
\pgfpathlineto{\pgfqpoint{2.123067in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{2.186516in}{1.373444in}}%
\pgfpathlineto{\pgfqpoint{1.945226in}{1.286162in}}%
\pgfpathlineto{\pgfqpoint{1.881807in}{1.309967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123067in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{2.186516in}{1.373444in}}%
\pgfpathlineto{\pgfqpoint{2.210446in}{2.040891in}}%
\pgfpathlineto{\pgfqpoint{2.144894in}{2.060110in}}%
\pgfpathlineto{\pgfqpoint{2.123067in}{1.396172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142724in}{0.151988in}}%
\pgfpathlineto{\pgfqpoint{2.645835in}{-0.088479in}}%
\pgfpathlineto{\pgfqpoint{2.766399in}{1.877885in}}%
\pgfpathlineto{\pgfqpoint{2.210446in}{2.040891in}}%
\pgfpathlineto{\pgfqpoint{2.142724in}{0.151988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881807in}{1.309967in}}%
\pgfpathlineto{\pgfqpoint{1.945226in}{1.286162in}}%
\pgfpathlineto{\pgfqpoint{1.962085in}{1.967014in}}%
\pgfpathlineto{\pgfqpoint{1.896559in}{1.987173in}}%
\pgfpathlineto{\pgfqpoint{1.881807in}{1.309967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914437in}{0.042734in}}%
\pgfpathlineto{\pgfqpoint{2.417859in}{-0.208762in}}%
\pgfpathlineto{\pgfqpoint{2.518630in}{1.795791in}}%
\pgfpathlineto{\pgfqpoint{1.962085in}{1.967014in}}%
\pgfpathlineto{\pgfqpoint{1.914437in}{0.042734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401309in}{2.139538in}}%
\pgfpathlineto{\pgfqpoint{1.648806in}{2.205564in}}%
\pgfpathlineto{\pgfqpoint{2.766399in}{1.877885in}}%
\pgfpathlineto{\pgfqpoint{2.518630in}{1.795791in}}%
\pgfpathlineto{\pgfqpoint{1.401309in}{2.139538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417859in}{-0.208762in}}%
\pgfpathlineto{\pgfqpoint{2.645835in}{-0.088479in}}%
\pgfpathlineto{\pgfqpoint{2.766399in}{1.877885in}}%
\pgfpathlineto{\pgfqpoint{2.518630in}{1.795791in}}%
\pgfpathlineto{\pgfqpoint{2.417859in}{-0.208762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661987in}{0.509959in}}%
\pgfpathlineto{\pgfqpoint{0.794821in}{0.508962in}}%
\pgfpathlineto{\pgfqpoint{0.794821in}{0.508962in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.509959in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.509959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646847in}{0.449404in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.509959in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.509959in}}%
\pgfpathlineto{\pgfqpoint{0.646847in}{0.449404in}}%
\pgfpathlineto{\pgfqpoint{0.646847in}{0.449404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646847in}{0.449404in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.509959in}}%
\pgfpathlineto{\pgfqpoint{0.794821in}{0.508962in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.448359in}}%
\pgfpathlineto{\pgfqpoint{0.646847in}{0.449404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646847in}{0.449404in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.509959in}}%
\pgfpathlineto{\pgfqpoint{0.794821in}{0.508962in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.448359in}}%
\pgfpathlineto{\pgfqpoint{0.646847in}{0.449404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794821in}{0.508962in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.448359in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.448359in}}%
\pgfpathlineto{\pgfqpoint{0.794821in}{0.508962in}}%
\pgfpathlineto{\pgfqpoint{0.794821in}{0.508962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781409in}{0.448359in}}%
\pgfpathlineto{\pgfqpoint{0.646847in}{0.449404in}}%
\pgfpathlineto{\pgfqpoint{0.646847in}{0.449404in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.448359in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{0.448359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560890in}{0.464491in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.464321in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.464321in}}%
\pgfpathlineto{\pgfqpoint{0.560890in}{0.464491in}}%
\pgfpathlineto{\pgfqpoint{0.560890in}{0.464491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547116in}{0.402407in}}%
\pgfpathlineto{\pgfqpoint{0.560890in}{0.464491in}}%
\pgfpathlineto{\pgfqpoint{0.560890in}{0.464491in}}%
\pgfpathlineto{\pgfqpoint{0.547116in}{0.402407in}}%
\pgfpathlineto{\pgfqpoint{0.547116in}{0.402407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547116in}{0.402407in}}%
\pgfpathlineto{\pgfqpoint{0.560890in}{0.464491in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.464321in}}%
\pgfpathlineto{\pgfqpoint{0.683049in}{0.402217in}}%
\pgfpathlineto{\pgfqpoint{0.547116in}{0.402407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547116in}{0.402407in}}%
\pgfpathlineto{\pgfqpoint{0.560890in}{0.464491in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.464321in}}%
\pgfpathlineto{\pgfqpoint{0.683049in}{0.402217in}}%
\pgfpathlineto{\pgfqpoint{0.547116in}{0.402407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695059in}{0.464321in}}%
\pgfpathlineto{\pgfqpoint{0.683049in}{0.402217in}}%
\pgfpathlineto{\pgfqpoint{0.683049in}{0.402217in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.464321in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{0.464321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.000000in}}{\pgfqpoint{1.740000in}{1.740000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.356863,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683049in}{0.402217in}}%
\pgfpathlineto{\pgfqpoint{0.547116in}{0.402407in}}%
\pgfpathlineto{\pgfqpoint{0.547116in}{0.402407in}}%
\pgfpathlineto{\pgfqpoint{0.683049in}{0.402217in}}%
\pgfpathlineto{\pgfqpoint{0.683049in}{0.402217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> RNCOA_Lateral.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520001in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.520001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520001in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.520001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526313in}{1.858245in}}%
\pgfpathlineto{\pgfqpoint{2.506483in}{1.847424in}}%
\pgfpathlineto{\pgfqpoint{2.486570in}{1.836554in}}%
\pgfpathlineto{\pgfqpoint{2.466572in}{1.825636in}}%
\pgfpathlineto{\pgfqpoint{2.446493in}{1.814668in}}%
\pgfpathlineto{\pgfqpoint{2.426333in}{1.803650in}}%
\pgfpathlineto{\pgfqpoint{2.406096in}{1.792580in}}%
\pgfpathlineto{\pgfqpoint{2.385785in}{1.781458in}}%
\pgfpathlineto{\pgfqpoint{2.365408in}{1.770280in}}%
\pgfpathlineto{\pgfqpoint{2.344971in}{1.759045in}}%
\pgfpathlineto{\pgfqpoint{2.324486in}{1.747750in}}%
\pgfpathlineto{\pgfqpoint{2.303967in}{1.736391in}}%
\pgfpathlineto{\pgfqpoint{2.283432in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{2.262907in}{1.713460in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{1.701873in}}%
\pgfpathlineto{\pgfqpoint{2.222011in}{1.690194in}}%
\pgfpathlineto{\pgfqpoint{2.201725in}{1.678410in}}%
\pgfpathlineto{\pgfqpoint{2.181619in}{1.666508in}}%
\pgfpathlineto{\pgfqpoint{2.161761in}{1.654470in}}%
\pgfpathlineto{\pgfqpoint{2.142230in}{1.642275in}}%
\pgfpathlineto{\pgfqpoint{2.123120in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.104536in}{1.617321in}}%
\pgfpathlineto{\pgfqpoint{2.086597in}{1.604504in}}%
\pgfpathlineto{\pgfqpoint{2.069433in}{1.591416in}}%
\pgfpathlineto{\pgfqpoint{2.053185in}{1.578022in}}%
\pgfpathlineto{\pgfqpoint{2.038001in}{1.564282in}}%
\pgfpathlineto{\pgfqpoint{2.024033in}{1.550156in}}%
\pgfpathlineto{\pgfqpoint{2.011431in}{1.535604in}}%
\pgfpathlineto{\pgfqpoint{2.000339in}{1.520587in}}%
\pgfpathlineto{\pgfqpoint{1.990884in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{1.983174in}{1.489017in}}%
\pgfpathlineto{\pgfqpoint{1.977283in}{1.472410in}}%
\pgfpathlineto{\pgfqpoint{1.973248in}{1.455232in}}%
\pgfpathlineto{\pgfqpoint{1.971054in}{1.437480in}}%
\pgfpathlineto{\pgfqpoint{1.970632in}{1.419166in}}%
\pgfpathlineto{\pgfqpoint{1.971849in}{1.400318in}}%
\pgfpathlineto{\pgfqpoint{1.974501in}{1.380980in}}%
\pgfpathlineto{\pgfqpoint{1.978315in}{1.361216in}}%
\pgfpathlineto{\pgfqpoint{1.982944in}{1.341110in}}%
\pgfpathlineto{\pgfqpoint{1.987974in}{1.320761in}}%
\pgfpathlineto{\pgfqpoint{1.992929in}{1.300289in}}%
\pgfpathlineto{\pgfqpoint{1.997284in}{1.279825in}}%
\pgfpathlineto{\pgfqpoint{2.000475in}{1.259514in}}%
\pgfpathlineto{\pgfqpoint{2.001923in}{1.239506in}}%
\pgfpathlineto{\pgfqpoint{2.001047in}{1.219953in}}%
\pgfpathlineto{\pgfqpoint{1.997290in}{1.201003in}}%
\pgfpathlineto{\pgfqpoint{1.990142in}{1.182796in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{1.963981in}{1.149084in}}%
\pgfpathlineto{\pgfqpoint{1.944356in}{1.133758in}}%
\pgfpathlineto{\pgfqpoint{1.920141in}{1.119526in}}%
\pgfpathlineto{\pgfqpoint{1.891319in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{1.857989in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{1.820374in}{1.083410in}}%
\pgfpathlineto{\pgfqpoint{1.778798in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{1.733680in}{1.064289in}}%
\pgfpathlineto{\pgfqpoint{1.685511in}{1.055917in}}%
\pgfpathlineto{\pgfqpoint{1.634837in}{1.048158in}}%
\pgfpathlineto{\pgfqpoint{1.582229in}{1.040864in}}%
\pgfpathlineto{\pgfqpoint{1.528271in}{1.033882in}}%
\pgfpathlineto{\pgfqpoint{1.473530in}{1.027061in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.020256in}}%
\pgfpathlineto{\pgfqpoint{1.363807in}{1.013330in}}%
\pgfpathlineto{\pgfqpoint{1.309747in}{1.006165in}}%
\pgfpathlineto{\pgfqpoint{1.256730in}{0.998656in}}%
\pgfpathlineto{\pgfqpoint{1.205052in}{0.990717in}}%
\pgfpathlineto{\pgfqpoint{1.154933in}{0.982282in}}%
\pgfpathlineto{\pgfqpoint{1.106526in}{0.973302in}}%
\pgfpathlineto{\pgfqpoint{1.059917in}{0.963746in}}%
\pgfpathlineto{\pgfqpoint{1.015133in}{0.953601in}}%
\pgfpathlineto{\pgfqpoint{0.972150in}{0.942866in}}%
\pgfpathlineto{\pgfqpoint{0.930901in}{0.931553in}}%
\pgfpathlineto{\pgfqpoint{0.891286in}{0.919684in}}%
\pgfpathlineto{\pgfqpoint{0.853180in}{0.907287in}}%
\pgfpathlineto{\pgfqpoint{0.816442in}{0.894399in}}%
\pgfpathlineto{\pgfqpoint{0.780920in}{0.881055in}}%
\pgfpathlineto{\pgfqpoint{0.746460in}{0.867296in}}%
\pgfpathlineto{\pgfqpoint{0.712911in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{0.680128in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{0.647976in}{0.823911in}}%
\pgfpathlineto{\pgfqpoint{0.616328in}{0.808864in}}%
\pgfpathlineto{\pgfqpoint{0.585076in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{0.554119in}{0.778078in}}%
\pgfpathlineto{\pgfqpoint{0.523373in}{0.762387in}}%
\pgfpathlineto{\pgfqpoint{0.492764in}{0.746524in}}%
\pgfpathlineto{\pgfqpoint{0.462231in}{0.730506in}}%
\pgfpathlineto{\pgfqpoint{0.431722in}{0.714347in}}%
\pgfpathlineto{\pgfqpoint{0.401196in}{0.698058in}}%
\pgfpathlineto{\pgfqpoint{0.370617in}{0.681647in}}%
\pgfpathlineto{\pgfqpoint{0.339959in}{0.665121in}}%
\pgfpathlineto{\pgfqpoint{0.309198in}{0.648486in}}%
\pgfpathlineto{\pgfqpoint{0.278319in}{0.631746in}}%
\pgfpathlineto{\pgfqpoint{0.247305in}{0.614904in}}%
\pgfpathlineto{\pgfqpoint{0.216148in}{0.597961in}}%
\pgfpathlineto{\pgfqpoint{0.184839in}{0.580919in}}%
\pgfpathlineto{\pgfqpoint{0.153370in}{0.563779in}}%
\pgfpathlineto{\pgfqpoint{0.121737in}{0.546542in}}%
\pgfpathlineto{\pgfqpoint{0.089935in}{0.529206in}}%
\pgfpathlineto{\pgfqpoint{0.057960in}{0.511773in}}%
\pgfpathlineto{\pgfqpoint{0.025811in}{0.494241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294055in}{2.062971in}}%
\pgfpathlineto{\pgfqpoint{1.294055in}{1.294055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294055in}{2.062971in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.994819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294055in}{2.062971in}}%
\pgfpathlineto{\pgfqpoint{1.277650in}{1.979501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491935in,y=0.864926in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315611in,y=1.026098in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294055in,y=2.141796in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218649in}{1.051531in}}%
\pgfpathlineto{\pgfqpoint{1.294055in}{1.294055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218649in}{1.051531in}}%
\pgfpathlineto{\pgfqpoint{2.125301in}{1.055800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218649in}{1.051531in}}%
\pgfpathlineto{\pgfqpoint{2.126299in}{1.095996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808752in}{1.809121in}}%
\pgfpathlineto{\pgfqpoint{1.276820in}{1.932562in}}%
\pgfpathlineto{\pgfqpoint{1.277259in}{1.057251in}}%
\pgfpathlineto{\pgfqpoint{1.795314in}{0.915403in}}%
\pgfpathlineto{\pgfqpoint{1.808752in}{1.809121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312115in}{0.624956in}}%
\pgfpathlineto{\pgfqpoint{1.795314in}{0.915403in}}%
\pgfpathlineto{\pgfqpoint{1.277259in}{1.057251in}}%
\pgfpathlineto{\pgfqpoint{0.781340in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{1.312115in}{0.624956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767272in}{1.691987in}}%
\pgfpathlineto{\pgfqpoint{1.276820in}{1.932562in}}%
\pgfpathlineto{\pgfqpoint{1.277259in}{1.057251in}}%
\pgfpathlineto{\pgfqpoint{0.781340in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{0.767272in}{1.691987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312624in}{1.555865in}}%
\pgfpathlineto{\pgfqpoint{1.808752in}{1.809121in}}%
\pgfpathlineto{\pgfqpoint{1.795314in}{0.915403in}}%
\pgfpathlineto{\pgfqpoint{1.312115in}{0.624956in}}%
\pgfpathlineto{\pgfqpoint{1.312624in}{1.555865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312624in}{1.555865in}}%
\pgfpathlineto{\pgfqpoint{1.808752in}{1.809121in}}%
\pgfpathlineto{\pgfqpoint{1.276820in}{1.932562in}}%
\pgfpathlineto{\pgfqpoint{0.767272in}{1.691987in}}%
\pgfpathlineto{\pgfqpoint{1.312624in}{1.555865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312624in}{1.555865in}}%
\pgfpathlineto{\pgfqpoint{0.767272in}{1.691987in}}%
\pgfpathlineto{\pgfqpoint{0.781340in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{1.312115in}{0.624956in}}%
\pgfpathlineto{\pgfqpoint{1.312624in}{1.555865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634197in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{1.294055in}{1.294055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634197in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{0.701966in}{0.956726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634197in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{0.701243in}{0.997495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813393in}{2.117772in}}%
\pgfpathlineto{\pgfqpoint{2.282115in}{2.015752in}}%
\pgfpathlineto{\pgfqpoint{2.238602in}{0.499200in}}%
\pgfpathlineto{\pgfqpoint{1.790989in}{0.627779in}}%
\pgfpathlineto{\pgfqpoint{1.813393in}{2.117772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.520001in}{2.520001in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312800in}{1.877934in}}%
\pgfpathlineto{\pgfqpoint{1.794610in}{1.765063in}}%
\pgfpathlineto{\pgfqpoint{1.771463in}{0.184273in}}%
\pgfpathlineto{\pgfqpoint{1.311952in}{0.325887in}}%
\pgfpathlineto{\pgfqpoint{1.312800in}{1.877934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> VolumetricRep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/rtapi/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.615193in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.615193in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001766in}{2.083204in}}%
\pgfpathlineto{\pgfqpoint{0.310982in}{2.055874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703297in}{1.990249in}}%
\pgfpathlineto{\pgfqpoint{0.614360in}{2.145329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444612in}{2.140290in}}%
\pgfpathlineto{\pgfqpoint{1.777522in}{2.113897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191191in}{2.050553in}}%
\pgfpathlineto{\pgfqpoint{2.037161in}{2.200312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009088in}{1.009308in}}%
\pgfpathlineto{\pgfqpoint{0.333307in}{0.973902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717401in}{0.888937in}}%
\pgfpathlineto{\pgfqpoint{0.629709in}{1.089837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428238in}{1.395685in}}%
\pgfpathlineto{\pgfqpoint{1.771011in}{1.363742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178241in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{2.027030in}{1.468356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.932980in}{1.443170in}}{\pgfqpoint{2.120749in}{1.493262in}}{%
\pgfpathmoveto{\pgfqpoint{2.118828in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{2.120749in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{2.112491in}{1.456563in}}%
\pgfpathlineto{\pgfqpoint{2.094898in}{1.449937in}}%
\pgfpathlineto{\pgfqpoint{2.069857in}{1.445300in}}%
\pgfpathlineto{\pgfqpoint{2.040103in}{1.443170in}}%
\pgfpathlineto{\pgfqpoint{2.008912in}{1.443785in}}%
\pgfpathlineto{\pgfqpoint{1.979725in}{1.447077in}}%
\pgfpathlineto{\pgfqpoint{1.955751in}{1.452676in}}%
\pgfpathlineto{\pgfqpoint{1.939596in}{1.459960in}}%
\pgfpathlineto{\pgfqpoint{1.932980in}{1.468126in}}%
\pgfpathlineto{\pgfqpoint{1.936562in}{1.476282in}}%
\pgfpathlineto{\pgfqpoint{1.949896in}{1.483551in}}%
\pgfpathlineto{\pgfqpoint{1.971501in}{1.489158in}}%
\pgfpathlineto{\pgfqpoint{1.999036in}{1.492512in}}%
\pgfpathlineto{\pgfqpoint{2.029557in}{1.493262in}}%
\pgfpathlineto{\pgfqpoint{2.059815in}{1.491328in}}%
\pgfpathlineto{\pgfqpoint{2.086587in}{1.486914in}}%
\pgfpathlineto{\pgfqpoint{2.106998in}{1.480483in}}%
\pgfpathlineto{\pgfqpoint{2.118828in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{2.118828in}{1.472716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653236in,y=2.402290in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117442in,y=2.454425in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683916in,y=0.162221in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089786in,y=0.654385in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.534586in}{1.061931in}}{\pgfqpoint{0.724039in}{1.117427in}}{%
\pgfpathmoveto{\pgfqpoint{0.724039in}{1.094666in}}%
\pgfpathlineto{\pgfqpoint{0.723008in}{1.085502in}}%
\pgfpathlineto{\pgfqpoint{0.711832in}{1.076770in}}%
\pgfpathlineto{\pgfqpoint{0.691673in}{1.069429in}}%
\pgfpathlineto{\pgfqpoint{0.664701in}{1.064291in}}%
\pgfpathlineto{\pgfqpoint{0.633866in}{1.061931in}}%
\pgfpathlineto{\pgfqpoint{0.602565in}{1.062612in}}%
\pgfpathlineto{\pgfqpoint{0.574254in}{1.066259in}}%
\pgfpathlineto{\pgfqpoint{0.552040in}{1.072464in}}%
\pgfpathlineto{\pgfqpoint{0.538335in}{1.080534in}}%
\pgfpathlineto{\pgfqpoint{0.534586in}{1.089581in}}%
\pgfpathlineto{\pgfqpoint{0.541140in}{1.098617in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{0.581076in}{1.112881in}}%
\pgfpathlineto{\pgfqpoint{0.610105in}{1.116597in}}%
\pgfpathlineto{\pgfqpoint{0.641215in}{1.117427in}}%
\pgfpathlineto{\pgfqpoint{0.671094in}{1.115285in}}%
\pgfpathlineto{\pgfqpoint{0.696560in}{1.110396in}}%
\pgfpathlineto{\pgfqpoint{0.714875in}{1.103271in}}%
\pgfpathlineto{\pgfqpoint{0.724039in}{1.094666in}}%
\pgfpathlineto{\pgfqpoint{0.724039in}{1.094666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.941719in}{2.179513in}}{\pgfqpoint{2.132279in}{2.220874in}}{%
\pgfpathmoveto{\pgfqpoint{2.130306in}{2.203911in}}%
\pgfpathlineto{\pgfqpoint{2.132279in}{2.197081in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{2.190574in}}%
\pgfpathlineto{\pgfqpoint{2.106087in}{2.185102in}}%
\pgfpathlineto{\pgfqpoint{2.080687in}{2.181273in}}%
\pgfpathlineto{\pgfqpoint{2.050495in}{2.179513in}}%
\pgfpathlineto{\pgfqpoint{2.018837in}{2.180021in}}%
\pgfpathlineto{\pgfqpoint{1.989208in}{2.182740in}}%
\pgfpathlineto{\pgfqpoint{1.964864in}{2.187364in}}%
\pgfpathlineto{\pgfqpoint{1.948452in}{2.193379in}}%
\pgfpathlineto{\pgfqpoint{1.941719in}{2.200121in}}%
\pgfpathlineto{\pgfqpoint{1.945335in}{2.206856in}}%
\pgfpathlineto{\pgfqpoint{1.958850in}{2.212857in}}%
\pgfpathlineto{\pgfqpoint{1.980759in}{2.217487in}}%
\pgfpathlineto{\pgfqpoint{2.008692in}{2.220256in}}%
\pgfpathlineto{\pgfqpoint{2.039660in}{2.220874in}}%
\pgfpathlineto{\pgfqpoint{2.070369in}{2.219278in}}%
\pgfpathlineto{\pgfqpoint{2.097547in}{2.215634in}}%
\pgfpathlineto{\pgfqpoint{2.118278in}{2.210324in}}%
\pgfpathlineto{\pgfqpoint{2.130306in}{2.203911in}}%
\pgfpathlineto{\pgfqpoint{2.130306in}{2.203911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.332471in}{1.369555in}}{\pgfqpoint{2.524099in}{1.421517in}}{%
\pgfpathmoveto{\pgfqpoint{2.521278in}{1.400207in}}%
\pgfpathlineto{\pgfqpoint{2.524099in}{1.391626in}}%
\pgfpathlineto{\pgfqpoint{2.516511in}{1.383451in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{2.474260in}{1.371765in}}%
\pgfpathlineto{\pgfqpoint{2.444174in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{1.370193in}}%
\pgfpathlineto{\pgfqpoint{2.382267in}{1.373608in}}%
\pgfpathlineto{\pgfqpoint{2.357266in}{1.379418in}}%
\pgfpathlineto{\pgfqpoint{2.340056in}{1.386975in}}%
\pgfpathlineto{\pgfqpoint{2.332471in}{1.395446in}}%
\pgfpathlineto{\pgfqpoint{2.335275in}{1.403906in}}%
\pgfpathlineto{\pgfqpoint{2.348101in}{1.411446in}}%
\pgfpathlineto{\pgfqpoint{2.369522in}{1.417262in}}%
\pgfpathlineto{\pgfqpoint{2.397216in}{1.420740in}}%
\pgfpathlineto{\pgfqpoint{2.428221in}{1.421517in}}%
\pgfpathlineto{\pgfqpoint{2.459236in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{2.486960in}{1.414934in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{1.408264in}}%
\pgfpathlineto{\pgfqpoint{2.521278in}{1.400207in}}%
\pgfpathlineto{\pgfqpoint{2.521278in}{1.400207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.674440in}{1.337192in}}{\pgfqpoint{1.866966in}{1.389987in}}{%
\pgfpathmoveto{\pgfqpoint{1.865542in}{1.368337in}}%
\pgfpathlineto{\pgfqpoint{1.866966in}{1.359618in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{1.351312in}}%
\pgfpathlineto{\pgfqpoint{1.839462in}{1.344327in}}%
\pgfpathlineto{\pgfqpoint{1.813442in}{1.339438in}}%
\pgfpathlineto{\pgfqpoint{1.782748in}{1.337192in}}%
\pgfpathlineto{\pgfqpoint{1.750762in}{1.337840in}}%
\pgfpathlineto{\pgfqpoint{1.721015in}{1.341311in}}%
\pgfpathlineto{\pgfqpoint{1.696776in}{1.347214in}}%
\pgfpathlineto{\pgfqpoint{1.680681in}{1.354892in}}%
\pgfpathlineto{\pgfqpoint{1.674440in}{1.363499in}}%
\pgfpathlineto{\pgfqpoint{1.678668in}{1.372095in}}%
\pgfpathlineto{\pgfqpoint{1.692847in}{1.379755in}}%
\pgfpathlineto{\pgfqpoint{1.715402in}{1.385664in}}%
\pgfpathlineto{\pgfqpoint{1.743892in}{1.389198in}}%
\pgfpathlineto{\pgfqpoint{1.775271in}{1.389987in}}%
\pgfpathlineto{\pgfqpoint{1.806200in}{1.387950in}}%
\pgfpathlineto{\pgfqpoint{1.833387in}{1.383299in}}%
\pgfpathlineto{\pgfqpoint{1.853913in}{1.376522in}}%
\pgfpathlineto{\pgfqpoint{1.865542in}{1.368337in}}%
\pgfpathlineto{\pgfqpoint{1.865542in}{1.368337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.912209in}{0.980346in}}{\pgfqpoint{1.104746in}{1.037937in}}{%
\pgfpathmoveto{\pgfqpoint{1.104746in}{1.014320in}}%
\pgfpathlineto{\pgfqpoint{1.104522in}{1.004810in}}%
\pgfpathlineto{\pgfqpoint{1.093924in}{0.995748in}}%
\pgfpathlineto{\pgfqpoint{1.074047in}{0.988129in}}%
\pgfpathlineto{\pgfqpoint{1.047031in}{0.982796in}}%
\pgfpathlineto{\pgfqpoint{1.015827in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{0.983877in}{0.981053in}}%
\pgfpathlineto{\pgfqpoint{0.954706in}{0.984839in}}%
\pgfpathlineto{\pgfqpoint{0.931520in}{0.991278in}}%
\pgfpathlineto{\pgfqpoint{0.916836in}{0.999654in}}%
\pgfpathlineto{\pgfqpoint{0.912209in}{1.009043in}}%
\pgfpathlineto{\pgfqpoint{0.918078in}{1.018420in}}%
\pgfpathlineto{\pgfqpoint{0.933747in}{1.026776in}}%
\pgfpathlineto{\pgfqpoint{0.957482in}{1.033221in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{1.037076in}}%
\pgfpathlineto{\pgfqpoint{1.018332in}{1.037937in}}%
\pgfpathlineto{\pgfqpoint{1.048959in}{1.035715in}}%
\pgfpathlineto{\pgfqpoint{1.075338in}{1.030642in}}%
\pgfpathlineto{\pgfqpoint{1.094636in}{1.023249in}}%
\pgfpathlineto{\pgfqpoint{1.104746in}{1.014320in}}%
\pgfpathlineto{\pgfqpoint{1.104746in}{1.014320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.517189in}{2.123806in}}{\pgfqpoint{0.710735in}{2.166603in}}{%
\pgfpathmoveto{\pgfqpoint{0.710735in}{2.149054in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{2.141986in}}%
\pgfpathlineto{\pgfqpoint{0.698208in}{2.135253in}}%
\pgfpathlineto{\pgfqpoint{0.677589in}{2.129590in}}%
\pgfpathlineto{\pgfqpoint{0.650016in}{2.125627in}}%
\pgfpathlineto{\pgfqpoint{0.618505in}{2.123806in}}%
\pgfpathlineto{\pgfqpoint{0.586529in}{2.124332in}}%
\pgfpathlineto{\pgfqpoint{0.557619in}{2.127146in}}%
\pgfpathlineto{\pgfqpoint{0.534950in}{2.131931in}}%
\pgfpathlineto{\pgfqpoint{0.520981in}{2.138155in}}%
\pgfpathlineto{\pgfqpoint{0.517189in}{2.145132in}}%
\pgfpathlineto{\pgfqpoint{0.523921in}{2.152100in}}%
\pgfpathlineto{\pgfqpoint{0.540387in}{2.158309in}}%
\pgfpathlineto{\pgfqpoint{0.564770in}{2.163099in}}%
\pgfpathlineto{\pgfqpoint{0.594434in}{2.165963in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{2.166603in}}%
\pgfpathlineto{\pgfqpoint{0.656723in}{2.164952in}}%
\pgfpathlineto{\pgfqpoint{0.682717in}{2.161182in}}%
\pgfpathlineto{\pgfqpoint{0.701402in}{2.155689in}}%
\pgfpathlineto{\pgfqpoint{0.710735in}{2.149054in}}%
\pgfpathlineto{\pgfqpoint{0.710735in}{2.149054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.347402in}{2.118700in}}{\pgfqpoint{2.541938in}{2.161630in}}{%
\pgfpathmoveto{\pgfqpoint{2.539036in}{2.144026in}}%
\pgfpathlineto{\pgfqpoint{2.541938in}{2.136937in}}%
\pgfpathlineto{\pgfqpoint{2.534272in}{2.130182in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{2.124502in}}%
\pgfpathlineto{\pgfqpoint{2.491433in}{2.120527in}}%
\pgfpathlineto{\pgfqpoint{2.460899in}{2.118700in}}%
\pgfpathlineto{\pgfqpoint{2.428577in}{2.119227in}}%
\pgfpathlineto{\pgfqpoint{2.398036in}{2.122049in}}%
\pgfpathlineto{\pgfqpoint{2.372633in}{2.126850in}}%
\pgfpathlineto{\pgfqpoint{2.355134in}{2.133094in}}%
\pgfpathlineto{\pgfqpoint{2.347402in}{2.140092in}}%
\pgfpathlineto{\pgfqpoint{2.350216in}{2.147082in}}%
\pgfpathlineto{\pgfqpoint{2.363207in}{2.153310in}}%
\pgfpathlineto{\pgfqpoint{2.384927in}{2.158114in}}%
\pgfpathlineto{\pgfqpoint{2.413022in}{2.160987in}}%
\pgfpathlineto{\pgfqpoint{2.444488in}{2.161630in}}%
\pgfpathlineto{\pgfqpoint{2.475977in}{2.159973in}}%
\pgfpathlineto{\pgfqpoint{2.504137in}{2.156192in}}%
\pgfpathlineto{\pgfqpoint{2.525948in}{2.150681in}}%
\pgfpathlineto{\pgfqpoint{2.539036in}{2.144026in}}%
\pgfpathlineto{\pgfqpoint{2.539036in}{2.144026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.235605in}{0.944469in}}{\pgfqpoint{0.430515in}{1.002993in}}{%
\pgfpathmoveto{\pgfqpoint{0.430515in}{0.978995in}}%
\pgfpathlineto{\pgfqpoint{0.428814in}{0.969331in}}%
\pgfpathlineto{\pgfqpoint{0.416724in}{0.960122in}}%
\pgfpathlineto{\pgfqpoint{0.395505in}{0.952379in}}%
\pgfpathlineto{\pgfqpoint{0.367441in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{0.335604in}{0.944469in}}%
\pgfpathlineto{\pgfqpoint{0.303504in}{0.945188in}}%
\pgfpathlineto{\pgfqpoint{0.274684in}{0.949035in}}%
\pgfpathlineto{\pgfqpoint{0.252311in}{0.955580in}}%
\pgfpathlineto{\pgfqpoint{0.238810in}{0.964092in}}%
\pgfpathlineto{\pgfqpoint{0.235605in}{0.973633in}}%
\pgfpathlineto{\pgfqpoint{0.242980in}{0.983162in}}%
\pgfpathlineto{\pgfqpoint{0.260073in}{0.991652in}}%
\pgfpathlineto{\pgfqpoint{0.285000in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{0.315070in}{1.002118in}}%
\pgfpathlineto{\pgfqpoint{0.347070in}{1.002993in}}%
\pgfpathlineto{\pgfqpoint{0.377598in}{1.000736in}}%
\pgfpathlineto{\pgfqpoint{0.403402in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{0.421708in}{0.988069in}}%
\pgfpathlineto{\pgfqpoint{0.430515in}{0.978995in}}%
\pgfpathlineto{\pgfqpoint{0.430515in}{0.978995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.679482in}{2.091954in}}{\pgfqpoint{1.874944in}{2.135583in}}{%
\pgfpathmoveto{\pgfqpoint{1.873482in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{1.874944in}{2.110489in}}%
\pgfpathlineto{\pgfqpoint{1.865823in}{2.103624in}}%
\pgfpathlineto{\pgfqpoint{1.847051in}{2.097851in}}%
\pgfpathlineto{\pgfqpoint{1.820642in}{2.093811in}}%
\pgfpathlineto{\pgfqpoint{1.789482in}{2.091954in}}%
\pgfpathlineto{\pgfqpoint{1.757005in}{2.092490in}}%
\pgfpathlineto{\pgfqpoint{1.726798in}{2.095359in}}%
\pgfpathlineto{\pgfqpoint{1.702180in}{2.100238in}}%
\pgfpathlineto{\pgfqpoint{1.685830in}{2.106583in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{2.113696in}}%
\pgfpathlineto{\pgfqpoint{1.683764in}{2.120799in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{2.127129in}}%
\pgfpathlineto{\pgfqpoint{1.721036in}{2.132010in}}%
\pgfpathlineto{\pgfqpoint{1.749951in}{2.134930in}}%
\pgfpathlineto{\pgfqpoint{1.781803in}{2.135583in}}%
\pgfpathlineto{\pgfqpoint{1.813204in}{2.133900in}}%
\pgfpathlineto{\pgfqpoint{1.840810in}{2.130057in}}%
\pgfpathlineto{\pgfqpoint{1.861660in}{2.124457in}}%
\pgfpathlineto{\pgfqpoint{1.873482in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{1.873482in}{2.117693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.079860in}{1.259538in}}{\pgfqpoint{2.276446in}{1.314359in}}{%
\pgfpathmoveto{\pgfqpoint{2.274094in}{1.291881in}}%
\pgfpathlineto{\pgfqpoint{2.276446in}{1.282829in}}%
\pgfpathlineto{\pgfqpoint{2.268132in}{1.274202in}}%
\pgfpathlineto{\pgfqpoint{2.249998in}{1.266948in}}%
\pgfpathlineto{\pgfqpoint{2.223985in}{1.261871in}}%
\pgfpathlineto{\pgfqpoint{2.192936in}{1.259538in}}%
\pgfpathlineto{\pgfqpoint{2.160271in}{1.260212in}}%
\pgfpathlineto{\pgfqpoint{2.129598in}{1.263816in}}%
\pgfpathlineto{\pgfqpoint{2.104291in}{1.269947in}}%
\pgfpathlineto{\pgfqpoint{2.087102in}{1.277921in}}%
\pgfpathlineto{\pgfqpoint{2.079860in}{1.286858in}}%
\pgfpathlineto{\pgfqpoint{2.083288in}{1.295784in}}%
\pgfpathlineto{\pgfqpoint{2.096950in}{1.303737in}}%
\pgfpathlineto{\pgfqpoint{2.119326in}{1.309871in}}%
\pgfpathlineto{\pgfqpoint{2.147991in}{1.313540in}}%
\pgfpathlineto{\pgfqpoint{2.179881in}{1.314359in}}%
\pgfpathlineto{\pgfqpoint{2.211605in}{1.312245in}}%
\pgfpathlineto{\pgfqpoint{2.239785in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{2.261399in}{1.300380in}}%
\pgfpathlineto{\pgfqpoint{2.274094in}{1.291881in}}%
\pgfpathlineto{\pgfqpoint{2.274094in}{1.291881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996735in}{1.401059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999443in}{1.605462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557181in}{1.297661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562340in}{1.506937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636325in}{1.251737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637586in}{1.463170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208595in}{1.140358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212415in}{1.357006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999443in}{1.605462in}}%
\pgfpathlineto{\pgfqpoint{2.562340in}{1.506937in}}%
\pgfpathlineto{\pgfqpoint{2.557181in}{1.297661in}}%
\pgfpathlineto{\pgfqpoint{1.996735in}{1.401059in}}%
\pgfpathlineto{\pgfqpoint{1.999443in}{1.605462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637586in}{1.463170in}}%
\pgfpathlineto{\pgfqpoint{1.999443in}{1.605462in}}%
\pgfpathlineto{\pgfqpoint{1.996735in}{1.401059in}}%
\pgfpathlineto{\pgfqpoint{1.636325in}{1.251737in}}%
\pgfpathlineto{\pgfqpoint{1.637586in}{1.463170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636325in}{1.251737in}}%
\pgfpathlineto{\pgfqpoint{1.996735in}{1.401059in}}%
\pgfpathlineto{\pgfqpoint{2.557181in}{1.297661in}}%
\pgfpathlineto{\pgfqpoint{2.208595in}{1.140358in}}%
\pgfpathlineto{\pgfqpoint{1.636325in}{1.251737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637586in}{1.463170in}}%
\pgfpathlineto{\pgfqpoint{1.999443in}{1.605462in}}%
\pgfpathlineto{\pgfqpoint{2.562340in}{1.506937in}}%
\pgfpathlineto{\pgfqpoint{2.212415in}{1.357006in}}%
\pgfpathlineto{\pgfqpoint{1.637586in}{1.463170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562340in}{1.506937in}}%
\pgfpathlineto{\pgfqpoint{2.212415in}{1.357006in}}%
\pgfpathlineto{\pgfqpoint{2.208595in}{1.140358in}}%
\pgfpathlineto{\pgfqpoint{2.557181in}{1.297661in}}%
\pgfpathlineto{\pgfqpoint{2.562340in}{1.506937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212415in}{1.357006in}}%
\pgfpathlineto{\pgfqpoint{1.637586in}{1.463170in}}%
\pgfpathlineto{\pgfqpoint{1.636325in}{1.251737in}}%
\pgfpathlineto{\pgfqpoint{2.208595in}{1.140358in}}%
\pgfpathlineto{\pgfqpoint{2.212415in}{1.357006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.902762in}{2.060848in}}{\pgfqpoint{1.099528in}{2.105296in}}{%
\pgfpathmoveto{\pgfqpoint{1.099528in}{2.087072in}}%
\pgfpathlineto{\pgfqpoint{1.099288in}{2.079733in}}%
\pgfpathlineto{\pgfqpoint{1.088445in}{2.072738in}}%
\pgfpathlineto{\pgfqpoint{1.068121in}{2.066857in}}%
\pgfpathlineto{\pgfqpoint{1.040501in}{2.062740in}}%
\pgfpathlineto{\pgfqpoint{1.008605in}{2.060848in}}%
\pgfpathlineto{\pgfqpoint{0.975950in}{2.061394in}}%
\pgfpathlineto{\pgfqpoint{0.946143in}{2.064317in}}%
\pgfpathlineto{\pgfqpoint{0.922459in}{2.069288in}}%
\pgfpathlineto{\pgfqpoint{0.907470in}{2.075753in}}%
\pgfpathlineto{\pgfqpoint{0.902762in}{2.083000in}}%
\pgfpathlineto{\pgfqpoint{0.908780in}{2.090236in}}%
\pgfpathlineto{\pgfqpoint{0.924809in}{2.096684in}}%
\pgfpathlineto{\pgfqpoint{0.949076in}{2.101657in}}%
\pgfpathlineto{\pgfqpoint{0.978957in}{2.104632in}}%
\pgfpathlineto{\pgfqpoint{1.011260in}{2.105296in}}%
\pgfpathlineto{\pgfqpoint{1.042551in}{2.103582in}}%
\pgfpathlineto{\pgfqpoint{1.069498in}{2.099667in}}%
\pgfpathlineto{\pgfqpoint{1.089208in}{2.093963in}}%
\pgfpathlineto{\pgfqpoint{1.099528in}{2.087072in}}%
\pgfpathlineto{\pgfqpoint{1.099528in}{2.087072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.617846in}{0.858358in}}{\pgfqpoint{0.816023in}{0.919153in}}{%
\pgfpathmoveto{\pgfqpoint{0.816023in}{0.894228in}}%
\pgfpathlineto{\pgfqpoint{0.815149in}{0.884189in}}%
\pgfpathlineto{\pgfqpoint{0.803645in}{0.874622in}}%
\pgfpathlineto{\pgfqpoint{0.782705in}{0.866577in}}%
\pgfpathlineto{\pgfqpoint{0.754580in}{0.860945in}}%
\pgfpathlineto{\pgfqpoint{0.722348in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{0.689563in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{0.659847in}{0.863103in}}%
\pgfpathlineto{\pgfqpoint{0.636464in}{0.869902in}}%
\pgfpathlineto{\pgfqpoint{0.621953in}{0.878746in}}%
\pgfpathlineto{\pgfqpoint{0.617846in}{0.888657in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{0.898556in}}%
\pgfpathlineto{\pgfqpoint{0.641194in}{0.907375in}}%
\pgfpathlineto{\pgfqpoint{0.666021in}{0.914176in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.918244in}}%
\pgfpathlineto{\pgfqpoint{0.728852in}{0.919153in}}%
\pgfpathlineto{\pgfqpoint{0.760163in}{0.916808in}}%
\pgfpathlineto{\pgfqpoint{0.786916in}{0.911454in}}%
\pgfpathlineto{\pgfqpoint{0.806240in}{0.903652in}}%
\pgfpathlineto{\pgfqpoint{0.816023in}{0.894228in}}%
\pgfpathlineto{\pgfqpoint{0.816023in}{0.894228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.211118in}{2.033146in}}{\pgfqpoint{0.410362in}{2.078331in}}{%
\pgfpathmoveto{\pgfqpoint{0.410362in}{2.059806in}}%
\pgfpathlineto{\pgfqpoint{0.408579in}{2.052344in}}%
\pgfpathlineto{\pgfqpoint{0.396178in}{2.045234in}}%
\pgfpathlineto{\pgfqpoint{0.374450in}{2.039255in}}%
\pgfpathlineto{\pgfqpoint{0.345736in}{2.035069in}}%
\pgfpathlineto{\pgfqpoint{0.313177in}{2.033146in}}%
\pgfpathlineto{\pgfqpoint{0.280366in}{2.033701in}}%
\pgfpathlineto{\pgfqpoint{0.250926in}{2.036673in}}%
\pgfpathlineto{\pgfqpoint{0.228092in}{2.041726in}}%
\pgfpathlineto{\pgfqpoint{0.214340in}{2.048299in}}%
\pgfpathlineto{\pgfqpoint{0.211118in}{2.055666in}}%
\pgfpathlineto{\pgfqpoint{0.218709in}{2.063022in}}%
\pgfpathlineto{\pgfqpoint{0.236226in}{2.069577in}}%
\pgfpathlineto{\pgfqpoint{0.261738in}{2.074632in}}%
\pgfpathlineto{\pgfqpoint{0.292489in}{2.077655in}}%
\pgfpathlineto{\pgfqpoint{0.325197in}{2.078331in}}%
\pgfpathlineto{\pgfqpoint{0.356384in}{2.076588in}}%
\pgfpathlineto{\pgfqpoint{0.382730in}{2.072609in}}%
\pgfpathlineto{\pgfqpoint{0.401404in}{2.066810in}}%
\pgfpathlineto{\pgfqpoint{0.410362in}{2.059806in}}%
\pgfpathlineto{\pgfqpoint{0.410362in}{2.059806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.091286in}{2.027753in}}{\pgfqpoint{2.290934in}{2.073081in}}{%
\pgfpathmoveto{\pgfqpoint{2.288513in}{2.054498in}}%
\pgfpathlineto{\pgfqpoint{2.290934in}{2.047012in}}%
\pgfpathlineto{\pgfqpoint{2.282522in}{2.039879in}}%
\pgfpathlineto{\pgfqpoint{2.264130in}{2.033881in}}%
\pgfpathlineto{\pgfqpoint{2.237730in}{2.029682in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{2.027753in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{2.028310in}}%
\pgfpathlineto{\pgfqpoint{2.141865in}{2.031291in}}%
\pgfpathlineto{\pgfqpoint{2.116145in}{2.036360in}}%
\pgfpathlineto{\pgfqpoint{2.098665in}{2.042954in}}%
\pgfpathlineto{\pgfqpoint{2.091286in}{2.050344in}}%
\pgfpathlineto{\pgfqpoint{2.094742in}{2.057724in}}%
\pgfpathlineto{\pgfqpoint{2.108592in}{2.064299in}}%
\pgfpathlineto{\pgfqpoint{2.131295in}{2.069371in}}%
\pgfpathlineto{\pgfqpoint{2.160391in}{2.072403in}}%
\pgfpathlineto{\pgfqpoint{2.192770in}{2.073081in}}%
\pgfpathlineto{\pgfqpoint{2.224989in}{2.071333in}}%
\pgfpathlineto{\pgfqpoint{2.253619in}{2.067341in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{2.061524in}}%
\pgfpathlineto{\pgfqpoint{2.288513in}{2.054498in}}%
\pgfpathlineto{\pgfqpoint{2.288513in}{2.054498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007702in}{2.228954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007702in}{2.228954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578085in}{2.145571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578085in}{2.145571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641434in}{2.108513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641434in}{2.108513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224080in}{2.018577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224080in}{2.018577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007702in}{2.228954in}}%
\pgfpathlineto{\pgfqpoint{2.578085in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{2.578085in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{2.007702in}{2.228954in}}%
\pgfpathlineto{\pgfqpoint{2.007702in}{2.228954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641434in}{2.108513in}}%
\pgfpathlineto{\pgfqpoint{2.007702in}{2.228954in}}%
\pgfpathlineto{\pgfqpoint{2.007702in}{2.228954in}}%
\pgfpathlineto{\pgfqpoint{1.641434in}{2.108513in}}%
\pgfpathlineto{\pgfqpoint{1.641434in}{2.108513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641434in}{2.108513in}}%
\pgfpathlineto{\pgfqpoint{2.007702in}{2.228954in}}%
\pgfpathlineto{\pgfqpoint{2.578085in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{2.224080in}{2.018577in}}%
\pgfpathlineto{\pgfqpoint{1.641434in}{2.108513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641434in}{2.108513in}}%
\pgfpathlineto{\pgfqpoint{2.007702in}{2.228954in}}%
\pgfpathlineto{\pgfqpoint{2.578085in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{2.224080in}{2.018577in}}%
\pgfpathlineto{\pgfqpoint{1.641434in}{2.108513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578085in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{2.224080in}{2.018577in}}%
\pgfpathlineto{\pgfqpoint{2.224080in}{2.018577in}}%
\pgfpathlineto{\pgfqpoint{2.578085in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{2.578085in}{2.145571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224080in}{2.018577in}}%
\pgfpathlineto{\pgfqpoint{1.641434in}{2.108513in}}%
\pgfpathlineto{\pgfqpoint{1.641434in}{2.108513in}}%
\pgfpathlineto{\pgfqpoint{2.224080in}{2.018577in}}%
\pgfpathlineto{\pgfqpoint{2.224080in}{2.018577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040867in}{0.682561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.204137in}{0.635440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035151in}{1.602985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.182367in}{1.564340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177110in}{0.402231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291536in}{0.349306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173782in}{1.372864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270205in}{1.329360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.182367in}{1.564340in}}%
\pgfpathlineto{\pgfqpoint{1.035151in}{1.602985in}}%
\pgfpathlineto{\pgfqpoint{1.040867in}{0.682561in}}%
\pgfpathlineto{\pgfqpoint{0.204137in}{0.635440in}}%
\pgfpathlineto{\pgfqpoint{0.182367in}{1.564340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204137in}{0.635440in}}%
\pgfpathlineto{\pgfqpoint{1.040867in}{0.682561in}}%
\pgfpathlineto{\pgfqpoint{1.177110in}{0.402231in}}%
\pgfpathlineto{\pgfqpoint{0.291536in}{0.349306in}}%
\pgfpathlineto{\pgfqpoint{0.204137in}{0.635440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035151in}{1.602985in}}%
\pgfpathlineto{\pgfqpoint{1.173782in}{1.372864in}}%
\pgfpathlineto{\pgfqpoint{1.177110in}{0.402231in}}%
\pgfpathlineto{\pgfqpoint{1.040867in}{0.682561in}}%
\pgfpathlineto{\pgfqpoint{1.035151in}{1.602985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270205in}{1.329360in}}%
\pgfpathlineto{\pgfqpoint{0.182367in}{1.564340in}}%
\pgfpathlineto{\pgfqpoint{0.204137in}{0.635440in}}%
\pgfpathlineto{\pgfqpoint{0.291536in}{0.349306in}}%
\pgfpathlineto{\pgfqpoint{0.270205in}{1.329360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.182367in}{1.564340in}}%
\pgfpathlineto{\pgfqpoint{1.035151in}{1.602985in}}%
\pgfpathlineto{\pgfqpoint{1.173782in}{1.372864in}}%
\pgfpathlineto{\pgfqpoint{0.270205in}{1.329360in}}%
\pgfpathlineto{\pgfqpoint{0.182367in}{1.564340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173782in}{1.372864in}}%
\pgfpathlineto{\pgfqpoint{0.270205in}{1.329360in}}%
\pgfpathlineto{\pgfqpoint{0.291536in}{0.349306in}}%
\pgfpathlineto{\pgfqpoint{1.177110in}{0.402231in}}%
\pgfpathlineto{\pgfqpoint{1.173782in}{1.372864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.601496in}{1.966616in}}{\pgfqpoint{0.804157in}{2.013593in}}{%
\pgfpathmoveto{\pgfqpoint{0.804157in}{1.994337in}}%
\pgfpathlineto{\pgfqpoint{0.803236in}{1.986579in}}%
\pgfpathlineto{\pgfqpoint{0.791446in}{1.979186in}}%
\pgfpathlineto{\pgfqpoint{0.770009in}{1.972968in}}%
\pgfpathlineto{\pgfqpoint{0.741230in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{0.708258in}{1.966616in}}%
\pgfpathlineto{\pgfqpoint{0.674732in}{1.967194in}}%
\pgfpathlineto{\pgfqpoint{0.644355in}{1.970283in}}%
\pgfpathlineto{\pgfqpoint{0.620466in}{1.975539in}}%
\pgfpathlineto{\pgfqpoint{0.605659in}{1.982373in}}%
\pgfpathlineto{\pgfqpoint{0.601496in}{1.990032in}}%
\pgfpathlineto{\pgfqpoint{0.608359in}{1.997680in}}%
\pgfpathlineto{\pgfqpoint{0.625438in}{2.004494in}}%
\pgfpathlineto{\pgfqpoint{0.650845in}{2.009749in}}%
\pgfpathlineto{\pgfqpoint{0.681836in}{2.012891in}}%
\pgfpathlineto{\pgfqpoint{0.715101in}{2.013593in}}%
\pgfpathlineto{\pgfqpoint{0.747106in}{2.011782in}}%
\pgfpathlineto{\pgfqpoint{0.774444in}{2.007646in}}%
\pgfpathlineto{\pgfqpoint{0.794180in}{2.001618in}}%
\pgfpathlineto{\pgfqpoint{0.804157in}{1.994337in}}%
\pgfpathlineto{\pgfqpoint{0.804157in}{1.994337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031550in}{2.182816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031550in}{2.182816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.168649in}{2.149691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.168649in}{2.149691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171681in}{1.985448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171681in}{1.985448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256737in}{1.948105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256737in}{1.948105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168649in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{2.182816in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{2.182816in}}%
\pgfpathlineto{\pgfqpoint{0.168649in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{0.168649in}{2.149691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031550in}{2.182816in}}%
\pgfpathlineto{\pgfqpoint{1.171681in}{1.985448in}}%
\pgfpathlineto{\pgfqpoint{1.171681in}{1.985448in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{2.182816in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{2.182816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168649in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{2.182816in}}%
\pgfpathlineto{\pgfqpoint{1.171681in}{1.985448in}}%
\pgfpathlineto{\pgfqpoint{0.256737in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{0.168649in}{2.149691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168649in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{2.182816in}}%
\pgfpathlineto{\pgfqpoint{1.171681in}{1.985448in}}%
\pgfpathlineto{\pgfqpoint{0.256737in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{0.168649in}{2.149691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256737in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{0.168649in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{0.168649in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{0.256737in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{0.256737in}{1.948105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.615193in}{2.615193in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171681in}{1.985448in}}%
\pgfpathlineto{\pgfqpoint{0.256737in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{0.256737in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{1.171681in}{1.985448in}}%
\pgfpathlineto{\pgfqpoint{1.171681in}{1.985448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

